Generalised Process Theories

Process theories provide a powerful framework for describing compositional structures across diverse fields, from quantum mechanics to computational linguistics. Traditionally, they have been formalized using symmetric monoidal categories (SMCs). However, various generalizations, including time-neutral, higher-order, and enriched process theories, do not naturally conform to this structure. In this work, we propose an alternative formalization using operad algebras, motivated by recent results connecting SMCs to operadic structures, which captures a broader class of process theories. By leveraging the string-diagrammatic language, we provide an accessible yet rigorous formulation that unifies and extends traditional process-theoretic approaches. Our operadic framework not only recovers standard process theories as a special case but also enables new insights into quantum foundations and compositional structures. This work paves the way for further investigations into the algebraic and operational properties of generalised process theories within an operadic setting.

==> figures/ABCdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (a0) at (-5, 3) {};
		\node [style=small black dot] (a1) at (-5.25, 3) {};
		\node [style=none] (a2) at (-5, 3.25) {};
		\node [style=none] (a3) at (-5, 4.5) {};
		\node [style=none] (a4) at (-3.5, 3) {};
		\node [style=none] (a5) at (-5, 1.5) {};
		\node [style=none] (a6) at (-4.75, 3) {};
		\node [style=none] (a7) at (-5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (a3.center) to (a2.center);
		\draw [qWire] (a6.center) to (a4.center);
		\draw [qWire] (a0) to (a5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (b0) at (-7, 4) {};
		\node [style=small black dot] (b1) at (-7.25, 4) {};
		\node [style=none] (b2) at (-7, 4.25) {};
		\node [style=none] (b3) at (-7, 5.5) {};
		\node [style=none] (b4) at (-7, 2.5) {};
		\node [style=none] (b5) at (-7, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (b3.center) to (b2.center);
		\draw [qWire] (b5.center) to (b4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CqWire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=right label] (4) at (0, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CqWire] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CupCapIsDimension.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=scalar] (7) at (3.5, 0) {$|\mathcal{H}|^2$};
		\node [style=right label] (8) at (-0.75, 0) {$\mathcal{H}$};
		\node [style=right label] (9) at (0.75, 0) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=QWire] (2.center) to (0.center);
		\draw [style=QWire] (3.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CupCapIsDimensionC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=scalar] (7) at (3.5, 0) {$|\mathds{A}|$};
		\node [style=right label] (8) at (-0.75, 0) {$\mathds{A}$};
		\node [style=right label] (9) at (0.75, 0) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (2.center) to (0.center);
		\draw [style=cWire] (3.center) to (1.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Interaction1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {$F$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (2.5, -1.75) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, 1.75) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (1, -0) {$=$};
		\node [style=downground] (14) at (2.5, 0.5) {};
		\node [style=upground] (15) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CqWire] (11.center) to (7.center);
		\draw [style=CqWire] (5.center) to (9.center);
		\draw [style=RqWire] (12.center) to (8.center);
		\draw [style=RqWire] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Interaction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$F$};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0.75, -0) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (2.5, -0) {$=$};
		\node [style=downground] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (4, -0) {};
		\node [style=none] (11) at (4, -1) {};
		\node [style=upground] (12) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=CqWire] (6.center) to (1.center);
		\draw [style=RqWire] (7.center) to (2.center);
		\draw [style=CqWire] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Interaction3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {$F$};
		\node [style=none] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (2.5, -0) {$=$};
		\node [style=upground] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (4, -0) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=downground] (12) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=CqWire] (6.center) to (1.center);
		\draw [style=RqWire] (7.center) to (2.center);
		\draw [style=CqWire] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Interaction4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (2.center) to (0.center);
		\draw [style=RQWire] (3.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Interaction5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (2.center) to (0.center);
		\draw [style=RQWire] (3.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/InteractionComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (2, -0) {$=$};
		\node [style=scalar] (7) at (3.5, -0) {$d^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (2.center) to (0.center);
		\draw [style=RQWire] (3.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/InteractionCompositionClassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (2, -0) {$=$};
		\node [style=scalar] (7) at (3.5, -0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (2.center) to (0.center);
		\draw [style=RcWire] (3.center) to (1.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ModifiedBorn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=point] (10) at (0, -2) {$\rho$};
		\node [style=right label] (13) at (0, -1.25) {$\mathcal{H}$};
		\node [style=right label] (16) at (0, 1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (10);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (0.5, 1) {};
		\node [style=none] (30) at (0.5, -1) {};
		\node [style=right label] (33) at (-0.5, 0) {$\mathcal{K}$};
		\node [style=right label] (34) at (0.5, 0) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (27.center) to (28.center);
		\draw [cWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.75) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -0.75) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0.5, -0.75) {};
		\node [style=upground] (31) at (-0.5, 1) {};
		\node [style=upground] (32) at (0.5, 1) {};
		\node [style=downground] (33) at (0.5, -1) {};
		\node [style=downground] (34) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
		\draw [cWire] (26.center) to (25.center);
		\draw [cWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=point] (10) at (0, -1.25) {$\rho$};
		\node [style=upground] (17) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (10);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -1.5) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=right label] (31) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=right label] (32) at (0.5, -1.25) {$\mathds{X}$};
		\node [style=right label] (33) at (-0.5, 1.25) {$\mathcal{K}$};
		\node [style=right label] (34) at (0.5, 1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
		\draw [cWire] (26.center) to (25.center);
		\draw [cWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$\mathcal{F}$};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -1.5) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=right label] (31) at (-0.5, 1.25) {$\mathcal{J}$};
		\node [style=right label] (32) at (0.5, 1.25) {$\mathds{B}$};
		\node [style=right label] (33) at (-0.5, -1.25) {$\mathcal{K}$};
		\node [style=right label] (34) at (0.5, -1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
		\draw [cWire] (26.center) to (25.center);
		\draw [cWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 1) {$\mathcal{F}$};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=none] (20) at (-1, 0.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (24) at (-0.5, 2.5) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (0.5, 2.5) {};
		\node [style=none] (27) at (-0.5, 0.5) {};
		\node [style=none] (28) at (-0.5, -0.5) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=right label] (31) at (-0.5, 2.25) {$\mathcal{J}$};
		\node [style=right label] (32) at (0.5, 2.25) {$\mathds{B}$};
		\node [style=right label] (33) at (-0.5, 0) {$\mathcal{K}$};
		\node [style=right label] (34) at (0.5, 0) {$\mathds{A}$};
		\node [style=none] (35) at (0, -1) {$\mathcal{E}$};
		\node [style=none] (36) at (-1, -0.5) {};
		\node [style=none] (37) at (-1, -1.5) {};
		\node [style=none] (38) at (1, -1.5) {};
		\node [style=none] (39) at (1.25, -0.5) {};
		\node [style=none] (44) at (-0.5, -1.5) {};
		\node [style=none] (45) at (-0.5, -2.5) {};
		\node [style=none] (46) at (0.5, -1.5) {};
		\node [style=none] (47) at (0.5, -2.5) {};
		\node [style=right label] (48) at (-0.5, -2.25) {$\mathcal{H}$};
		\node [style=right label] (49) at (0.5, -2.25) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
		\draw [cWire] (26.center) to (25.center);
		\draw [cWire] (29.center) to (30.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [QWire] (44.center) to (45.center);
		\draw [cWire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0.75) {$\mathcal{F}$};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1, 0.25) {};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (1.25, 1.25) {};
		\node [style=none] (23) at (-0.5, 1.25) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (0.5, 1.25) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (-0.5, 0.25) {};
		\node [style=none] (28) at (-0.5, -0.25) {};
		\node [style=none] (29) at (0.5, 0.25) {};
		\node [style=none] (30) at (0.5, -0.25) {};
		\node [style=none] (35) at (0, -0.75) {$\mathcal{E}$};
		\node [style=none] (36) at (-1, -0.25) {};
		\node [style=none] (37) at (-1, -1.25) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=none] (39) at (1.25, -0.25) {};
		\node [style=none] (44) at (-0.5, -1.25) {};
		\node [style=none] (45) at (-0.5, -1.5) {};
		\node [style=none] (46) at (0.5, -1.25) {};
		\node [style=none] (47) at (0.5, -1.5) {};
		\node [style=upground] (50) at (-0.5, 1.75) {};
		\node [style=upground] (51) at (0.5, 1.75) {};
		\node [style=downground] (52) at (-0.5, -1.75) {};
		\node [style=downground] (53) at (0.5, -1.75) {};
		\node [style=none] (54) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
		\draw [cWire] (26.center) to (25.center);
		\draw [cWire] (29.center) to (30.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [QWire] (44.center) to (45.center);
		\draw [cWire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 1) {$\mathcal{F}$};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=none] (20) at (-1, 0.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (24) at (-0.5, 2.5) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (0.5, 2.5) {};
		\node [style=none] (27) at (-0.5, 0.5) {};
		\node [style=none] (28) at (-0.5, -0.5) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=right label] (31) at (-0.5, 2.25) {$\mathcal{J}$};
		\node [style=right label] (32) at (0.5, 2.25) {$\mathds{B}$};
		\node [style=right label] (33) at (-0.5, 0) {$\mathcal{K}$};
		\node [style=right label] (34) at (0.5, 0) {$\mathds{A}$};
		\node [style=none] (35) at (0, -1) {$\mathcal{E}$};
		\node [style=none] (36) at (-1, -0.5) {};
		\node [style=none] (37) at (-1, -1.5) {};
		\node [style=none] (38) at (1, -1.5) {};
		\node [style=none] (39) at (1.25, -0.5) {};
		\node [style=none] (44) at (-0.5, -1.5) {};
		\node [style=none] (45) at (-0.5, -2.5) {};
		\node [style=none] (46) at (0.5, -1.5) {};
		\node [style=none] (47) at (0.5, -2.5) {};
		\node [style=right label] (48) at (-0.5, -2.25) {$\mathcal{H}$};
		\node [style=right label] (49) at (0.5, -2.25) {$\mathds{X}$};
		\node [style=small black dot] (50) at (-0.5, 0) {};
		\node [style=small black dot] (51) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
		\draw [cWire] (26.center) to (25.center);
		\draw [cWire] (29.center) to (30.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [QWire] (44.center) to (45.center);
		\draw [cWire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=right label] (13) at (0, -1.25) {$\mathcal{H}$};
		\node [style=right label] (16) at (0, 1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NoSignaling1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$F$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.75) {};
		\node [style=upground] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (2.5, -0) {$=$};
		\node [style=upground] (15) at (4, -0.5) {};
		\node [style=none] (16) at (4, -1.75) {};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (5.5, 1.75) {};
		\node [style=none] (19) at (5.5, -0.5) {};
		\node [style=none] (20) at (5, 0.5) {};
		\node [style=none] (21) at (5.5, -1.75) {};
		\node [style=none] (22) at (5.5, 0.5) {};
		\node [style=none] (23) at (5.5, -0) {$F_r$};
		\node [style=none] (24) at (6, -0.5) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CqWire] (11.center) to (7.center);
		\draw [style=CqWire] (5.center) to (9.center);
		\draw [style=RqWire] (12.center) to (8.center);
		\draw [style=RqWire] (6.center) to (10.center);
		\draw [style=CqWire] (16.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (20.center);
		\draw [style=RqWire] (21.center) to (19.center);
		\draw [style=RqWire] (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NoSignaling2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$F$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (2.5, -0) {$=$};
		\node [style=none] (14) at (4, -1.75) {};
		\node [style=none] (15) at (4, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (4, 1.75) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (4, 0) {$F_c$};
		\node [style=none] (20) at (4.5, -0.5) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (3.5, -0.5) {};
		\node [style=downground] (23) at (0.5, -1.25) {};
		\node [style=downground] (24) at (5.5, 0.5) {};
		\node [style=none] (25) at (5.5, 1.75) {};
		\node [style=none] (26) at (5.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CqWire] (11.center) to (7.center);
		\draw [style=CqWire] (5.center) to (9.center);
		\draw [style=RqWire] (12.center) to (8.center);
		\draw [style=RqWire] (6.center) to (10.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (16.center);
		\draw [style=RqWire] (17.center) to (15.center);
		\draw [style=RqWire] (18.center) to (14.center);
		\draw [style=RqWire] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NoSignlling1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$F$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CqWire] (11.center) to (7.center);
		\draw [style=CqWire] (5.center) to (9.center);
		\draw [style=RqWire] (12.center) to (8.center);
		\draw [style=RqWire] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NonInteracting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.75) {};
		\node [style=none] (13) at (3.75, 0.5) {};
		\node [style=none] (14) at (6, 0.5) {};
		\node [style=none] (15) at (4.5, 0) {$F_c$};
		\node [style=none] (16) at (4.5, -0.5) {};
		\node [style=none] (17) at (4.5, -1.75) {};
		\node [style=none] (18) at (6, -1.75) {};
		\node [style=none] (19) at (5, 0.5) {};
		\node [style=none] (20) at (6, 1.75) {};
		\node [style=none] (21) at (6, -0.5) {};
		\node [style=none] (22) at (4.5, 0.5) {};
		\node [style=none] (23) at (5, -0.5) {};
		\node [style=none] (24) at (4.5, 1.75) {};
		\node [style=none] (25) at (4, -0.5) {};
		\node [style=none] (26) at (2.5, 0) {$=$};
		\node [style=none] (27) at (6, 0) {$F_r$};
		\node [style=none] (28) at (6.75, -0.5) {};
		\node [style=none] (29) at (6.5, 0.5) {};
		\node [style=none] (30) at (5.5, 0.5) {};
		\node [style=none] (31) at (5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CqWire] (11.center) to (7.center);
		\draw [style=CqWire] (5.center) to (9.center);
		\draw [style=RqWire] (12.center) to (8.center);
		\draw [style=RqWire] (6.center) to (10.center);
		\draw (13.center) to (19.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (13.center);
		\draw [style=CqWire] (17.center) to (16.center);
		\draw [style=CqWire] (22.center) to (24.center);
		\draw [style=RqWire] (18.center) to (21.center);
		\draw [style=RqWire] (14.center) to (20.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OnlyScalarIsOne.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$F$};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (0.25, -1.75) {};
		\node [style=none] (8) at (2.5, 0) {$=$};
		\node [style=upground] (9) at (4, -0.5) {};
		\node [style=none] (10) at (4, -1.75) {};
		\node [style=none] (11) at (4, -0.75) {};
		\node [style=none] (12) at (5.75, -0.5) {};
		\node [style=none] (13) at (5.75, -1.75) {};
		\node [style=none] (14) at (5.75, 0) {$F_r$};
		\node [style=none] (15) at (6.5, -0.5) {};
		\node [style=none] (16) at (5.75, 0.75) {};
		\node [style=none] (17) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (6.center) to (4.center);
		\draw [style=RQWire] (7.center) to (5.center);
		\draw [style=CQWire] (10.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw [style=RQWire] (13.center) to (12.center);
		\draw (3.center) to (1.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OnlyScalarIsOne2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {$F$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-0.25, 1.75) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (2.5, 0) {$=$};
		\node [style=upground] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (4.5, -0.5) {};
		\node [style=none] (11) at (4.5, 0.25) {};
		\node [style=none] (12) at (6.5, 0.5) {};
		\node [style=none] (13) at (6.5, -0.5) {};
		\node [style=none] (14) at (6.5, 1) {$F_r$};
		\node [style=none] (15) at (7.25, 0.5) {};
		\node [style=none] (16) at (6.5, 1.75) {};
		\node [style=none] (17) at (5.75, 0.5) {};
		\node [style=none] (18) at (-0.25, -1) {$G$};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (-0.25, -1.75) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (5.5, -1.75) {};
		\node [style=none] (23) at (7.25, -0.5) {};
		\node [style=none] (24) at (3.75, -0.5) {};
		\node [style=none] (25) at (5.5, -1) {$G$};
		\node [style=none] (26) at (10.5, 0.5) {};
		\node [style=none] (27) at (10.5, 1) {$F_r$};
		\node [style=none] (28) at (10.5, -0.5) {};
		\node [style=none] (29) at (11.25, 0.5) {};
		\node [style=none] (30) at (8.5, 0) {$=$};
		\node [style=none] (31) at (10.5, 1.75) {};
		\node [style=none] (32) at (9.75, 0.5) {};
		\node [style=downground] (33) at (10.5, -0.75) {};
		\node [style=none] (34) at (12.5, 0) {$=$};
		\node [style=scalar] (35) at (14, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (6.center) to (4.center);
		\draw [style=RQWire] (7.center) to (5.center);
		\draw [style=CQWire] (10.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw [style=RQWire] (13.center) to (12.center);
		\draw (3.center) to (1.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (24.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw [style=RQWire] (28.center) to (26.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (a0) at (0, -0.5) {};
		\node [style=none] (a3) at (-0.5, 0.25) {};
		\node [style=none] (a4) at (-0.25, -0.25) {};
		\node [style=none] (a5) at (0.25, -0.25) {};
		\node [style=none] (a6) at (0.5, 0.25) {};
		\node [style=right label] (a26) at (0.5, 0.25) {\tiny $A$};
		\node [style=right label] (a28) at (-0.5, 0.25) {\tiny $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90, looseness=1.25] (a3.center) to (a4.center);
		\draw [qWire, in=-90, out=90] (a5.center) to (a6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op1tn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (a0) at (0, -0.5) {};
		\node [style=none] (a3) at (-0.75, 0.25) {};
		\node [style=none] (a4) at (0, -0.5) {};
		\node [style=none] (a5) at (0, -0.5) {};
		\node [style=none] (a6) at (0.75, 0.25) {};
		\node [style=right label] (a26) at (0.75, 0.25) {\tiny $A$};
		\node [style=right label] (a28) at (-0.75, 0.25) {\tiny $B$};
		\node [style=small black dot] (a60) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (a3.center) to (a4.center);
		\draw [qWire] (a5.center) to (a6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (b1) at (0, 0) {};
		\node [style=none] (b5) at (-0.5, -0.75) {};
		\node [style=none] (b6) at (-0.25, -0.25) {};
		\node [style=none] (b7) at (0.25, -0.25) {};
		\node [style=none] (b8) at (0.5, -0.75) {};
		\node [style=none] (b11) at (0, 0.75) {};
		\node [style=none] (b12) at (0, 0.25) {};
		\node [style=right label] (b25) at (0.5, -0.75) {\tiny $A$};
		\node [style=right label] (b26) at (-0.5, -0.75) {\tiny $A$};
		\node [style=right label] (b27) at (0, 0.75) {\tiny $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (b5.center) to (b6.center);
		\draw [qWire, in=90, out=-90] (b7.center) to (b8.center);
		\draw [qWire, in=270, out=90] (b12.center) to (b11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op2cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (b0) at (1, 0) {};
		\node [style=none] (b1) at (0.5, -0.75) {};
		\node [style=none] (b2) at (0.75, -0.25) {};
		\node [style=none] (b3) at (1.25, -0.25) {};
		\node [style=none] (b4) at (1.5, -0.75) {};
		\node [style=none] (b5) at (1, 0.75) {};
		\node [style=none] (b6) at (1, 0.25) {};
		\node [style=right label] (b7) at (1.5, -0.75) {\tiny $C$};
		\node [style=right label] (b8) at (0.5, -0.75) {\tiny $A$};
		\node [style=right label] (b9) at (1, 0.75) {\tiny $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (b1.center) to (b2.center);
		\draw [qWire, in=90, out=-90] (b3.center) to (b4.center);
		\draw [qWire, in=270, out=90] (b6.center) to (b5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op2tn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (b1) at (0, 0) {};
		\node [style=none] (b5) at (-0.5, -0.75) {};
		\node [style=none] (b6) at (0, 0) {};
		\node [style=none] (b7) at (0, 0) {};
		\node [style=none] (b8) at (0.75, -0.5) {};
		\node [style=none] (b11) at (0, 0.75) {};
		\node [style=none] (b12) at (0, 0) {};
		\node [style=right label] (b25) at (0.75, -0.5) {\tiny $A$};
		\node [style=right label] (b26) at (-0.5, -0.75) {\tiny $A$};
		\node [style=right label] (b27) at (0, 0.75) {\tiny $B$};
		\node [style=small black dot] (b0) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (b5.center) to (b6.center);
		\draw [qWire] (b7.center) to (b8.center);
		\draw [qWire, in=270, out=90] (b12.center) to (b11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiCopoint] (c2) at (0, 0.5) {};
		\node [style=none] (c3) at (0, 0.25) {};
		\node [style=none] (c4) at (0, -0.25) {};
		\node [style=right label] (c33) at (0, -0.25) {\tiny $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90, looseness=1.25] (c3.center) to (c4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op3tn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (c2) at (0, 0.5) {};
		\node [style=none] (c3) at (0, 0.5) {};
		\node [style=none] (c4) at (0, -0.25) {};
		\node [style=right label] (c33) at (0, -0.25) {\tiny $B$};
		\node [style=small black dot] (c0) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90, looseness=1.25] (c3.center) to (c4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (d9) at (-0.5, 0.75) {};
		\node [style=epiBoxWide] (d10) at (0, 0) {};
		\node [style=none] (d11) at (0, -0.25) {};
		\node [style=none] (d12) at (0, -0.75) {};
		\node [style=none] (d13) at (-0.25, 0.25) {};
		\node [style=none] (d14) at (0.5, 0.75) {};
		\node [style=none] (d15) at (0.25, 0.25) {};
		\node [style=right label] (d32) at (0, -0.75) {\tiny $B$};
		\node [style=right label] (d34) at (-0.5, 0.75) {\tiny $A$};
		\node [style=right label] (d35) at (0.5, 0.75) {\tiny $C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (d12.center) to (d11.center);
		\draw [qWire, in=270, out=90] (d13.center) to (d9.center);
		\draw [qWire, in=-90, out=90] (d15.center) to (d14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op4tn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (d9) at (-0.75, 0.75) {};
		\node [style=big white dot] (d10) at (0, 0) {};
		\node [style=none] (d11) at (0, 0) {};
		\node [style=none] (d12) at (0, -0.75) {};
		\node [style=none] (d13) at (0, 0) {};
		\node [style=none] (d14) at (0.75, 0.5) {};
		\node [style=none] (d15) at (0, 0) {};
		\node [style=right label] (d32) at (0, -0.75) {\tiny $B$};
		\node [style=right label] (d34) at (-0.75, 0.75) {\tiny $A$};
		\node [style=right label] (d35) at (0.75, 0.5) {\tiny $C$};
		\node [style=small black dot] (d0) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (d12.center) to (d11.center);
		\draw [qWire] (d13.center) to (d9.center);
		\draw [qWire] (d15.center) to (d14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (e9) at (-0.5, 0.75) {};
		\node [style=epiBoxWide] (e10) at (0, 0) {};
		\node [style=none] (e11) at (0, -0.25) {};
		\node [style=none] (e12) at (0, -0.75) {};
		\node [style=none] (e13) at (-0.25, 0.25) {};
		\node [style=none] (e14) at (0.5, 0.75) {};
		\node [style=none] (e15) at (0.25, 0.25) {};
		\node [style=right label] (e32) at (0, -0.75) {\tiny $A$};
		\node [style=right label] (e34) at (-0.5, 0.75) {\tiny $A$};
		\node [style=right label] (e35) at (0.5, 0.75) {\tiny $C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (e12.center) to (e11.center);
		\draw [qWire, in=270, out=90] (e13.center) to (e9.center);
		\draw [qWire, in=-90, out=90] (e15.center) to (e14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op5tn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (e9) at (-0.75, 0.75) {};
		\node [style=big white dot] (e10) at (0, 0) {};
		\node [style=none] (e11) at (0, 0) {};
		\node [style=none] (e12) at (0, -0.75) {};
		\node [style=none] (e13) at (0, 0) {};
		\node [style=none] (e14) at (0.75, 0.75) {};
		\node [style=none] (e15) at (0, 0) {};
		\node [style=right label] (e32) at (0, -0.75) {\tiny $A$};
		\node [style=right label] (e34) at (-0.75, 0.75) {\tiny $A$};
		\node [style=right label] (e35) at (0.75, 0.75) {\tiny $C$};
		\node [style=small black dot] (e0) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (e12.center) to (e11.center);
		\draw [qWire] (e13.center) to (e9.center);
		\draw [qWire] (e15.center) to (e14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OpSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (e9) at (-0.5, 0.75) {};
		\node [style=epiBoxWide] (e10) at (0, 0) {};
		\node [style=none] (e13) at (-0.25, 0.25) {};
		\node [style=none] (e14) at (0.5, 0.75) {};
		\node [style=none] (e15) at (0.25, 0.25) {};
		\node [style=right label] (e34) at (-0.5, 0.75) {\tiny $A$};
		\node [style=right label] (0) at (0.5, 0.75) {\tiny $A$};
		\node [style=none] (f1) at (-0.5, -0.75) {};
		\node [style=none] (f2) at (-0.25, -0.25) {};
		\node [style=none] (f3) at (0.5, -0.75) {};
		\node [style=none] (f4) at (0.25, -0.25) {};
		\node [style=right label] (f5) at (-0.5, -0.75) {\tiny $A$};
		\node [style=right label] (f6) at (0.5, -0.75) {\tiny $A$};
		\node [style=none] (f7) at (0, -0.75) {$\cdots$};
		\node [style=none] (f8) at (0, 0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (e13.center) to (e9.center);
		\draw [qWire, in=-90, out=90] (e15.center) to (e14.center);
		\draw [qWire, in=-270, out=-90] (f2.center) to (f1.center);
		\draw [qWire, in=90, out=-90] (f4.center) to (f3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OpSpiderLabel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (e9) at (-0.5, 0.75) {};
		\node [style=none] (e14) at (0.5, 0.75) {};
		\node [style=right label] (e34) at (-0.5, 0.75) {\tiny $A$};
		\node [style=right label] (0) at (0.5, 0.75) {\tiny $A$};
		\node [style=none] (f1) at (-0.5, -0.75) {};
		\node [style=none] (f3) at (0.5, -0.75) {};
		\node [style=right label] (f5) at (-0.5, -0.75) {\tiny $A$};
		\node [style=right label] (f6) at (0.5, -0.75) {\tiny $A$};
		\node [style=none] (f7) at (0, -0.75) {$\cdots$};
		\node [style=none] (f8) at (0, 0.75) {$\cdots$};
		\node [style=spider] (e10) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=120] (e10) to (e9.center);
		\draw [qWire, in=-90, out=60] (e10) to (e14.center);
		\draw [qWire, in=-270, out=-120] (e10) to (f1.center);
		\draw [qWire, in=90, out=-60] (e10) to (f3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (0, 0) {$W$};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (0, -2) {};
		\node [style=none] (23) at (0, 2) {};
		\node [style=none] (24) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [CQWire] (13.center) to (12.center);
		\draw [CQWire] (15.center) to (14.center);
		\draw [CQWire] (17.center) to (16.center);
		\draw [CQWire] (19.center) to (18.center);
		\draw [CQWire] (22.center) to (21.center);
		\draw [CQWire] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PM1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (0, -1.5) {$f$};
		\node [style=none] (23) at (0, 1.5) {$g$};
		\node [style=none] (24) at (0, -2) {};
		\node [style=none] (25) at (0, -2.5) {};
		\node [style=none] (26) at (0, 2.5) {};
		\node [style=none] (27) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [CQWire] (13.center) to (12.center);
		\draw [CQWire] (15.center) to (14.center);
		\draw [CQWire] (17.center) to (16.center);
		\draw [CQWire] (19.center) to (18.center);
		\draw (4.center) to (10.center);
		\draw (8.center) to (0.center);
		\draw [CQWire] (21.center) to (20.center);
		\draw [CQWire] (25.center) to (24.center);
		\draw [CQWire] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (-0.25, 1) {};
		\node [style=none] (21) at (-0.25, -1) {};
		\node [style=none] (22) at (0, -1.5) {$F$};
		\node [style=none] (23) at (0, 1.5) {$G$};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=none] (25) at (0.25, -1) {};
		\node [style=none] (26) at (0, 2.5) {};
		\node [style=none] (27) at (0, 2) {};
		\node [style=none] (28) at (0, -2) {};
		\node [style=none] (29) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [CQWire] (13.center) to (12.center);
		\draw [CQWire] (15.center) to (14.center);
		\draw [CQWire] (17.center) to (16.center);
		\draw [CQWire] (19.center) to (18.center);
		\draw (4.center) to (10.center);
		\draw (8.center) to (0.center);
		\draw [CQWire] (21.center) to (20.center);
		\draw [RQWire] (25.center) to (24.center);
		\draw [CQWire] (27.center) to (26.center);
		\draw [CQWire] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcessMatrixDefinition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$W$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=none] (6) at (2.25, 1.75) {};
		\node [style=none] (7) at (-2.25, 1.75) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1.75) {};
		\node [style=none] (11) at (2.25, -1.75) {};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=none] (13) at (-2.25, -0) {$A$};
		\node [style=none] (14) at (2.25, -0) {$B$};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-3.25, -0.5) {};
		\node [style=none] (18) at (-3.25, 0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (3.25, -0.5) {};
		\node [style=none] (22) at (3.25, 0.5) {};
		\node [style=none] (23) at (-2.75, 0.5) {};
		\node [style=none] (24) at (-1.75, 0.5) {};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-1.75, -1) {};
		\node [style=none] (28) at (-2.75, -0.5) {};
		\node [style=none] (29) at (-2.75, 2.75) {};
		\node [style=none] (30) at (-2.75, -2.75) {};
		\node [style=none] (31) at (1.75, 1) {};
		\node [style=none] (32) at (1.75, 0.5) {};
		\node [style=none] (33) at (1.75, -0.5) {};
		\node [style=none] (34) at (1.75, -1) {};
		\node [style=none] (35) at (2.75, 0.5) {};
		\node [style=none] (36) at (2.75, 2.75) {};
		\node [style=none] (37) at (2.75, -0.5) {};
		\node [style=none] (38) at (2.75, -2.75) {};
		\node [style=none] (39) at (-3.75, 2.25) {};
		\node [style=none] (40) at (-3.75, -2.25) {};
		\node [style=none] (41) at (3.75, -2.25) {};
		\node [style=none] (42) at (3.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw [style=QWire] (30.center) to (28.center);
		\draw [style=QWire] (23.center) to (29.center);
		\draw [style=QWire] (27.center) to (26.center);
		\draw [style=QWire] (24.center) to (25.center);
		\draw [style=QWire] (34.center) to (33.center);
		\draw [style=QWire] (32.center) to (31.center);
		\draw [style=QWire] (35.center) to (36.center);
		\draw [style=QWire] (38.center) to (37.center);
		\draw [style={thick gray dashed edge}] (39.center) to (42.center);
		\draw [style={thick gray dashed edge}] (42.center) to (41.center);
		\draw [style={thick gray dashed edge}] (39.center) to (40.center);
		\draw [style={thick gray dashed edge}] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ProcessMatrixInTimeSymmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$W$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=none] (6) at (2.25, 1.75) {};
		\node [style=none] (7) at (-2.25, 1.75) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1.75) {};
		\node [style=none] (11) at (2.25, -1.75) {};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-2.75, -0.5) {};
		\node [style=none] (19) at (-2.75, 2.75) {};
		\node [style=none] (20) at (-2.75, -2.75) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1.75, -0.5) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (2.75, 2.75) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (2.75, -2.75) {};
		\node [style=none] (29) at (-3.25, 2.25) {};
		\node [style=none] (30) at (-3.25, -2.25) {};
		\node [style=none] (31) at (3.25, -2.25) {};
		\node [style=none] (32) at (3.25, 2.25) {};
		\node [style=none] (33) at (-12.75, 0.5) {};
		\node [style=none] (34) at (-10.75, 0.5) {};
		\node [style=none] (35) at (-10.75, -0.5) {};
		\node [style=none] (36) at (-12.75, -0.5) {};
		\node [style=none] (37) at (-11.75, 0) {$\mathcal{W}$};
		\node [style=none] (38) at (-6.75, 0) {$=$};
		\node [style=none] (39) at (-12.25, 0.5) {};
		\node [style=none] (40) at (-12.25, 0.75) {};
		\node [style=none] (41) at (-12.25, -1) {};
		\node [style=none] (42) at (-12.25, -0.5) {};
		\node [style=none] (43) at (-13.25, 0.75) {};
		\node [style=none] (44) at (-13.25, -1) {};
		\node [style=none] (45) at (-14.25, -1.5) {};
		\node [style=none] (46) at (-14.25, 1.5) {};
		\node [style=none] (47) at (-15.25, 1.5) {};
		\node [style=none] (48) at (-15.25, 1) {};
		\node [style=none] (49) at (-15.25, -1.5) {};
		\node [style=none] (50) at (-15.25, -1) {};
		\node [style=none] (51) at (-9.25, 1.5) {};
		\node [style=none] (52) at (-11.25, 0.75) {};
		\node [style=none] (53) at (-10.25, -1) {};
		\node [style=none] (54) at (-11.25, -0.5) {};
		\node [style=none] (55) at (-11.25, 0.5) {};
		\node [style=none] (56) at (-8.25, 1) {};
		\node [style=none] (57) at (-8.25, -1.5) {};
		\node [style=none] (58) at (-11.25, -1) {};
		\node [style=none] (59) at (-10.25, 0.75) {};
		\node [style=none] (60) at (-8.25, 1.5) {};
		\node [style=none] (61) at (-8.25, -1) {};
		\node [style=none] (62) at (-9.25, -1.5) {};
		\node [style=none] (63) at (4.75, -3.75) {};
		\node [style=none] (64) at (-4.75, 3.75) {};
		\node [style=none] (65) at (2.75, -2.75) {};
		\node [style=none] (66) at (-5.75, 3.75) {};
		\node [style=none] (67) at (-2.75, 2.75) {};
		\node [style=none] (68) at (2.75, 2.75) {};
		\node [style=none] (69) at (5.75, -3.75) {};
		\node [style=none] (70) at (2.75, -3.25) {};
		\node [style=none] (71) at (-5.75, 3.25) {};
		\node [style=none] (72) at (-2.75, -2.75) {};
		\node [style=none] (73) at (-2.75, 3) {};
		\node [style=none] (74) at (5.75, -3.25) {};
		\node [style=none] (75) at (-5.75, -3.25) {};
		\node [style=none] (76) at (3.75, 3) {};
		\node [style=none] (77) at (-3.75, 3) {};
		\node [style=none] (78) at (-2.75, -3.25) {};
		\node [style=none] (79) at (4.75, 3.75) {};
		\node [style=none] (80) at (5.75, 3.75) {};
		\node [style=none] (81) at (-3.75, -3.25) {};
		\node [style=none] (82) at (5.75, 3.25) {};
		\node [style=none] (83) at (-4.75, -3.75) {};
		\node [style=none] (84) at (2.75, 3) {};
		\node [style=none] (85) at (3.75, -3.25) {};
		\node [style=none] (86) at (-5.75, -3.75) {};
		\node [style=none] (87) at (8.25, 0.5) {};
		\node [style=none] (88) at (6.75, 0) {$=$};
		\node [style=none] (89) at (8.25, -1) {};
		\node [style=none] (90) at (11.75, 0.5) {};
		\node [style=none] (91) at (10.75, -1) {};
		\node [style=none] (92) at (11.75, -0.5) {};
		\node [style=none] (93) at (12.25, 1) {};
		\node [style=none] (94) at (12.25, -1.75) {};
		\node [style=none] (95) at (9.25, -1) {};
		\node [style=none] (96) at (12.25, -1) {};
		\node [style=none] (97) at (7.75, -1) {};
		\node [style=none] (98) at (11.75, -1) {};
		\node [style=none] (99) at (8.25, 1) {};
		\node [style=none] (100) at (12.25, 1.75) {};
		\node [style=none] (101) at (10.75, 1) {};
		\node [style=none] (102) at (8.25, -0.5) {};
		\node [style=none] (103) at (7.75, -1.75) {};
		\node [style=none] (104) at (7.75, 1) {};
		\node [style=none] (105) at (9.25, 1) {};
		\node [style=none] (106) at (11.75, 1) {};
		\node [style=none] (107) at (10, 0) {$W$};
		\node [style=none] (108) at (7.75, 1.75) {};
		\node [style=none] (109) at (-15.75, 1.5) {};
		\node [style=none] (110) at (-15.75, 2.5) {};
		\node [style=none] (111) at (-7.75, 2.5) {};
		\node [style=none] (112) at (-7.75, 1.5) {};
		\node [style=none] (113) at (-8.75, 1.5) {};
		\node [style=none] (114) at (-8.75, -1.5) {};
		\node [style=none] (115) at (-7.75, -1.5) {};
		\node [style=none] (116) at (-7.75, -2.5) {};
		\node [style=none] (117) at (-15.75, -2.5) {};
		\node [style=none] (118) at (-15.75, -1.5) {};
		\node [style=none] (119) at (-14.75, -1.5) {};
		\node [style=none] (120) at (-14.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [style=QWire] (20.center) to (18.center);
		\draw [style=QWire] (13.center) to (19.center);
		\draw [style=QWire] (17.center) to (16.center);
		\draw [style=QWire] (14.center) to (15.center);
		\draw [style=QWire] (24.center) to (23.center);
		\draw [style=QWire] (22.center) to (21.center);
		\draw [style=QWire] (25.center) to (26.center);
		\draw [style=QWire] (28.center) to (27.center);
		\draw [style=thick gray dashed edge] (29.center) to (32.center);
		\draw [style=thick gray dashed edge] (32.center) to (31.center);
		\draw [style=thick gray dashed edge] (29.center) to (30.center);
		\draw [style=thick gray dashed edge] (30.center) to (31.center);
		\draw [style=QWire, in=-90, out=90] (16.center) to (13.center);
		\draw [style=QWire, in=-90, out=90] (18.center) to (14.center);
		\draw [style=QWire, in=-90, out=90] (23.center) to (25.center);
		\draw [style=QWire, in=-90, out=90] (27.center) to (22.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw [style=QWire] (41.center) to (42.center);
		\draw [style=QWire] (39.center) to (40.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (40.center) to (43.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (43.center) to (45.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (45.center) to (49.center);
		\draw [style=QWire] (49.center) to (50.center);
		\draw [style=QWire] (48.center) to (47.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (47.center) to (46.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (46.center) to (44.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (44.center) to (41.center);
		\draw [style=QWire] (58.center) to (54.center);
		\draw [style=QWire] (55.center) to (52.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (52.center) to (59.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (59.center) to (62.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (62.center) to (57.center);
		\draw [style=QWire] (57.center) to (61.center);
		\draw [style=QWire] (56.center) to (60.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (60.center) to (51.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (51.center) to (53.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (53.center) to (58.center);
		\draw [style=QWire] (78.center) to (72.center);
		\draw [style=QWire] (67.center) to (73.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (73.center) to (77.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (77.center) to (83.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (83.center) to (86.center);
		\draw [style=QWire] (86.center) to (75.center);
		\draw [style=QWire] (71.center) to (66.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (66.center) to (64.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (64.center) to (81.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (81.center) to (78.center);
		\draw [style=QWire] (70.center) to (65.center);
		\draw [style=QWire] (68.center) to (84.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (84.center) to (76.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (76.center) to (63.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (63.center) to (69.center);
		\draw [style=QWire] (69.center) to (74.center);
		\draw [style=QWire] (82.center) to (80.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (80.center) to (79.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (79.center) to (85.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (85.center) to (70.center);
		\draw (108.center) to (100.center);
		\draw (100.center) to (93.center);
		\draw (93.center) to (101.center);
		\draw (101.center) to (91.center);
		\draw (91.center) to (96.center);
		\draw (96.center) to (94.center);
		\draw (94.center) to (103.center);
		\draw (103.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (95.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (108.center);
		\draw [style=QWire] (89.center) to (102.center);
		\draw [style=QWire] (87.center) to (99.center);
		\draw [style=QWire] (98.center) to (92.center);
		\draw [style=QWire] (90.center) to (106.center);
		\draw [style=thick gray dashed edge] (110.center) to (111.center);
		\draw [style=thick gray dashed edge] (111.center) to (112.center);
		\draw [style=thick gray dashed edge] (112.center) to (113.center);
		\draw [style=thick gray dashed edge] (113.center) to (114.center);
		\draw [style=thick gray dashed edge] (114.center) to (115.center);
		\draw [style=thick gray dashed edge] (115.center) to (116.center);
		\draw [style=thick gray dashed edge] (116.center) to (117.center);
		\draw [style=thick gray dashed edge] (117.center) to (118.center);
		\draw [style=thick gray dashed edge] (118.center) to (119.center);
		\draw [style=thick gray dashed edge] (119.center) to (120.center);
		\draw [style=thick gray dashed edge] (120.center) to (109.center);
		\draw [style=thick gray dashed edge] (109.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcessMatrixSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$W$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=none] (6) at (2.25, 1.75) {};
		\node [style=none] (7) at (-2.25, 1.75) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1.75) {};
		\node [style=none] (11) at (2.25, -1.75) {};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-2.75, -0.5) {};
		\node [style=none] (19) at (-2.75, 2.75) {};
		\node [style=none] (20) at (-2.75, -2.75) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1.75, -0.5) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (2.75, 2.75) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (2.75, -2.75) {};
		\node [style=none] (29) at (-3.75, 2.25) {};
		\node [style=none] (30) at (-3.75, -2.25) {};
		\node [style=none] (31) at (3.75, -2.25) {};
		\node [style=none] (32) at (3.75, 2.25) {};
		\node [style=none] (33) at (-8, 0.5) {};
		\node [style=none] (34) at (-6, 0.5) {};
		\node [style=none] (35) at (-6, -0.5) {};
		\node [style=none] (36) at (-8, -0.5) {};
		\node [style=none] (37) at (-7, -0) {$\mathcal{W}$};
		\node [style=none] (38) at (-5, -0) {$=$};
		\node [style=none] (39) at (-7.5, 0.5) {};
		\node [style=none] (40) at (-7.5, 1.5) {};
		\node [style=none] (41) at (-6.5, 0.5) {};
		\node [style=none] (42) at (-6.5, 1.5) {};
		\node [style=none] (43) at (-7.5, -1.5) {};
		\node [style=none] (44) at (-7.5, -0.5) {};
		\node [style=none] (45) at (-6.5, -1.5) {};
		\node [style=none] (46) at (-6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [style=QWire] (20.center) to (18.center);
		\draw [style=QWire] (13.center) to (19.center);
		\draw [style=QWire] (17.center) to (16.center);
		\draw [style=QWire] (14.center) to (15.center);
		\draw [style=QWire] (24.center) to (23.center);
		\draw [style=QWire] (22.center) to (21.center);
		\draw [style=QWire] (25.center) to (26.center);
		\draw [style=QWire] (28.center) to (27.center);
		\draw [style={thick gray dashed edge}] (29.center) to (32.center);
		\draw [style={thick gray dashed edge}] (32.center) to (31.center);
		\draw [style={thick gray dashed edge}] (29.center) to (30.center);
		\draw [style={thick gray dashed edge}] (30.center) to (31.center);
		\draw [style=QWire, in=-90, out=90, looseness=1.00] (16.center) to (13.center);
		\draw [style=QWire, in=-90, out=90, looseness=1.00] (18.center) to (14.center);
		\draw [style=QWire, in=-90, out=90, looseness=1.00] (23.center) to (25.center);
		\draw [style=QWire, in=-90, out=90, looseness=1.00] (27.center) to (22.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw [style=QWire] (43.center) to (44.center);
		\draw [style=QWire] (45.center) to (46.center);
		\draw [style=QWire] (39.center) to (40.center);
		\draw [style=QWire] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TrivialCorrelationsCausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (3) at (0.25, -0) {};
		\node [style=none] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=none] (6) at (2, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=none] (8) at (1.25, 1.75) {};
		\node [style=none] (9) at (0.75, -0.5) {$\rho$};
		\node [style=none] (10) at (3, -0) {$=$};
		\node [style=none] (11) at (4.5, -0.25) {};
		\node [style=none] (12) at (5.75, 0.25) {};
		\node [style=none] (13) at (4.5, -1.25) {};
		\node [style=none] (14) at (5.75, 1.25) {};
		\node [style=upground] (15) at (4.5, -0) {};
		\node [style=downground] (16) at (5.75, -0) {};
		\node [style=none] (17) at (8, -0) {$\implies$};
		\node [style=none] (18) at (11.75, -1.25) {};
		\node [style=none] (19) at (13, -0) {};
		\node [style=none] (20) at (15.5, 1) {};
		\node [style=none] (21) at (11.75, -0.5) {$\rho$};
		\node [style=none] (22) at (14, -0) {$=$};
		\node [style=none] (23) at (10.5, -0) {};
		\node [style=downground] (24) at (16.75, -0.25) {};
		\node [style=downground] (25) at (15.5, -0.25) {};
		\node [style=none] (26) at (16.75, -0) {};
		\node [style=none] (27) at (12.25, 0.75) {};
		\node [style=none] (28) at (15.5, -0) {};
		\node [style=none] (29) at (11.25, 0.75) {};
		\node [style=none] (30) at (16.75, 1) {};
		\node [style=none] (31) at (12.25, -0) {};
		\node [style=none] (32) at (11.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CqWire] (2.center) to (0.center);
		\draw [style=RqWire] (3.center) to (1.center);
		\draw [style=qWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [style=CqWire] (7.center) to (8.center);
		\draw [style=CqWire] (13.center) to (11.center);
		\draw [style=CqWire] (12.center) to (14.center);
		\draw [style=RqWire] (32.center) to (29.center);
		\draw (23.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (23.center);
		\draw [style=CqWire] (31.center) to (27.center);
		\draw [style=CqWire] (20.center) to (28.center);
		\draw [style=CqWire] (26.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/WiringTest1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (-1, -1.25) {};
		\node [style=epiBoxWide] (1) at (0, 0) {};
		\node [style=epiCopoint] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (-0.5, -2.25) {};
		\node [style=none] (9) at (-1, 2.25) {};
		\node [style=epiBoxWide] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=none] (14) at (0, 2.25) {};
		\node [style=none] (15) at (-0.25, 1.5) {};
		\node [style=none] (16) at (-2.5, 2.25) {};
		\node [style=none] (17) at (-2.5, -2.25) {};
		\node [style=none] (18) at (0.75, -2.25) {};
		\node [style=none] (19) at (0.75, 2.25) {};
		\node [style=none] (20) at (-2.5, -1.5) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-4.25, 1.5) {};
		\node [style=none] (25) at (-4.25, 0.5) {};
		\node [style=none] (26) at (-4.25, -0.5) {};
		\node [style=none] (27) at (-4.25, -1.5) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (2.25, 0) {};
		\node [style=right label] (30) at (-0.25, -1.25) {\tiny $A$};
		\node [style=right label] (31) at (-0.5, -0.75) {\tiny $A$};
		\node [style=right label] (32) at (-0.25, 0.75) {\tiny $B$};
		\node [style=right label] (33) at (-1.5, 0) {\tiny $B$};
		\node [style=right label] (34) at (-0.75, 2) {\tiny $A$};
		\node [style=right label] (35) at (0, 2) {\tiny $C$};
		\node [style=none] (36) at (-3.75, -1.25) {\scalebox{0.3}{\tikzfig{figures/Op1}}};
		\node [style=none] (37) at (-3.75, -0.25) {\scalebox{0.3}{\tikzfig{figures/Op2}}};
		\node [style=none] (38) at (-3.75, 0.75) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
		\node [style=none] (39) at (-3.75, 1.75) {\scalebox{0.3}{\tikzfig{figures/Op4}}};
		\node [style=none] (40) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/Op5}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (5.center) to (6.center);
		\draw [qWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=270, out=90] (12.center) to (11.center);
		\draw [qWire, in=270, out=90] (13.center) to (9.center);
		\draw [qWire, in=-90, out=90] (15.center) to (14.center);
		\draw [oWire] (24.center) to (21.center);
		\draw [oWire] (25.center) to (22.center);
		\draw [oWire] (26.center) to (23.center);
		\draw [oWire] (27.center) to (20.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire, in=180, out=0] (21.center) to (10);
		\draw [oWire, in=180, out=0] (22.center) to (2);
		\draw [oWire, in=-180, out=0] (23.center) to (1);
		\draw [oWire, in=180, out=0] (20.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WiringTest2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (0) at (-1, -1.75) {};
		\node [style=big white dot] (1) at (0, -0.5) {};
		\node [style=big white dot] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (9) at (-1.5, 2.25) {};
		\node [style=big white dot] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-2.5, 1) {};
		\node [style=none] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (-2.5, -1.5) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-4, 1.5) {};
		\node [style=none] (25) at (-4, 0.5) {};
		\node [style=none] (26) at (-4, -0.5) {};
		\node [style=none] (27) at (-4, -1.5) {};
		\node [style=none] (28) at (1.25, 0) {};
		\node [style=none] (29) at (2.5, 0) {};
		\node [style=right label] (30) at (0.5, -1) {\tiny $A$};
		\node [style=right label] (31) at (-0.25, -1.5) {\tiny $A$};
		\node [style=right label] (32) at (0, 0.25) {\tiny $B$};
		\node [style=right label] (33) at (-1, -1) {\tiny $B$};
		\node [style=right label] (34) at (-1.25, 2) {\tiny $A$};
		\node [style=right label] (35) at (0.5, 1.5) {\tiny $C$};
		\node [style=none] (36) at (-3.5, -1.25) {\scalebox{0.3}{\tikzfig{figures/Op1tn}}};
		\node [style=none] (37) at (-3.5, -0.25) {\scalebox{0.3}{\tikzfig{figures/Op2tn}}};
		\node [style=none] (38) at (-3.5, 0.75) {\scalebox{0.3}{\tikzfig{figures/Op3tn}}};
		\node [style=none] (39) at (-3.5, 1.75) {\scalebox{0.3}{\tikzfig{figures/Op4tn}}};
		\node [style=none] (40) at (2, 0.25) {\scalebox{0.3}{\tikzfig{figures/Op5tn}}};
		\node [style=small black dot] (41) at (-0.5, 1.25) {};
		\node [style=small black dot] (42) at (-1.75, 0.75) {};
		\node [style=small black dot] (43) at (-0.25, -0.5) {};
		\node [style=small black dot] (44) at (-1.25, -1.75) {};
		\node [style=small black dot] (45) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (18.center)
			 to [bend left=90, looseness=1.25] (17.center)
			 to (16.center)
			 to [bend left=90, looseness=1.25] (19.center)
			 to cycle;
		\draw [qWire, in=90, out=-45, looseness=0.75] (3.center) to (4.center);
		\draw [qWire, in=-90, out=0, looseness=1.25] (5.center) to (6.center);
		\draw [qWire, in=150, out=0, looseness=1.50] (7.center) to (8.center);
		\draw [qWire, in=-90, out=90, looseness=1.25] (12.center) to (11.center);
		\draw [qWire, in=-75, out=120, looseness=0.75] (13.center) to (9.center);
		\draw [qWire, in=-120, out=0] (15.center) to (14.center);
		\draw [oWire] (24.center) to (21.center);
		\draw [oWire] (25.center) to (22.center);
		\draw [oWire] (26.center) to (23.center);
		\draw [oWire] (27.center) to (20.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire, in=180, out=0] (21.center) to (10);
		\draw [oWire, in=180, out=0] (22.center) to (2);
		\draw [oWire, in=-180, out=0] (23.center) to (1);
		\draw [oWire, in=180, out=0] (20.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/actionOpAlg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (3.25, 2) {};
		\node [style=none] (105) at (3.25, -2.25) {};
		\node [style=none] (106) at (5.5, -2.25) {};
		\node [style=none] (107) at (5.5, 2) {};
		\node [style=none] (48) at (4, 1.75) {};
		\node [style=none] (49) at (4, -1.75) {};
		\node [style=none] (50) at (5, -1.75) {};
		\node [style=none] (51) at (5, 1.75) {};
		\node [style=none] (52) at (4, 1.25) {};
		\node [style=up label] (53) at (2.25, 1.25) {$F(t_1)$};
		\node [style=infpoint,fill=black!10] (54) at (1, 1.25) {$s_1$};
		\node [style=none] (59) at (4, -1.25) {};
		\node [style=up label] (60) at (2.25, -1.25) {$F(t_n)$};
		\node [style=infpoint,fill=black!10] (61) at (1, -1.25) {$s_n$};
		\node [style=none] (62) at (4.5, 0) {$f$};
		\node [style=none] (63) at (5, 0) {};
		\node [style=up label] (64) at (6.25, 0) {$F(t)$};
		\node [style=none] (65) at (6.5, 0) {};
		\node [style=none] (68) at (4, 0) {};
		\node [style=none] (69) at (3.5, -0.25) {};
		\node [style=none] (70) at (3.5, -0.25) {.};
		\node [style=none] (71) at (3.5, 0) {};
		\node [style=none] (72) at (3.5, 0) {.};
		\node [style=none] (73) at (3.5, 0.25) {};
		\node [style=none] (74) at (3.5, 0.25) {.};
		\node [style=none] (78) at (4, 0.25) {};
		\node [style=none] (81) at (4, -0.25) {};
		\node [style=none] (98) at (1.75, -0.25) {};
		\node [style=none] (99) at (1.75, -0.25) {.};
		\node [style=none] (100) at (1.75, 0) {};
		\node [style=none] (101) at (1.75, 0) {.};
		\node [style=none] (102) at (1.75, 0.25) {};
		\node [style=none] (103) at (1.75, 0.25) {.};
		\node [style=none] (108) at (5.25, -2) {\tiny $F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (104.center)
			 to (107.center)
			 to (106.center)
			 to (105.center)
			 to cycle;
		\draw [fill={black!10}] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [in=360, out=180] (52.center) to (54);
		\draw [in=360, out=180] (59.center) to (61);
		\draw (63.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_completion_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=right label] (2) at (-0.5, -1) {$A$};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=right label] (12) at (0.5, 1) {$X$};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=right label] (15) at (-0.5, 1) {$B$};
		\node [style=none] (16) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (0.center) to (1.center);
		\draw (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [qWire, in=90, out=-90] (10.center) to (11.center);
		\draw [qWire, in=90, out=-90] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_completion_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (10) at (3.25, -1) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (25) at (3.25, 0) {};
		\node [style=none] (26) at (2, 0.25) {};
		\node [style=none] (28) at (3.25, 1.25) {};
		\node [style=none] (29) at (2, 1.25) {};
		\node [style=none] (32) at (-1.75, 0.75) {};
		\node [style=none] (33) at (-1.75, -1.25) {};
		\node [style=none] (34) at (-0.75, -1.25) {};
		\node [style=none] (35) at (-0.75, 0.75) {};
		\node [style=none] (36) at (-1.75, 0.25) {};
		\node [style=none] (37) at (-1.75, -0.75) {};
		\node [style=none] (38) at (-1.25, -0.25) {};
		\node [style=none] (39) at (-1.25, -0.25) {$f$};
		\node [style=none] (40) at (-0.75, -0.25) {};
		\node [style=none] (45) at (1, 1.25) {};
		\node [style=none] (50) at (1, 1.25) {};
		\node [style=none] (51) at (2, 0.25) {};
		\node [style=none] (52) at (2, 1.25) {};
		\node [style=none] (53) at (1, 1.75) {};
		\node [style=none] (54) at (1, -0.25) {};
		\node [style=none] (55) at (2, -0.25) {};
		\node [style=none] (56) at (2, 1.75) {};
		\node [style=none] (57) at (1, 1.25) {};
		\node [style=none] (58) at (1, 0.25) {};
		\node [style=none] (59) at (1.5, 0.75) {};
		\node [style=none] (60) at (1.5, 0.75) {$g$};
		\node [style=none] (61) at (2, 0.75) {};
		\node [style=up label] (62) at (-2.5, 0.25) {$A$};
		\node [style=up label] (63) at (3, 1.25) {$C$};
		\node [style=up label] (64) at (3, 0) {$Y$};
		\node [style=up label] (65) at (0, 0.75) {$B$};
		\node [style=up label] (66) at (3, -1) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=180, out=0] (0.center) to (1.center);
		\draw [oWire, in=0, out=180] (10.center) to (11.center);
		\draw [oWire, in=0, out=180] (13.center) to (14.center);
		\draw [oWire, in=0, out=-180, looseness=1.50] (25.center) to (26.center);
		\draw [oWire, in=0, out=180] (28.center) to (29.center);
		\draw [fill={black!10}] (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [fill={black!10}] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_completion_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (-2, 2) {};
		\node [style=none] (18) at (-1, 2) {};
		\node [style=none] (25) at (2, -1.25) {};
		\node [style=none] (26) at (0, 1) {};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (0, 2) {};
		\node [style=none] (32) at (-2, -1) {};
		\node [style=none] (33) at (-1, -1) {};
		\node [style=none] (40) at (2, -2) {};
		\node [style=none] (41) at (0, -2) {};
		\node [style=none] (43) at (2, 1.25) {};
		\node [style=none] (44) at (0, -1) {};
		\node [style=none] (46) at (-1, 2.5) {};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (0, 0.5) {};
		\node [style=none] (49) at (0, 2.5) {};
		\node [style=none] (50) at (-1, 2) {};
		\node [style=none] (51) at (-1, 1) {};
		\node [style=none] (52) at (-0.5, 1.5) {};
		\node [style=none] (53) at (-0.5, 1.5) {$f$};
		\node [style=none] (54) at (0, 1.5) {};
		\node [style=none] (55) at (-1, -0.5) {};
		\node [style=none] (56) at (-1, -2.5) {};
		\node [style=none] (57) at (0, -2.5) {};
		\node [style=none] (58) at (0, -0.5) {};
		\node [style=none] (59) at (-1, -1) {};
		\node [style=none] (60) at (-1, -2) {};
		\node [style=none] (61) at (-0.5, -1.5) {};
		\node [style=none] (62) at (-0.5, -1.5) {$g$};
		\node [style=none] (63) at (0, -1.5) {};
		\node [style=up label] (64) at (-1.75, 2) {$A$};
		\node [style=up label] (65) at (-1.75, -1) {$A'$};
		\node [style=up label] (66) at (1.75, 1.25) {$B'$};
		\node [style=up label] (67) at (1.75, 2) {$B$};
		\node [style=up label] (68) at (1.75, -1.25) {$X$};
		\node [style=up label] (69) at (1.75, -2) {$X'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=0, out=180] (13.center) to (14.center);
		\draw [oWire, in=0, out=-180, looseness=1.25] (25.center) to (26.center);
		\draw [oWire, in=0, out=180] (28.center) to (29.center);
		\draw [oWire, in=180, out=0] (32.center) to (33.center);
		\draw [oWire, in=0, out=180] (40.center) to (41.center);
		\draw [oWire, in=0, out=-180, looseness=1.25] (43.center) to (44.center);
		\draw [fill={black!10}] (46.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [fill={black!10}] (55.center)
			 to (56.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_functor_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1, 1.75) {};
		\node [style=none] (18) at (-1.75, 1.75) {};
		\node [style=none] (19) at (-1.75, -1.25) {};
		\node [style=none] (20) at (1, -1.25) {};
		\node [style=none] (45) at (0.5, 1.25) {\tiny $F$};
		\node [style=none] (47) at (-2.75, 0.75) {};
		\node [style=none] (48) at (-1.25, 0.75) {};
		\node [style=none] (55) at (1.75, -0.25) {$\bullet$};
		\node [style=none] (56) at (-0.25, -0.25) {};
		\node [style=none] (58) at (2, 0.75) {};
		\node [style=none] (59) at (-0.25, 0.75) {};
		\node [style=none] (61) at (-1.25, 0.75) {};
		\node [style=none] (62) at (-0.25, -0.25) {};
		\node [style=none] (63) at (-0.25, 0.75) {};
		\node [style=none] (64) at (-1.25, 1.25) {};
		\node [style=none] (65) at (-1.25, -0.75) {};
		\node [style=none] (66) at (-0.25, -0.75) {};
		\node [style=none] (67) at (-0.25, 1.25) {};
		\node [style=none] (68) at (-1.25, 0.75) {};
		\node [style=none] (69) at (-1.25, -0.25) {};
		\node [style=none] (70) at (-0.75, 0.25) {};
		\node [style=none] (71) at (-0.75, 0.25) {$f$};
		\node [style=none] (72) at (-0.25, 0.25) {};
		\node [style=up label] (73) at (-2.5, 0.75) {$A$};
		\node [style=up label] (74) at (1.75, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (47.center) to (48.center);
		\draw [oWire, in=0, out=180] (55.center) to (56.center);
		\draw [oWire, in=0, out=180] (58.center) to (59.center);
		\draw [fill={black!10}] (65.center)
			 to (66.center)
			 to (67.center)
			 to (64.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_functor_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3.75, 1.75) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=none] (20) at (3.75, -1.25) {};
		\node [style=none] (45) at (3.25, 1.25) {\tiny $F$};
		\node [style=none] (55) at (4.75, -0.25) {$\bullet$};
		\node [style=none] (56) at (2.5, -0.25) {};
		\node [style=none] (58) at (4.75, 0.75) {};
		\node [style=none] (59) at (2.5, 0.75) {};
		\node [style=none] (62) at (-1, 1.75) {};
		\node [style=none] (63) at (-3.75, 1.75) {};
		\node [style=none] (64) at (-3.75, -1.25) {};
		\node [style=none] (65) at (-1, -1.25) {};
		\node [style=none] (66) at (-1.5, 1.25) {\tiny $F$};
		\node [style=none] (67) at (-4.75, 0.75) {};
		\node [style=none] (68) at (-3.25, 0.75) {};
		\node [style=none] (75) at (-0.25, -0.25) {$\bullet$};
		\node [style=none] (76) at (-2.25, -0.25) {};
		\node [style=none] (78) at (-2.25, 0.75) {};
		\node [style=none] (81) at (-2.25, 0.75) {};
		\node [style=none] (82) at (1.5, 0.75) {};
		\node [style=none] (83) at (-3.25, 0.75) {};
		\node [style=none] (84) at (-2.25, -0.25) {};
		\node [style=none] (85) at (-2.25, 0.75) {};
		\node [style=none] (86) at (-3.25, 1.25) {};
		\node [style=none] (87) at (-3.25, -0.75) {};
		\node [style=none] (88) at (-2.25, -0.75) {};
		\node [style=none] (89) at (-2.25, 1.25) {};
		\node [style=none] (90) at (-3.25, 0.75) {};
		\node [style=none] (91) at (-3.25, -0.25) {};
		\node [style=none] (92) at (-2.75, 0.25) {};
		\node [style=none] (93) at (-2.75, 0.25) {$f$};
		\node [style=none] (94) at (-2.25, 0.25) {};
		\node [style=none] (95) at (1.5, 0.75) {};
		\node [style=none] (96) at (2.5, -0.25) {};
		\node [style=none] (97) at (2.5, 0.75) {};
		\node [style=none] (98) at (1.5, 1.25) {};
		\node [style=none] (99) at (1.5, -0.75) {};
		\node [style=none] (100) at (2.5, -0.75) {};
		\node [style=none] (101) at (2.5, 1.25) {};
		\node [style=none] (102) at (1.5, 0.75) {};
		\node [style=none] (103) at (1.5, -0.25) {};
		\node [style=none] (104) at (2, 0.25) {};
		\node [style=none] (105) at (2, 0.25) {$g$};
		\node [style=none] (106) at (2.5, 0.25) {};
		\node [style=up label] (107) at (-4.5, 0.75) {$A$};
		\node [style=up label] (108) at (4.5, 0.75) {$C$};
		\node [style=up label] (109) at (0, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [oWire, in=0, out=180] (55.center) to (56.center);
		\draw [oWire, in=0, out=180] (58.center) to (59.center);
		\draw [fill={blue!10}, draw={blue!20}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (67.center) to (68.center);
		\draw [oWire, in=0, out=180] (75.center) to (76.center);
		\draw [oWire, in=180, out=0] (81.center) to (82.center);
		\draw [fill={black!10}] (86.center)
			 to (87.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [fill={black!10}] (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_functor_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3.75, 1.75) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1, -1.25) {};
		\node [style=none] (20) at (3.75, -1.25) {};
		\node [style=none] (45) at (3.25, 1.25) {\tiny $F$};
		\node [style=none] (55) at (4.75, -0.25) {$\bullet$};
		\node [style=none] (56) at (2.5, -0.25) {};
		\node [style=none] (58) at (4.75, 0.75) {};
		\node [style=none] (59) at (2.5, 0.75) {};
		\node [style=none] (62) at (-1, 1.75) {};
		\node [style=none] (63) at (-3.75, 1.75) {};
		\node [style=none] (64) at (-3.75, -1.25) {};
		\node [style=none] (65) at (-1, -1.25) {};
		\node [style=none] (66) at (-1.5, 1.25) {\tiny $F$};
		\node [style=none] (67) at (-4.75, 0.75) {};
		\node [style=none] (68) at (-3.25, 0.75) {};
		\node [style=none] (75) at (4.5, -3) {$\bullet$};
		\node [style=none] (76) at (-2.25, -0.25) {};
		\node [style=none] (78) at (-2.25, 0.75) {};
		\node [style=none] (81) at (-2.25, 0.75) {};
		\node [style=none] (82) at (1.5, 0.75) {};
		\node [style=none] (83) at (-3.25, 0.75) {};
		\node [style=none] (84) at (-2.25, -0.25) {};
		\node [style=none] (85) at (-2.25, 0.75) {};
		\node [style=none] (86) at (-3.25, 1.25) {};
		\node [style=none] (87) at (-3.25, -0.75) {};
		\node [style=none] (88) at (-2.25, -0.75) {};
		\node [style=none] (89) at (-2.25, 1.25) {};
		\node [style=none] (90) at (-3.25, 0.75) {};
		\node [style=none] (91) at (-3.25, -0.25) {};
		\node [style=none] (92) at (-2.75, 0.25) {};
		\node [style=none] (93) at (-2.75, 0.25) {$f$};
		\node [style=none] (94) at (-2.25, 0.25) {};
		\node [style=none] (95) at (1.5, 0.75) {};
		\node [style=none] (96) at (2.5, -0.25) {};
		\node [style=none] (97) at (2.5, 0.75) {};
		\node [style=none] (98) at (1.5, 1.25) {};
		\node [style=none] (99) at (1.5, -0.75) {};
		\node [style=none] (100) at (2.5, -0.75) {};
		\node [style=none] (101) at (2.5, 1.25) {};
		\node [style=none] (102) at (1.5, 0.75) {};
		\node [style=none] (103) at (1.5, -0.25) {};
		\node [style=none] (104) at (2, 0.25) {};
		\node [style=none] (105) at (2, 0.25) {$g$};
		\node [style=none] (106) at (2.5, 0.25) {};
		\node [style=up label] (107) at (-4.5, 0.75) {$A$};
		\node [style=up label] (108) at (4.5, 0.75) {$C$};
		\node [style=up label] (109) at (0, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [oWire, in=0, out=180] (55.center) to (56.center);
		\draw [oWire, in=0, out=180] (58.center) to (59.center);
		\draw [fill={blue!10}, draw={blue!20}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (67.center) to (68.center);
		\draw [oWire, in=0, out=180] (75.center) to (76.center);
		\draw [oWire, in=180, out=0] (81.center) to (82.center);
		\draw [fill={black!10}] (86.center)
			 to (87.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [fill={black!10}] (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_functor_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3.75, 1.75) {};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=none] (19) at (1, -2) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (45) at (3.25, 1.25) {\tiny $F$};
		\node [style=none] (55) at (4.75, -0.25) {$\bullet$};
		\node [style=none] (56) at (2.5, -0.25) {};
		\node [style=none] (58) at (4.75, 0.75) {};
		\node [style=none] (59) at (2.5, 0.75) {};
		\node [style=none] (62) at (-1, 1.75) {};
		\node [style=none] (63) at (-3.75, 1.75) {};
		\node [style=none] (64) at (-3.75, -1.25) {};
		\node [style=none] (65) at (-1, -1.25) {};
		\node [style=none] (66) at (-1.5, 1.25) {\tiny $F$};
		\node [style=none] (67) at (-4.75, 0.75) {};
		\node [style=none] (68) at (-3.25, 0.75) {};
		\node [style=none] (75) at (4.75, -1.5) {$\bullet$};
		\node [style=none] (76) at (-2.25, -0.25) {};
		\node [style=none] (78) at (-2.25, 0.75) {};
		\node [style=none] (81) at (-2.25, 0.75) {};
		\node [style=none] (82) at (1.5, 0.75) {};
		\node [style=none] (83) at (-3.25, 0.75) {};
		\node [style=none] (84) at (-2.25, -0.25) {};
		\node [style=none] (85) at (-2.25, 0.75) {};
		\node [style=none] (86) at (-3.25, 1.25) {};
		\node [style=none] (87) at (-3.25, -0.75) {};
		\node [style=none] (88) at (-2.25, -0.75) {};
		\node [style=none] (89) at (-2.25, 1.25) {};
		\node [style=none] (90) at (-3.25, 0.75) {};
		\node [style=none] (91) at (-3.25, -0.25) {};
		\node [style=none] (92) at (-2.75, 0.25) {};
		\node [style=none] (93) at (-2.75, 0.25) {$f$};
		\node [style=none] (94) at (-2.25, 0.25) {};
		\node [style=none] (95) at (1.5, 0.75) {};
		\node [style=none] (96) at (2.5, -0.25) {};
		\node [style=none] (97) at (2.5, 0.75) {};
		\node [style=none] (98) at (1.5, 1.25) {};
		\node [style=none] (99) at (1.5, -0.75) {};
		\node [style=none] (100) at (2.5, -0.75) {};
		\node [style=none] (101) at (2.5, 1.25) {};
		\node [style=none] (102) at (1.5, 0.75) {};
		\node [style=none] (103) at (1.5, -0.25) {};
		\node [style=none] (104) at (2, 0.25) {};
		\node [style=none] (105) at (2, 0.25) {$g$};
		\node [style=none] (106) at (2.5, 0.25) {};
		\node [style=up label] (107) at (-4.5, 0.75) {$A$};
		\node [style=up label] (108) at (4.5, 0.75) {$C$};
		\node [style=up label] (109) at (0, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [oWire, in=0, out=180] (55.center) to (56.center);
		\draw [oWire, in=0, out=180] (58.center) to (59.center);
		\draw [fill={blue!10}, draw={blue!20}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (67.center) to (68.center);
		\draw [oWire, in=0, out=180] (75.center) to (76.center);
		\draw [oWire, in=180, out=0] (81.center) to (82.center);
		\draw [fill={black!10}] (86.center)
			 to (87.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [fill={black!10}] (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_functor_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3.75, 1.75) {};
		\node [style=none] (18) at (-3.75, 1.75) {};
		\node [style=none] (19) at (-3.75, -2) {};
		\node [style=none] (20) at (3.75, -2) {};
		\node [style=none] (45) at (3.25, 1.25) {\tiny $F$};
		\node [style=none] (55) at (4.75, -0.25) {$\bullet$};
		\node [style=none] (56) at (2.5, -0.25) {};
		\node [style=none] (58) at (4.75, 0.75) {};
		\node [style=none] (59) at (2.5, 0.75) {};
		\node [style=none] (66) at (-1.5, 1.25) {\tiny $F$};
		\node [style=none] (67) at (-4.75, 0.75) {};
		\node [style=none] (68) at (-3.25, 0.75) {};
		\node [style=none] (75) at (4.75, -1.5) {$\bullet$};
		\node [style=none] (76) at (-2.25, -0.25) {};
		\node [style=none] (78) at (-2.25, 0.75) {};
		\node [style=none] (81) at (-2.25, 0.75) {};
		\node [style=none] (82) at (1.5, 0.75) {};
		\node [style=none] (83) at (-3.25, 0.75) {};
		\node [style=none] (84) at (-2.25, -0.25) {};
		\node [style=none] (85) at (-2.25, 0.75) {};
		\node [style=none] (86) at (-3.25, 1.25) {};
		\node [style=none] (87) at (-3.25, -0.75) {};
		\node [style=none] (88) at (-2.25, -0.75) {};
		\node [style=none] (89) at (-2.25, 1.25) {};
		\node [style=none] (90) at (-3.25, 0.75) {};
		\node [style=none] (91) at (-3.25, -0.25) {};
		\node [style=none] (92) at (-2.75, 0.25) {};
		\node [style=none] (93) at (-2.75, 0.25) {$f$};
		\node [style=none] (94) at (-2.25, 0.25) {};
		\node [style=none] (95) at (1.5, 0.75) {};
		\node [style=none] (96) at (2.5, -0.25) {};
		\node [style=none] (97) at (2.5, 0.75) {};
		\node [style=none] (98) at (1.5, 1.25) {};
		\node [style=none] (99) at (1.5, -0.75) {};
		\node [style=none] (100) at (2.5, -0.75) {};
		\node [style=none] (101) at (2.5, 1.25) {};
		\node [style=none] (102) at (1.5, 0.75) {};
		\node [style=none] (103) at (1.5, -0.25) {};
		\node [style=none] (104) at (2, 0.25) {};
		\node [style=none] (105) at (2, 0.25) {$g$};
		\node [style=none] (106) at (2.5, 0.25) {};
		\node [style=up label] (107) at (-4.5, 0.75) {$A$};
		\node [style=up label] (108) at (4.5, 0.75) {$C$};
		\node [style=up label] (109) at (0, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [oWire, in=0, out=180] (55.center) to (56.center);
		\draw [oWire, in=0, out=180] (58.center) to (59.center);
		\draw [oWire, in=180, out=0] (67.center) to (68.center);
		\draw [oWire, in=0, out=180] (75.center) to (76.center);
		\draw [oWire, in=180, out=0] (81.center) to (82.center);
		\draw [fill={black!10}] (86.center)
			 to (87.center)
			 to (88.center)
			 to (89.center)
			 to cycle;
		\draw [fill={black!10}] (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_par_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1, 3.25) {};
		\node [style=none] (18) at (-1.75, 3.25) {};
		\node [style=none] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (1, 0.25) {};
		\node [style=none] (45) at (0.5, 2.75) {\tiny $F$};
		\node [style=none] (50) at (-0.25, 2.75) {};
		\node [style=none] (51) at (-0.25, 0.75) {};
		\node [style=none] (52) at (-1.25, 0.75) {};
		\node [style=none] (53) at (-1.25, 2.75) {};
		\node [style=none] (54) at (-1.25, 1.25) {};
		\node [style=none] (55) at (2.25, 1.25) {$\bullet$};
		\node [style=none] (56) at (-0.25, 1.25) {};
		\node [style=none] (58) at (2.25, 2.25) {};
		\node [style=none] (59) at (-0.25, 2.25) {};
		\node [style=none] (61) at (-0.75, 1.75) {$f$};
		\node [style=none] (62) at (1, -0.25) {};
		\node [style=none] (63) at (-1.75, -0.25) {};
		\node [style=none] (64) at (-1.75, -3.25) {};
		\node [style=none] (65) at (1, -3.25) {};
		\node [style=none] (66) at (0.5, -0.75) {\tiny $F$};
		\node [style=none] (67) at (-2.75, -1.25) {};
		\node [style=none] (68) at (-1.25, -1.25) {};
		\node [style=none] (70) at (-0.25, -0.75) {};
		\node [style=none] (71) at (-0.25, -2.75) {};
		\node [style=none] (72) at (-1.25, -2.75) {};
		\node [style=none] (73) at (-1.25, -0.75) {};
		\node [style=none] (74) at (-1.25, -2.25) {};
		\node [style=none] (75) at (2.25, -2.25) {$\bullet$};
		\node [style=none] (76) at (-0.25, -2.25) {};
		\node [style=none] (78) at (-0.25, -1.25) {};
		\node [style=none] (80) at (-0.75, -1.75) {$g$};
		\node [style=none] (81) at (-2.75, 2.25) {};
		\node [style=none] (82) at (-1.25, 2.25) {};
		\node [style=none] (84) at (2.25, -1.25) {};
		\node [style=none] (85) at (-0.25, -1.25) {};
		\node [style=up label] (86) at (-2.5, 2.25) {$A$};
		\node [style=up label] (87) at (-2.5, -1.25) {$B$};
		\node [style=up label] (88) at (2, 2.25) {$B$};
		\node [style=up label] (89) at (2, -1.25) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [fill={black!10}] (52.center)
			 to (51.center)
			 to (50.center)
			 to (53.center)
			 to cycle;
		\draw [oWire, in=0, out=180] (55.center) to (56.center);
		\draw [oWire, in=0, out=180] (58.center) to (59.center);
		\draw [fill={blue!10}, draw={blue!20}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (67.center) to (68.center);
		\draw [fill={black!10}] (73.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw [oWire, in=0, out=180] (75.center) to (76.center);
		\draw [oWire, in=180, out=0] (81.center) to (82.center);
		\draw [oWire, in=0, out=180] (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_par_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (0.5, 2.75) {\tiny $F$};
		\node [style=none] (62) at (1, 3.25) {};
		\node [style=none] (63) at (-1.75, 3.25) {};
		\node [style=none] (64) at (-1.75, -3.25) {};
		\node [style=none] (65) at (1, -3.25) {};
		\node [style=none] (67) at (-2.75, -1.25) {};
		\node [style=none] (68) at (-1.25, -1.25) {};
		\node [style=none] (70) at (-0.25, -0.75) {};
		\node [style=none] (71) at (-0.25, -2.75) {};
		\node [style=none] (72) at (-1.25, -2.75) {};
		\node [style=none] (73) at (-1.25, -0.75) {};
		\node [style=none] (74) at (-1.25, -2.25) {};
		\node [style=none] (75) at (2.25, -2.25) {$\bullet$};
		\node [style=none] (76) at (-0.25, -2.25) {};
		\node [style=none] (78) at (-0.25, -1.25) {};
		\node [style=none] (80) at (-0.75, -1.75) {$g$};
		\node [style=none] (84) at (2.25, -1.25) {};
		\node [style=none] (85) at (-0.25, -1.25) {};
		\node [style=none] (88) at (-0.25, 2.75) {};
		\node [style=none] (89) at (-0.25, 0.75) {};
		\node [style=none] (90) at (-1.25, 0.75) {};
		\node [style=none] (91) at (-1.25, 2.75) {};
		\node [style=none] (92) at (-1.25, 1.25) {};
		\node [style=none] (93) at (2.25, 1.25) {$\bullet$};
		\node [style=none] (94) at (-0.25, 1.25) {};
		\node [style=none] (95) at (2.25, 2.25) {};
		\node [style=none] (96) at (-0.25, 2.25) {};
		\node [style=none] (98) at (-0.75, 1.75) {$f$};
		\node [style=none] (99) at (-2.75, 2.25) {};
		\node [style=none] (100) at (-1.25, 2.25) {};
		\node [style=up label] (101) at (-2.5, 2.25) {$A$};
		\node [style=up label] (102) at (-2.5, -1.25) {$B$};
		\node [style=up label] (103) at (2, 2.25) {$B'$};
		\node [style=up label] (104) at (2, -1.25) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (67.center) to (68.center);
		\draw [fill={black!10}] (73.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw [oWire, in=0, out=180] (75.center) to (76.center);
		\draw [oWire, in=0, out=180] (84.center) to (85.center);
		\draw [fill={black!10}] (90.center)
			 to (89.center)
			 to (88.center)
			 to (91.center)
			 to cycle;
		\draw [oWire, in=0, out=180] (93.center) to (94.center);
		\draw [oWire, in=0, out=180] (95.center) to (96.center);
		\draw [oWire, in=180, out=0] (99.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_par_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (0.5, 2.75) {\tiny $F$};
		\node [style=none] (56) at (-0.25, 1.25) {};
		\node [style=none] (59) at (-0.25, 2.25) {};
		\node [style=none] (61) at (-0.75, 1.75) {$f$};
		\node [style=none] (62) at (1.25, 3.25) {};
		\node [style=none] (63) at (-1.75, 3.25) {};
		\node [style=none] (64) at (-1.75, -3.25) {};
		\node [style=none] (65) at (1.25, -3.25) {};
		\node [style=none] (67) at (-2.75, -1.25) {};
		\node [style=none] (68) at (-1.25, -1.25) {};
		\node [style=none] (70) at (-0.25, -0.75) {};
		\node [style=none] (71) at (-0.25, -2.75) {};
		\node [style=none] (72) at (-1.25, -2.75) {};
		\node [style=none] (73) at (-1.25, -0.75) {};
		\node [style=none] (74) at (-1.25, -2.25) {};
		\node [style=none] (75) at (2.25, -2.25) {$\bullet$};
		\node [style=none] (76) at (-0.25, -2.25) {};
		\node [style=none] (78) at (-0.25, -1.25) {};
		\node [style=none] (80) at (-0.75, -1.75) {$g$};
		\node [style=none] (81) at (-2.75, 2.25) {};
		\node [style=none] (82) at (-1.25, 2.25) {};
		\node [style=none] (84) at (2.25, 1.5) {};
		\node [style=none] (85) at (-0.25, -1.25) {};
		\node [style=none] (87) at (-0.25, 2.75) {};
		\node [style=none] (88) at (-0.25, 0.75) {};
		\node [style=none] (89) at (-1.25, 0.75) {};
		\node [style=none] (90) at (-1.25, 2.75) {};
		\node [style=none] (91) at (-1.25, 1.25) {};
		\node [style=none] (92) at (-0.25, 1.25) {};
		\node [style=none] (93) at (-0.25, 2.25) {};
		\node [style=none] (94) at (-0.75, 1.75) {$f$};
		\node [style=none] (95) at (-1.25, 2.25) {};
		\node [style=none] (96) at (2.25, -1.5) {$\bullet$};
		\node [style=none] (97) at (-0.25, 1.25) {};
		\node [style=none] (98) at (2.25, 2.25) {};
		\node [style=none] (99) at (-0.25, 2.25) {};
		\node [style=none] (107) at (-0.25, 1.25) {};
		\node [style=none] (108) at (-0.25, 2.25) {};
		\node [style=up label] (109) at (-2.5, -1.25) {$B$};
		\node [style=up label] (110) at (2, 2.25) {$A'$};
		\node [style=up label] (111) at (2, 1.5) {$B'$};
		\node [style=up label] (112) at (-2.5, 2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (65.center)
			 to (62.center)
			 to (63.center)
			 to (64.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (67.center) to (68.center);
		\draw [fill={black!10}] (73.center)
			 to (70.center)
			 to (71.center)
			 to (72.center)
			 to cycle;
		\draw [oWire, in=0, out=180] (75.center) to (76.center);
		\draw [oWire, in=180, out=0] (81.center) to (82.center);
		\draw [oWire, in=0, out=180] (84.center) to (85.center);
		\draw [fill={black!10}] (89.center)
			 to (88.center)
			 to (87.center)
			 to (90.center)
			 to cycle;
		\draw [oWire, in=0, out=180] (96.center) to (97.center);
		\draw [oWire, in=0, out=180] (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_par_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-2.25, -0.25) {};
		\node [style=none] (51) at (-0.25, -0.25) {};
		\node [style=none] (52) at (-0.25, -1.25) {};
		\node [style=none] (53) at (-2.25, -1.25) {};
		\node [style=none] (54) at (-0.75, -1.25) {};
		\node [style=none] (55) at (1, 2) {$\bullet$};
		\node [style=none] (56) at (-0.75, -0.25) {};
		\node [style=none] (58) at (-1.75, 2) {};
		\node [style=none] (59) at (-1.75, -0.25) {};
		\node [style=right label] (60) at (-1.75, 2) {$B$};
		\node [style=none] (61) at (-1.25, -0.75) {$f$};
		\node [style=none] (67) at (0.75, -2.5) {};
		\node [style=none] (68) at (0.75, -1.25) {};
		\node [style=right label] (69) at (0.75, -2.5) {$A'$};
		\node [style=none] (70) at (0.25, -0.25) {};
		\node [style=none] (71) at (2.25, -0.25) {};
		\node [style=none] (72) at (2.25, -1.25) {};
		\node [style=none] (73) at (0.25, -1.25) {};
		\node [style=none] (74) at (1.75, -1.25) {};
		\node [style=none] (75) at (1.75, 2) {$\bullet$};
		\node [style=none] (76) at (1.75, -0.25) {};
		\node [style=none] (78) at (0.75, -0.25) {};
		\node [style=none] (80) at (1.25, -0.75) {$f'$};
		\node [style=none] (81) at (-1.75, -2.5) {};
		\node [style=none] (82) at (-1.75, -1.25) {};
		\node [style=right label] (83) at (-1.75, -2.5) {$A$};
		\node [style=none] (84) at (-1, 2) {};
		\node [style=none] (85) at (0.75, -0.25) {};
		\node [style=right label] (86) at (-1, 2) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center)
			 to (51.center)
			 to (50.center)
			 to (53.center)
			 to cycle;
		\draw [qWire, in=90, out=-90] (55.center) to (56.center);
		\draw [qWire, in=90, out=-90] (58.center) to (59.center);
		\draw [qWire, in=270, out=90] (67.center) to (68.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw [qWire, in=90, out=-90] (75.center) to (76.center);
		\draw [qWire, in=270, out=90] (81.center) to (82.center);
		\draw [qWire, in=90, out=-90] (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_prop_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {$\mathbf{Op}$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (1.75, 0.25) {$\mathbf{Prop}$};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (23) at (0, 1) {$\mathcal{L}_1$};
		\node [style=none] (25) at (0, -0.75) {$\mathcal{R}_1$};
		\node [style=none] (26) at (0, 0.125) {$\perp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [diredge, bend left=60] (1.center) to (2.center);
		\draw [rdiredge, bend right=60] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_prop_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {$\mathbf{Op}$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$\mathbf{Prop}$};
		\node [style=none] (20) at (-2.5, -0.25) {};
		\node [style=none] (21) at (-1, -0.25) {};
		\node [style=none] (23) at (-1.75, 0.75) {$\mathcal{L}_1$};
		\node [style=none] (25) at (-1.75, -1) {$\mathcal{R}_1$};
		\node [style=none] (26) at (-1.75, -0.125) {$\perp$};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (2.5, 0) {};
		\node [style=none] (30) at (3.5, 0) {$\groy\mathbf{Prop}$};
		\node [style=none] (31) at (1, -0.25) {};
		\node [style=none] (32) at (2.5, -0.25) {};
		\node [style=none] (33) at (1.75, 0.75) {$\mathcal{L}_2$};
		\node [style=none] (34) at (1.75, -1) {$\mathcal{R}_2$};
		\node [style=none] (35) at (1.75, -0.125) {$\perp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [diredge, bend left=60] (1.center) to (2.center);
		\draw [rdiredge, bend right=60] (20.center) to (21.center);
		\draw [diredge, bend left=60] (28.center) to (29.center);
		\draw [rdiredge, bend right=60] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_prop_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1.75, 0) {$\mathbf{Prop}$};
		\node [style=none] (28) at (-0.75, 0) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (2, 0) {$\groy\mathbf{Prop}$};
		\node [style=none] (31) at (-0.75, -0.25) {};
		\node [style=none] (32) at (0.75, -0.25) {};
		\node [style=none] (33) at (0, 0.75) {$\mathcal{L}_2$};
		\node [style=none] (34) at (0, -1) {$\mathcal{R}_2$};
		\node [style=none] (35) at (0, -0.125) {$\perp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [diredge, bend left=60] (28.center) to (29.center);
		\draw [rdiredge, bend right=60] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_prop_alg_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {$\mathbf{Alg}[\mathbf{O}]$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (1.75, 0.25) {$\mathbf{Alg}[\mathbf{P}_{\mathbf{O}}]$};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (26) at (0, 0.125) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [diredge, bend left=45] (1.center) to (2.center);
		\draw [rdiredge, bend right=45] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_prop_alg_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.25) {$\mathbf{Alg}[\mathbf{O}]$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (2.25, 0.25) {$\mathbf{Alg}[\mathbf{P}_{\mathbf{O}}]$};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (26) at (0, 0.125) {$\cong$};
		\node [style=none] (28) at (4, 0.25) {};
		\node [style=none] (29) at (5.5, 0.25) {};
		\node [style=none] (30) at (7, 0.25) {$\mathbf{Alg}[\groy \mathbf{P}_{\mathbf{O}}]$};
		\node [style=none] (31) at (4, 0) {};
		\node [style=none] (32) at (5.5, 0) {};
		\node [style=none] (33) at (4.75, 0.125) {$\cong$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [diredge, bend left=45] (1.center) to (2.center);
		\draw [rdiredge, bend right=45] (20.center) to (21.center);
		\draw [diredge, bend left=45] (28.center) to (29.center);
		\draw [rdiredge, bend right=45] (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_sequence_functor_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (7.25, 3.25) {};
		\node [style=none] (18) at (-6.75, 3.25) {};
		\node [style=none] (19) at (-6.75, -3.5) {};
		\node [style=none] (20) at (7.25, -3.5) {};
		\node [style=none] (45) at (-5.75, 2.75) {\tiny $F$};
		\node [style=none] (46) at (5.75, 1.5) {};
		\node [style=none] (47) at (5.75, -1.5) {};
		\node [style=none] (48) at (6.75, -1.5) {};
		\node [style=none] (49) at (6.75, 1.5) {};
		\node [style=none] (50) at (5.75, 1.25) {};
		\node [style=none] (51) at (2.75, 1.25) {};
		\node [style=none] (52) at (5.75, -1.25) {};
		\node [style=none] (53) at (2.75, -1.25) {};
		\node [style=none] (54) at (6.25, 0) {};
		\node [style=none] (55) at (6.25, 0) {$a_1$};
		\node [style=none] (56) at (6.75, 0) {};
		\node [style=none] (57) at (7.75, 0) {};
		\node [style=none] (58) at (5.75, 0) {};
		\node [style=none] (59) at (5, 0) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (61) at (3.5, -0.5) {};
		\node [style=none] (62) at (5, -0.5) {};
		\node [style=none] (63) at (5, 0.5) {};
		\node [style=none] (64) at (3.5, 0) {};
		\node [style=none] (65) at (3.5, 0) {};
		\node [style=none] (66) at (4.25, 0) {};
		\node [style=none] (67) at (4.25, 0) {$z_1$};
		\node [style=none] (68) at (5, 0) {};
		\node [style=none] (69) at (3.5, 0) {};
		\node [style=none] (70) at (2.75, 1.5) {};
		\node [style=none] (71) at (2.75, -1.5) {};
		\node [style=none] (72) at (1.75, -1.5) {};
		\node [style=none] (73) at (1.75, 1.5) {};
		\node [style=none] (74) at (2.75, 1.25) {};
		\node [style=none] (75) at (2.75, -1.25) {};
		\node [style=none] (76) at (2.25, 0) {};
		\node [style=none] (77) at (2.25, 0) {$a_2$};
		\node [style=none] (78) at (2.75, 0) {};
		\node [style=none] (79) at (3.5, 0) {};
		\node [style=none] (80) at (3.5, 0) {};
		\node [style=none] (81) at (1.75, 1.25) {};
		\node [style=none] (82) at (-1.25, 1.25) {};
		\node [style=none] (83) at (1.75, -1.25) {};
		\node [style=none] (84) at (-1.25, -1.25) {};
		\node [style=none] (85) at (1.75, 0) {};
		\node [style=none] (86) at (1, 0) {};
		\node [style=none] (87) at (-0.5, 0.5) {};
		\node [style=none] (88) at (-0.5, -0.5) {};
		\node [style=none] (89) at (1, -0.5) {};
		\node [style=none] (90) at (1, 0.5) {};
		\node [style=none] (91) at (-0.5, 0) {};
		\node [style=none] (92) at (-0.5, 0) {};
		\node [style=none] (93) at (0.25, 0) {};
		\node [style=none] (94) at (0.25, 0) {$z_2$};
		\node [style=none] (95) at (1, 0) {};
		\node [style=none] (96) at (-0.5, 0) {};
		\node [style=none] (97) at (-1.25, 1.25) {};
		\node [style=none] (98) at (-1.25, -1.25) {};
		\node [style=none] (99) at (-1.25, 0) {};
		\node [style=none] (100) at (-0.5, 0) {};
		\node [style=none] (101) at (-0.5, 0) {};
		\node [style=none] (102) at (-1.75, 0) {$\dots$};
		\node [style=none] (103) at (-6.25, 1.25) {};
		\node [style=none] (104) at (-6.25, -1.25) {};
		\node [style=none] (105) at (-7.25, 0) {};
		\node [style=none] (106) at (-7.25, 0) {};
		\node [style=none] (107) at (-7.25, 0) {};
		\node [style=none] (108) at (-6.25, 1.5) {};
		\node [style=none] (109) at (-6.25, -1.5) {};
		\node [style=none] (110) at (-5.25, -1.5) {};
		\node [style=none] (111) at (-5.25, 1.5) {};
		\node [style=none] (112) at (-6.25, 1.25) {};
		\node [style=none] (113) at (-6.25, -1.25) {};
		\node [style=none] (114) at (-5.75, 0) {};
		\node [style=none] (115) at (-5.75, 0) {$a_n$};
		\node [style=none] (116) at (-6.25, 0) {};
		\node [style=none] (117) at (-7.25, 0) {};
		\node [style=none] (118) at (-7.25, 0) {};
		\node [style=none] (119) at (-5.25, 1.25) {};
		\node [style=none] (120) at (-2.25, 1.25) {};
		\node [style=none] (121) at (-5.25, -1.25) {};
		\node [style=none] (122) at (-2.25, -1.25) {};
		\node [style=none] (123) at (-5.25, 0) {};
		\node [style=none] (124) at (-4.5, 0) {};
		\node [style=none] (125) at (-3, 0.5) {};
		\node [style=none] (126) at (-3, -0.5) {};
		\node [style=none] (127) at (-4.5, -0.5) {};
		\node [style=none] (128) at (-4.5, 0.5) {};
		\node [style=none] (129) at (-3, 0) {};
		\node [style=none] (130) at (-3, 0) {};
		\node [style=none] (131) at (-3.75, 0) {};
		\node [style=none] (132) at (-3.75, 0) {$z_{n-1}$};
		\node [style=none] (133) at (-4.5, 0) {};
		\node [style=none] (134) at (-3, 0) {};
		\node [style=none] (135) at (-2.25, 1.25) {};
		\node [style=none] (136) at (-2.25, -1.25) {};
		\node [style=none] (137) at (-2.25, 0) {};
		\node [style=none] (138) at (-3, 0) {};
		\node [style=none] (139) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [fill={black!10}] (46.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw [fill={black!10}] (60.center)
			 to (61.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [fill={black!10}] (70.center)
			 to (71.center)
			 to (72.center)
			 to (73.center)
			 to cycle;
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw [fill={black!10}] (87.center)
			 to (88.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw (99.center) to (100.center);
		\draw [fill={black!10}] (108.center)
			 to (109.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw (116.center) to (117.center);
		\draw (119.center) to (120.center);
		\draw (121.center) to (122.center);
		\draw (123.center) to (124.center);
		\draw [fill={black!10}] (125.center)
			 to (126.center)
			 to (127.center)
			 to (128.center)
			 to cycle;
		\draw (137.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_sequence_functor_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2.25, 0.25) {};
		\node [style=none] (18) at (-4.25, 0.25) {};
		\node [style=none] (19) at (-4.25, -1.25) {};
		\node [style=none] (20) at (-2.25, -1.25) {};
		\node [style=none] (140) at (1.75, 0.25) {};
		\node [style=none] (141) at (-0.25, 0.25) {};
		\node [style=none] (142) at (-0.25, -1.25) {};
		\node [style=none] (143) at (1.75, -1.25) {};
		\node [style=none] (145) at (5.75, 0.25) {};
		\node [style=none] (146) at (3.75, 0.25) {};
		\node [style=none] (147) at (3.75, -1.25) {};
		\node [style=none] (148) at (5.75, -1.25) {};
		\node [style=none] (150) at (-4.5, 1.25) {};
		\node [style=none] (151) at (-6, 1.25) {};
		\node [style=none] (152) at (-6, -2.25) {};
		\node [style=none] (153) at (-4.5, -2.25) {};
		\node [style=none] (154) at (3.5, 1.25) {};
		\node [style=none] (155) at (2, 1.25) {};
		\node [style=none] (156) at (2, -2.25) {};
		\node [style=none] (157) at (3.5, -2.25) {};
		\node [style=none] (158) at (7.5, 1.25) {};
		\node [style=none] (159) at (6, 1.25) {};
		\node [style=none] (160) at (6, -2.25) {};
		\node [style=none] (161) at (7.5, -2.25) {};
		\node [style=none] (162) at (6.25, 1) {};
		\node [style=none] (163) at (6.25, -2) {};
		\node [style=none] (164) at (7.25, -2) {};
		\node [style=none] (165) at (7.25, 1) {};
		\node [style=none] (166) at (6.25, 0.75) {};
		\node [style=none] (167) at (3.25, 0.75) {};
		\node [style=none] (168) at (6.25, -1.75) {};
		\node [style=none] (169) at (3.25, -1.75) {};
		\node [style=none] (170) at (6.75, -0.5) {};
		\node [style=none] (171) at (6.75, -0.5) {$a_1$};
		\node [style=none] (172) at (7.25, -0.5) {};
		\node [style=none] (173) at (8.25, -0.5) {};
		\node [style=none] (174) at (6.25, -0.5) {};
		\node [style=none] (175) at (5.5, -0.5) {};
		\node [style=none] (176) at (4, 0) {};
		\node [style=none] (177) at (4, -1) {};
		\node [style=none] (178) at (5.5, -1) {};
		\node [style=none] (179) at (5.5, 0) {};
		\node [style=none] (180) at (4, -0.5) {};
		\node [style=none] (181) at (4, -0.5) {};
		\node [style=none] (182) at (4.75, -0.5) {};
		\node [style=none] (183) at (4.75, -0.5) {$z_1$};
		\node [style=none] (184) at (5.5, -0.5) {};
		\node [style=none] (185) at (4, -0.5) {};
		\node [style=none] (186) at (3.25, 1) {};
		\node [style=none] (187) at (3.25, -2) {};
		\node [style=none] (188) at (2.25, -2) {};
		\node [style=none] (189) at (2.25, 1) {};
		\node [style=none] (190) at (3.25, 0.75) {};
		\node [style=none] (191) at (3.25, -1.75) {};
		\node [style=none] (192) at (2.75, -0.5) {};
		\node [style=none] (193) at (2.75, -0.5) {$a_2$};
		\node [style=none] (194) at (3.25, -0.5) {};
		\node [style=none] (195) at (4, -0.5) {};
		\node [style=none] (196) at (4, -0.5) {};
		\node [style=none] (197) at (2.25, 0.75) {};
		\node [style=none] (198) at (-0.75, 0.75) {};
		\node [style=none] (199) at (2.25, -1.75) {};
		\node [style=none] (200) at (-0.75, -1.75) {};
		\node [style=none] (201) at (2.25, -0.5) {};
		\node [style=none] (202) at (1.5, -0.5) {};
		\node [style=none] (203) at (0, 0) {};
		\node [style=none] (204) at (0, -1) {};
		\node [style=none] (205) at (1.5, -1) {};
		\node [style=none] (206) at (1.5, 0) {};
		\node [style=none] (207) at (0, -0.5) {};
		\node [style=none] (208) at (0, -0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (0.75, -0.5) {$z_2$};
		\node [style=none] (211) at (1.5, -0.5) {};
		\node [style=none] (212) at (0, -0.5) {};
		\node [style=none] (213) at (-0.75, 0.75) {};
		\node [style=none] (214) at (-0.75, -1.75) {};
		\node [style=none] (215) at (-0.75, -0.5) {};
		\node [style=none] (216) at (0, -0.5) {};
		\node [style=none] (217) at (0, -0.5) {};
		\node [style=none] (218) at (-1.25, -0.5) {$\dots$};
		\node [style=none] (219) at (-5.75, 0.75) {};
		\node [style=none] (220) at (-5.75, -1.75) {};
		\node [style=none] (221) at (-6.5, -0.5) {};
		\node [style=none] (222) at (-6.5, -0.5) {};
		\node [style=none] (223) at (-6.5, -0.5) {};
		\node [style=none] (224) at (-5.75, 1) {};
		\node [style=none] (225) at (-5.75, -2) {};
		\node [style=none] (226) at (-4.75, -2) {};
		\node [style=none] (227) at (-4.75, 1) {};
		\node [style=none] (228) at (-5.75, 0.75) {};
		\node [style=none] (229) at (-5.75, -1.75) {};
		\node [style=none] (230) at (-5.25, -0.5) {};
		\node [style=none] (231) at (-5.25, -0.5) {$a_n$};
		\node [style=none] (232) at (-5.75, -0.5) {};
		\node [style=none] (233) at (-6.5, -0.5) {};
		\node [style=none] (234) at (-6.5, -0.5) {};
		\node [style=none] (235) at (-4.75, 0.75) {};
		\node [style=none] (236) at (-1.75, 0.75) {};
		\node [style=none] (237) at (-4.75, -1.75) {};
		\node [style=none] (238) at (-1.75, -1.75) {};
		\node [style=none] (239) at (-4.75, -0.5) {};
		\node [style=none] (240) at (-4, -0.5) {};
		\node [style=none] (241) at (-2.5, 0) {};
		\node [style=none] (242) at (-2.5, -1) {};
		\node [style=none] (243) at (-4, -1) {};
		\node [style=none] (244) at (-4, 0) {};
		\node [style=none] (245) at (-2.5, -0.5) {};
		\node [style=none] (246) at (-2.5, -0.5) {};
		\node [style=none] (247) at (-3.25, -0.5) {};
		\node [style=none] (248) at (-3.25, -0.5) {$z_{n-1}$};
		\node [style=none] (249) at (-4, -0.5) {};
		\node [style=none] (250) at (-2.5, -0.5) {};
		\node [style=none] (251) at (-1.75, 0.75) {};
		\node [style=none] (252) at (-1.75, -1.75) {};
		\node [style=none] (253) at (-1.75, -0.5) {};
		\node [style=none] (254) at (-2.5, -0.5) {};
		\node [style=none] (255) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (143.center)
			 to (140.center)
			 to (141.center)
			 to (142.center)
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (148.center)
			 to (145.center)
			 to (146.center)
			 to (147.center)
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (161.center)
			 to (158.center)
			 to (159.center)
			 to (160.center)
			 to cycle
			 to cycle;
		\draw [fill={black!10}] (162.center)
			 to (163.center)
			 to (164.center)
			 to (165.center)
			 to cycle;
		\draw (166.center) to (167.center);
		\draw (168.center) to (169.center);
		\draw (172.center) to (173.center);
		\draw (174.center) to (175.center);
		\draw [fill={black!10}] (176.center)
			 to (177.center)
			 to (178.center)
			 to (179.center)
			 to cycle;
		\draw [fill={black!10}] (186.center)
			 to (187.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
		\draw (194.center) to (195.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201.center) to (202.center);
		\draw [fill={black!10}] (203.center)
			 to (204.center)
			 to (205.center)
			 to (206.center)
			 to cycle;
		\draw (215.center) to (216.center);
		\draw [fill={black!10}] (224.center)
			 to (225.center)
			 to (226.center)
			 to (227.center)
			 to cycle;
		\draw (232.center) to (233.center);
		\draw (235.center) to (236.center);
		\draw (237.center) to (238.center);
		\draw (239.center) to (240.center);
		\draw [fill={black!10}] (241.center)
			 to (242.center)
			 to (243.center)
			 to (244.center)
			 to cycle;
		\draw (253.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_sequence_functor_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (-2.25, 0.25) {};
		\node [style=none] (18) at (-4.25, 0.25) {};
		\node [style=none] (19) at (-4.25, -1.25) {};
		\node [style=none] (20) at (-2.25, -1.25) {};
		\node [style=none] (140) at (1.75, 0.25) {};
		\node [style=none] (141) at (-0.25, 0.25) {};
		\node [style=none] (142) at (-0.25, -1.25) {};
		\node [style=none] (143) at (1.75, -1.25) {};
		\node [style=none] (145) at (5.75, 0.25) {};
		\node [style=none] (146) at (3.75, 0.25) {};
		\node [style=none] (147) at (3.75, -1.25) {};
		\node [style=none] (148) at (5.75, -1.25) {};
		\node [style=none] (150) at (-4.5, 1.25) {};
		\node [style=none] (151) at (-6, 1.25) {};
		\node [style=none] (152) at (-6, -2.25) {};
		\node [style=none] (153) at (-4.5, -2.25) {};
		\node [style=none] (154) at (3.5, 1.25) {};
		\node [style=none] (155) at (2, 1.25) {};
		\node [style=none] (156) at (2, -2.25) {};
		\node [style=none] (157) at (3.5, -2.25) {};
		\node [style=none] (158) at (7.5, 1.25) {};
		\node [style=none] (159) at (6, 1.25) {};
		\node [style=none] (160) at (6, -2.25) {};
		\node [style=none] (161) at (7.5, -2.25) {};
		\node [style=none] (162) at (6.25, 1) {};
		\node [style=none] (163) at (6.25, -2) {};
		\node [style=none] (164) at (7.25, -2) {};
		\node [style=none] (165) at (7.25, 1) {};
		\node [style=none] (166) at (6.25, 0.75) {};
		\node [style=none] (167) at (3.25, 0.75) {};
		\node [style=none] (168) at (6.25, -1.75) {};
		\node [style=none] (169) at (3.25, -1.75) {};
		\node [style=none] (170) at (6.75, -0.5) {};
		\node [style=none] (171) at (6.75, -0.5) {$a_1$};
		\node [style=none] (172) at (7.25, -0.5) {};
		\node [style=none] (173) at (8.25, -0.5) {};
		\node [style=none] (174) at (6.25, -0.5) {};
		\node [style=none] (175) at (5.5, -0.5) {};
		\node [style=none] (176) at (4, 0) {};
		\node [style=none] (177) at (4, -1) {};
		\node [style=none] (178) at (5.5, -1) {};
		\node [style=none] (179) at (5.5, 0) {};
		\node [style=none] (180) at (4, -0.5) {};
		\node [style=none] (181) at (4, -0.5) {};
		\node [style=none] (182) at (4.75, -0.5) {};
		\node [style=none] (183) at (4.75, -0.5) {$z_1'$};
		\node [style=none] (184) at (5.5, -0.5) {};
		\node [style=none] (185) at (4, -0.5) {};
		\node [style=none] (186) at (3.25, 1) {};
		\node [style=none] (187) at (3.25, -2) {};
		\node [style=none] (188) at (2.25, -2) {};
		\node [style=none] (189) at (2.25, 1) {};
		\node [style=none] (190) at (3.25, 0.75) {};
		\node [style=none] (191) at (3.25, -1.75) {};
		\node [style=none] (192) at (2.75, -0.5) {};
		\node [style=none] (193) at (2.75, -0.5) {$a_2$};
		\node [style=none] (194) at (3.25, -0.5) {};
		\node [style=none] (195) at (4, -0.5) {};
		\node [style=none] (196) at (4, -0.5) {};
		\node [style=none] (197) at (2.25, 0.75) {};
		\node [style=none] (198) at (-0.75, 0.75) {};
		\node [style=none] (199) at (2.25, -1.75) {};
		\node [style=none] (200) at (-0.75, -1.75) {};
		\node [style=none] (201) at (2.25, -0.5) {};
		\node [style=none] (202) at (1.5, -0.5) {};
		\node [style=none] (203) at (0, 0) {};
		\node [style=none] (204) at (0, -1) {};
		\node [style=none] (205) at (1.5, -1) {};
		\node [style=none] (206) at (1.5, 0) {};
		\node [style=none] (207) at (0, -0.5) {};
		\node [style=none] (208) at (0, -0.5) {};
		\node [style=none] (209) at (0.75, -0.5) {};
		\node [style=none] (210) at (0.75, -0.5) {$z_2'$};
		\node [style=none] (211) at (1.5, -0.5) {};
		\node [style=none] (212) at (0, -0.5) {};
		\node [style=none] (213) at (-0.75, 0.75) {};
		\node [style=none] (214) at (-0.75, -1.75) {};
		\node [style=none] (215) at (-0.75, -0.5) {};
		\node [style=none] (216) at (0, -0.5) {};
		\node [style=none] (217) at (0, -0.5) {};
		\node [style=none] (218) at (-1.25, -0.5) {$\dots$};
		\node [style=none] (219) at (-5.75, 0.75) {};
		\node [style=none] (220) at (-5.75, -1.75) {};
		\node [style=none] (221) at (-6.5, -0.5) {};
		\node [style=none] (222) at (-6.5, -0.5) {};
		\node [style=none] (223) at (-6.5, -0.5) {};
		\node [style=none] (224) at (-5.75, 1) {};
		\node [style=none] (225) at (-5.75, -2) {};
		\node [style=none] (226) at (-4.75, -2) {};
		\node [style=none] (227) at (-4.75, 1) {};
		\node [style=none] (228) at (-5.75, 0.75) {};
		\node [style=none] (229) at (-5.75, -1.75) {};
		\node [style=none] (230) at (-5.25, -0.5) {};
		\node [style=none] (231) at (-5.25, -0.5) {$a_n$};
		\node [style=none] (232) at (-5.75, -0.5) {};
		\node [style=none] (233) at (-6.5, -0.5) {};
		\node [style=none] (234) at (-6.5, -0.5) {};
		\node [style=none] (235) at (-4.75, 0.75) {};
		\node [style=none] (236) at (-1.75, 0.75) {};
		\node [style=none] (237) at (-4.75, -1.75) {};
		\node [style=none] (238) at (-1.75, -1.75) {};
		\node [style=none] (239) at (-4.75, -0.5) {};
		\node [style=none] (240) at (-4, -0.5) {};
		\node [style=none] (241) at (-2.5, 0) {};
		\node [style=none] (242) at (-2.5, -1) {};
		\node [style=none] (243) at (-4, -1) {};
		\node [style=none] (244) at (-4, 0) {};
		\node [style=none] (245) at (-2.5, -0.5) {};
		\node [style=none] (246) at (-2.5, -0.5) {};
		\node [style=none] (247) at (-3.25, -0.5) {};
		\node [style=none] (248) at (-3.25, -0.5) {$z_{n-1}'$};
		\node [style=none] (249) at (-4, -0.5) {};
		\node [style=none] (250) at (-2.5, -0.5) {};
		\node [style=none] (251) at (-1.75, 0.75) {};
		\node [style=none] (252) at (-1.75, -1.75) {};
		\node [style=none] (253) at (-1.75, -0.5) {};
		\node [style=none] (254) at (-2.5, -0.5) {};
		\node [style=none] (255) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (143.center)
			 to (140.center)
			 to (141.center)
			 to (142.center)
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (148.center)
			 to (145.center)
			 to (146.center)
			 to (147.center)
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (153.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (157.center)
			 to (154.center)
			 to (155.center)
			 to (156.center)
			 to cycle
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (161.center)
			 to (158.center)
			 to (159.center)
			 to (160.center)
			 to cycle
			 to cycle;
		\draw [fill={black!10}] (162.center)
			 to (163.center)
			 to (164.center)
			 to (165.center)
			 to cycle;
		\draw (166.center) to (167.center);
		\draw (168.center) to (169.center);
		\draw (172.center) to (173.center);
		\draw (174.center) to (175.center);
		\draw [fill={black!10}] (176.center)
			 to (177.center)
			 to (178.center)
			 to (179.center)
			 to cycle;
		\draw [fill={black!10}] (186.center)
			 to (187.center)
			 to (188.center)
			 to (189.center)
			 to cycle;
		\draw (194.center) to (195.center);
		\draw (197.center) to (198.center);
		\draw (199.center) to (200.center);
		\draw (201.center) to (202.center);
		\draw [fill={black!10}] (203.center)
			 to (204.center)
			 to (205.center)
			 to (206.center)
			 to cycle;
		\draw (215.center) to (216.center);
		\draw [fill={black!10}] (224.center)
			 to (225.center)
			 to (226.center)
			 to (227.center)
			 to cycle;
		\draw (232.center) to (233.center);
		\draw (235.center) to (236.center);
		\draw (237.center) to (238.center);
		\draw (239.center) to (240.center);
		\draw [fill={black!10}] (241.center)
			 to (242.center)
			 to (243.center)
			 to (244.center)
			 to cycle;
		\draw (253.center) to (254.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/affine_sequence_functor_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (7.25, 3.25) {};
		\node [style=none] (18) at (-6.75, 3.25) {};
		\node [style=none] (19) at (-6.75, -3.5) {};
		\node [style=none] (20) at (7.25, -3.5) {};
		\node [style=none] (45) at (-5.75, 2.75) {\tiny $F$};
		\node [style=none] (46) at (5.75, 1.5) {};
		\node [style=none] (47) at (5.75, -1.5) {};
		\node [style=none] (48) at (6.75, -1.5) {};
		\node [style=none] (49) at (6.75, 1.5) {};
		\node [style=none] (50) at (5.75, 1.25) {};
		\node [style=none] (51) at (2.75, 1.25) {};
		\node [style=none] (52) at (5.75, -1.25) {};
		\node [style=none] (53) at (2.75, -1.25) {};
		\node [style=none] (54) at (6.25, 0) {};
		\node [style=none] (55) at (6.25, 0) {$a_1$};
		\node [style=none] (56) at (6.75, 0) {};
		\node [style=none] (57) at (7.75, 0) {};
		\node [style=none] (58) at (5.75, 0) {};
		\node [style=none] (59) at (5, 0) {};
		\node [style=none] (60) at (3.5, 0.5) {};
		\node [style=none] (61) at (3.5, -0.5) {};
		\node [style=none] (62) at (5, -0.5) {};
		\node [style=none] (63) at (5, 0.5) {};
		\node [style=none] (64) at (3.5, 0) {};
		\node [style=none] (65) at (3.5, 0) {};
		\node [style=none] (66) at (4.25, 0) {};
		\node [style=none] (67) at (4.25, 0) {$z_1'$};
		\node [style=none] (68) at (5, 0) {};
		\node [style=none] (69) at (3.5, 0) {};
		\node [style=none] (70) at (2.75, 1.5) {};
		\node [style=none] (71) at (2.75, -1.5) {};
		\node [style=none] (72) at (1.75, -1.5) {};
		\node [style=none] (73) at (1.75, 1.5) {};
		\node [style=none] (74) at (2.75, 1.25) {};
		\node [style=none] (75) at (2.75, -1.25) {};
		\node [style=none] (76) at (2.25, 0) {};
		\node [style=none] (77) at (2.25, 0) {$a_2$};
		\node [style=none] (78) at (2.75, 0) {};
		\node [style=none] (79) at (3.5, 0) {};
		\node [style=none] (80) at (3.5, 0) {};
		\node [style=none] (81) at (1.75, 1.25) {};
		\node [style=none] (82) at (-1.25, 1.25) {};
		\node [style=none] (83) at (1.75, -1.25) {};
		\node [style=none] (84) at (-1.25, -1.25) {};
		\node [style=none] (85) at (1.75, 0) {};
		\node [style=none] (86) at (1, 0) {};
		\node [style=none] (87) at (-0.5, 0.5) {};
		\node [style=none] (88) at (-0.5, -0.5) {};
		\node [style=none] (89) at (1, -0.5) {};
		\node [style=none] (90) at (1, 0.5) {};
		\node [style=none] (91) at (-0.5, 0) {};
		\node [style=none] (92) at (-0.5, 0) {};
		\node [style=none] (93) at (0.25, 0) {};
		\node [style=none] (94) at (0.25, 0) {$z_2'$};
		\node [style=none] (95) at (1, 0) {};
		\node [style=none] (96) at (-0.5, 0) {};
		\node [style=none] (97) at (-1.25, 1.25) {};
		\node [style=none] (98) at (-1.25, -1.25) {};
		\node [style=none] (99) at (-1.25, 0) {};
		\node [style=none] (100) at (-0.5, 0) {};
		\node [style=none] (101) at (-0.5, 0) {};
		\node [style=none] (102) at (-1.75, 0) {$\dots$};
		\node [style=none] (103) at (-6.25, 1.25) {};
		\node [style=none] (104) at (-6.25, -1.25) {};
		\node [style=none] (105) at (-7.25, 0) {};
		\node [style=none] (106) at (-7.25, 0) {};
		\node [style=none] (107) at (-7.25, 0) {};
		\node [style=none] (108) at (-6.25, 1.5) {};
		\node [style=none] (109) at (-6.25, -1.5) {};
		\node [style=none] (110) at (-5.25, -1.5) {};
		\node [style=none] (111) at (-5.25, 1.5) {};
		\node [style=none] (112) at (-6.25, 1.25) {};
		\node [style=none] (113) at (-6.25, -1.25) {};
		\node [style=none] (114) at (-5.75, 0) {};
		\node [style=none] (115) at (-5.75, 0) {$a_n$};
		\node [style=none] (116) at (-6.25, 0) {};
		\node [style=none] (117) at (-7.25, 0) {};
		\node [style=none] (118) at (-7.25, 0) {};
		\node [style=none] (119) at (-5.25, 1.25) {};
		\node [style=none] (120) at (-2.25, 1.25) {};
		\node [style=none] (121) at (-5.25, -1.25) {};
		\node [style=none] (122) at (-2.25, -1.25) {};
		\node [style=none] (123) at (-5.25, 0) {};
		\node [style=none] (124) at (-4.5, 0) {};
		\node [style=none] (125) at (-3, 0.5) {};
		\node [style=none] (126) at (-3, -0.5) {};
		\node [style=none] (127) at (-4.5, -0.5) {};
		\node [style=none] (128) at (-4.5, 0.5) {};
		\node [style=none] (129) at (-3, 0) {};
		\node [style=none] (130) at (-3, 0) {};
		\node [style=none] (131) at (-3.75, 0) {};
		\node [style=none] (132) at (-3.75, 0) {$z_{n-1}'$};
		\node [style=none] (133) at (-4.5, 0) {};
		\node [style=none] (134) at (-3, 0) {};
		\node [style=none] (135) at (-2.25, 1.25) {};
		\node [style=none] (136) at (-2.25, -1.25) {};
		\node [style=none] (137) at (-2.25, 0) {};
		\node [style=none] (138) at (-3, 0) {};
		\node [style=none] (139) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [fill={black!10}] (46.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw [fill={black!10}] (60.center)
			 to (61.center)
			 to (62.center)
			 to (63.center)
			 to cycle;
		\draw [fill={black!10}] (70.center)
			 to (71.center)
			 to (72.center)
			 to (73.center)
			 to cycle;
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (85.center) to (86.center);
		\draw [fill={black!10}] (87.center)
			 to (88.center)
			 to (89.center)
			 to (90.center)
			 to cycle;
		\draw (99.center) to (100.center);
		\draw [fill={black!10}] (108.center)
			 to (109.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw (116.center) to (117.center);
		\draw (119.center) to (120.center);
		\draw (121.center) to (122.center);
		\draw (123.center) to (124.center);
		\draw [fill={black!10}] (125.center)
			 to (126.center)
			 to (127.center)
			 to (128.center)
			 to cycle;
		\draw (137.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alphaDef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (9) at (-0.75, 1.75) {};
		\node [style=right label] (10) at (-0.75, 1.5) {$B_1$};
		\node [style=none] (11) at (0.75, 1.75) {};
		\node [style=right label] (12) at (0.75, 1.5) {$B_m$};
		\node [style=right label] (13) at (-0.75, -1.5) {$A_1$};
		\node [style=none] (14) at (-0.75, -1.75) {};
		\node [style=right label] (15) at (0.75, -1.5) {$A_n$};
		\node [style=none] (16) at (0.75, -1.75) {};
		\node [style=none] (17) at (0, -1) {...};
		\node [style=none] (18) at (0, 1) {...};
		\node [style=big white dot] (20) at (0, 0) {};
		\node [style=small black dot] (21) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=120] (4.center) to (9.center);
		\draw [qWire, in=270, out=15] (5.center) to (11.center);
		\draw [qWire, in=90, out=-15] (7.center) to (16.center);
		\draw [qWire, in=90, out=-120, looseness=0.75] (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -2.75) {};
		\node [style=small box] (6) at (0, -1.75) {$f$};
		\node [style=right label] (16) at (0, -2.75) {$A$};
		\node [style=none] (17) at (0, 0) {};
		\node [style=right label] (18) at (0, -1) {$B$};
		\node [style=small box] (20) at (0, 0) {$g$};
		\node [style=right label] (23) at (0, 0.75) {$C$};
		\node [style=none] (25) at (0, 0.25) {};
		\node [style=none] (27) at (0, 1.75) {};
		\node [style=small box] (29) at (0, 1.75) {$h$};
		\node [style=none] (30) at (0, 2.75) {};
		\node [style=right label] (31) at (0, 2.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (6);
		\draw [qWire] (17.center) to (6);
		\draw [qWire] (27.center) to (25.center);
		\draw [qWire] (30.center) to (29);
		\draw [qWire] (25.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/betaOnObjects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (9) at (0, -0.25) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=left label] (14) at (-1, 1) {\tiny $A_1$};
		\node [style=right label] (15) at (1, 1) {\tiny $A_n$};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (-0.5, 1) {};
		\node [style=left label] (18) at (0, 1) {\tiny $A_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90, looseness=0.75] (12.center) to (10.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (11.center) to (13.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bipartiteprocess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0, 0.5) {$f$};
		\node [style=none] (13) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [qWire] (4.center) to (8.center);
		\draw [qWire] (5.center) to (9.center);
		\draw [qWire] (6.center) to (10.center);
		\draw [qWire] (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box1to1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (c0) at (0, 0) {};
		\node [style=none] (c1) at (0, 0.25) {};
		\node [style=none] (c2) at (0, 1.25) {};
		\node [style=none] (c3) at (0, -0.25) {};
		\node [style=none] (c4) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (c2.center) to (c1.center);
		\draw [qWire] (c3.center) to (c4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box1to2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (b0) at (0, 0) {};
		\node [style=none] (b1) at (0, -0.25) {};
		\node [style=none] (b2) at (0, -1) {};
		\node [style=none] (b3) at (-0.25, 0.25) {};
		\node [style=none] (b4) at (0.25, 0.25) {};
		\node [style=none] (b5) at (-0.5, 1) {};
		\node [style=none] (b6) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (b5.center) to (b3.center);
		\draw [qWire, in=-90, out=90] (b4.center) to (b6.center);
		\draw [qWire] (b1.center) to (b2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box2to1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (a0) at (0, 0) {};
		\node [style=none] (a1) at (0, 0.25) {};
		\node [style=none] (a2) at (0, 1) {};
		\node [style=none] (a3) at (-0.25, -0.25) {};
		\node [style=none] (a4) at (0.25, -0.25) {};
		\node [style=none] (a5) at (-0.5, -1) {};
		\node [style=none] (a6) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (a2.center) to (a1.center);
		\draw [qWire, in=90, out=-90] (a3.center) to (a5.center);
		\draw [qWire, in=90, out=-90] (a4.center) to (a6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box2to2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (h0) at (0, 0) {};
		\node [style=none] (h1) at (-0.25, 0.25) {};
		\node [style=none] (h3) at (-0.5, 1) {};
		\node [style=none] (0) at (0.25, 0.25) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (h3.center) to (h1.center);
		\draw [qWire, in=90, out=-90] (1.center) to (0.center);
		\draw [qWire, in=-90, out=90] (3.center) to (2.center);
		\draw [qWire, in=-90, out=90] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box2to3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (i0) at (0, 0) {};
		\node [style=none] (i1) at (-0.25, -0.25) {};
		\node [style=none] (i2) at (0.25, -0.25) {};
		\node [style=none] (i3) at (-0.5, -1) {};
		\node [style=none] (i4) at (0.5, -1) {};
		\node [style=none] (i5) at (-0.25, 0.25) {};
		\node [style=none] (i6) at (0, 0.25) {};
		\node [style=none] (i7) at (0.25, 0.25) {};
		\node [style=none] (i8) at (-0.75, 1) {};
		\node [style=none] (i9) at (0, 1) {};
		\node [style=none] (i10) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90, looseness=0.75] (i8.center) to (i5.center);
		\draw [qWire] (i9.center) to (i6.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (i7.center) to (i10.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (i1.center) to (i3.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (i2.center) to (i4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boxAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=right label] (5) at (0, 0.75) {\tiny $B$};
		\node [style=right label] (6) at (0, -0.75) {\tiny $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1.center);
		\draw [qWire] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boxestodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-7, 4) {};
		\node [style=none] (1) at (-7, 4.25) {};
		\node [style=none] (2) at (-7, 3.75) {};
		\node [style=none] (3) at (-7, 5.25) {};
		\node [style=none] (4) at (-7, 2.75) {};
		\node [style=right label] (5) at (-7, 4.75) {\tiny $B$};
		\node [style=right label] (6) at (-7, 3.25) {\tiny $A$};
		\node [style=none] (7) at (-6, 4) {};
		\node [style=none] (8) at (-6, 4) {,};
		\node [style=epiCopointWide] (9) at (-4.75, 4.5) {};
		\node [style=none] (10) at (-5, 4.25) {};
		\node [style=none] (11) at (-5.5, 3.5) {};
		\node [style=none] (12) at (-4.5, 4.25) {};
		\node [style=none] (13) at (-4, 3.5) {};
		\node [style=right label] (14) at (-5.25, 3.75) {\tiny $A$};
		\node [style=right label] (15) at (-4.25, 3.75) {\tiny $B$};
		\node [style=none] (16) at (-3.5, 4) {};
		\node [style=none] (17) at (-3.5, 4) {,};
		\node [style=epiPointWide] (18) at (-2.5, 4) {};
		\node [style=none] (19) at (-3.25, 4.75) {};
		\node [style=none] (20) at (-1.75, 4.75) {};
		\node [style=none] (21) at (-2.75, 4.25) {};
		\node [style=none] (22) at (-2.25, 4.25) {};
		\node [style=left label] (23) at (-3, 4.5) {\tiny $B$};
		\node [style=right label] (24) at (-2, 4.5) {\tiny $A$};
		\node [style=none] (25) at (-1, 4) {};
		\node [style=none] (26) at (-1, 4) {$\mapsto$};
		\node [style=big white dot] (27) at (0.25, 4) {};
		\node [style=small black dot] (28) at (0, 4) {};
		\node [style=none] (30) at (0.25, 3.75) {};
		\node [style=none] (31) at (0.25, 2.75) {};
		\node [style=none] (32) at (0.25, 4.25) {};
		\node [style=none] (33) at (0.25, 5.25) {};
		\node [style=right label] (34) at (0.25, 3.25) {\tiny $A$};
		\node [style=right label] (35) at (0.25, 4.75) {\tiny $B$};
		\node [style=none] (37) at (-8, 4) {$\alpha ::$};
		\node [style=none] (39) at (-9.25, 2.5) {as well as};
		\node [style=epiBox] (40) at (-7, 0.75) {};
		\node [style=none] (41) at (-7, 1) {};
		\node [style=none] (42) at (-7, 0.5) {};
		\node [style=none] (43) at (-7, 2) {};
		\node [style=none] (44) at (-7, -0.5) {};
		\node [style=right label] (45) at (-7, 1.5) {\tiny $A$};
		\node [style=right label] (46) at (-7, 0) {\tiny $B$};
		\node [style=none] (47) at (-6, 0.75) {};
		\node [style=none] (48) at (-6, 0.75) {,};
		\node [style=epiCopointWide] (49) at (-4.75, 1.25) {};
		\node [style=none] (50) at (-5, 1) {};
		\node [style=none] (51) at (-5.5, 0.25) {};
		\node [style=none] (52) at (-4.5, 1) {};
		\node [style=none] (53) at (-4, 0.25) {};
		\node [style=right label] (54) at (-5.25, 0.5) {\tiny $B$};
		\node [style=right label] (55) at (-4.25, 0.5) {\tiny $A$};
		\node [style=none] (56) at (-3.5, 0.75) {};
		\node [style=none] (57) at (-3.5, 0.75) {,};
		\node [style=epiPointWide] (58) at (-2.5, 0.75) {};
		\node [style=none] (59) at (-3.25, 1.5) {};
		\node [style=none] (60) at (-1.75, 1.5) {};
		\node [style=none] (61) at (-2.75, 1) {};
		\node [style=none] (62) at (-2.25, 1) {};
		\node [style=left label] (63) at (-3, 1.25) {\tiny $A$};
		\node [style=right label] (64) at (-2, 1.25) {\tiny $B$};
		\node [style=none] (65) at (-1, 0.75) {};
		\node [style=none] (66) at (-1, 0.75) {$\mapsto$};
		\node [style=big white dot] (67) at (0.25, 0.75) {};
		\node [style=small black dot] (68) at (0, 0.75) {};
		\node [style=none] (69) at (0.25, 0.5) {};
		\node [style=none] (70) at (0.25, -0.5) {};
		\node [style=none] (71) at (0.25, 1) {};
		\node [style=none] (72) at (0.25, 2) {};
		\node [style=right label] (73) at (0.25, 0) {\tiny $B$};
		\node [style=right label] (74) at (0.25, 1.5) {\tiny $A$};
		\node [style=none] (75) at (-8, 1) {$\alpha ::$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1.center);
		\draw [qWire] (2.center) to (4.center);
		\draw [qWire, bend left=15] (10.center) to (11.center);
		\draw [qWire, bend right] (12.center) to (13.center);
		\draw [qWire, bend left] (19.center) to (21.center);
		\draw [qWire, bend left] (22.center) to (20.center);
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (30.center) to (31.center);
		\draw [qWire] (43.center) to (41.center);
		\draw [qWire] (42.center) to (44.center);
		\draw [qWire, bend left=15] (50.center) to (51.center);
		\draw [qWire, bend right] (52.center) to (53.center);
		\draw [qWire, bend left] (59.center) to (61.center);
		\draw [qWire, bend left] (62.center) to (60.center);
		\draw [qWire] (72.center) to (71.center);
		\draw [qWire] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boxestodots1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-3.75, 0.25) {};
		\node [style=none] (2) at (-3.75, -0.25) {};
		\node [style=none] (3) at (-3.75, 1.25) {};
		\node [style=none] (4) at (-3.75, -1.25) {};
		\node [style=right label] (5) at (-3.75, 0.75) {\tiny $B$};
		\node [style=right label] (6) at (-3.75, -0.75) {\tiny $A$};
		\node [style=none] (7) at (-2.75, 0) {};
		\node [style=none] (8) at (-2.75, 0) {,};
		\node [style=epiCopointWide] (9) at (-1.5, 0.5) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.25) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=right label] (14) at (-2, -0.25) {\tiny $A$};
		\node [style=right label] (15) at (-1, -0.25) {\tiny $B$};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (-0.25, 0) {,};
		\node [style=epiPointWide] (18) at (0.75, 0) {};
		\node [style=none] (19) at (0, 0.75) {};
		\node [style=none] (20) at (1.5, 0.75) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (1, 0.25) {};
		\node [style=left label] (23) at (0.25, 0.5) {\tiny $B$};
		\node [style=right label] (24) at (1.25, 0.5) {\tiny $A$};
		\node [style=none] (25) at (2.25, 0) {};
		\node [style=none] (26) at (2.25, 0) {$\mapsto$};
		\node [style=big white dot] (27) at (3.5, 0) {};
		\node [style=small black dot] (28) at (3.25, 0) {};
		\node [style=none] (30) at (3.5, -0.25) {};
		\node [style=none] (31) at (3.5, -1.25) {};
		\node [style=none] (32) at (3.5, 0.25) {};
		\node [style=none] (33) at (3.5, 1.25) {};
		\node [style=right label] (34) at (3.5, -0.75) {\tiny $A$};
		\node [style=right label] (35) at (3.5, 0.75) {\tiny $B$};
		\node [style=none] (37) at (-4.75, 0) {$\alpha ::$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1.center);
		\draw [qWire] (2.center) to (4.center);
		\draw [qWire, bend left=15] (10.center) to (11.center);
		\draw [qWire, bend right] (12.center) to (13.center);
		\draw [qWire, bend left] (19.center) to (21.center);
		\draw [qWire, bend left] (22.center) to (20.center);
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boxestodots2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (40) at (-5.75, 0) {};
		\node [style=none] (41) at (-5.75, 0.25) {};
		\node [style=none] (42) at (-5.75, -0.25) {};
		\node [style=none] (43) at (-5.75, 1.25) {};
		\node [style=none] (44) at (-5.75, -1.25) {};
		\node [style=right label] (45) at (-5.75, 0.75) {\tiny $A$};
		\node [style=right label] (46) at (-5.75, -0.75) {\tiny $B$};
		\node [style=none] (47) at (-4.75, 0) {};
		\node [style=none] (48) at (-4.75, 0) {,};
		\node [style=epiCopointWide] (49) at (-3.5, 0.5) {};
		\node [style=none] (50) at (-3.75, 0.25) {};
		\node [style=none] (51) at (-4.25, -0.5) {};
		\node [style=none] (52) at (-3.25, 0.25) {};
		\node [style=none] (53) at (-2.75, -0.5) {};
		\node [style=right label] (54) at (-4, -0.25) {\tiny $B$};
		\node [style=right label] (55) at (-3, -0.25) {\tiny $A$};
		\node [style=none] (56) at (-2.25, 0) {};
		\node [style=none] (57) at (-2.25, 0) {,};
		\node [style=epiPointWide] (58) at (-1.25, 0) {};
		\node [style=none] (59) at (-2, 0.75) {};
		\node [style=none] (60) at (-0.5, 0.75) {};
		\node [style=none] (61) at (-1.5, 0.25) {};
		\node [style=none] (62) at (-1, 0.25) {};
		\node [style=left label] (63) at (-1.75, 0.5) {\tiny $A$};
		\node [style=right label] (64) at (-0.75, 0.5) {\tiny $B$};
		\node [style=none] (65) at (0.25, 0) {};
		\node [style=none] (66) at (0.25, 0) {$\mapsto$};
		\node [style=big white dot] (67) at (1.5, 0) {};
		\node [style=small black dot] (68) at (1.25, 0) {};
		\node [style=none] (69) at (1.5, -0.25) {};
		\node [style=none] (70) at (1.5, -1.25) {};
		\node [style=none] (71) at (1.5, 0.25) {};
		\node [style=none] (72) at (1.5, 1.25) {};
		\node [style=right label] (73) at (1.5, -0.75) {\tiny $B$};
		\node [style=right label] (74) at (1.5, 0.75) {\tiny $A$};
		\node [style=none] (75) at (-6.75, 0) {$\alpha ::$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (43.center) to (41.center);
		\draw [qWire] (42.center) to (44.center);
		\draw [qWire, bend left=15] (50.center) to (51.center);
		\draw [qWire, bend right] (52.center) to (53.center);
		\draw [qWire, bend left] (59.center) to (61.center);
		\draw [qWire, bend left] (62.center) to (60.center);
		\draw [qWire] (72.center) to (71.center);
		\draw [qWire] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boxestodotsFunctorial1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-7, 4) {};
		\node [style=none] (1) at (-7, 4.25) {};
		\node [style=none] (2) at (-7, 3.75) {};
		\node [style=none] (3) at (-7, 5.25) {};
		\node [style=none] (4) at (-7, 2.75) {};
		\node [style=right label] (5) at (-7, 4.75) {\tiny $B$};
		\node [style=right label] (6) at (-7, 3.25) {\tiny $A$};
		\node [style=none] (7) at (-6, 4) {};
		\node [style=none] (8) at (-6, 4) {,};
		\node [style=epiCopointWide] (9) at (-4.75, 4.5) {};
		\node [style=none] (10) at (-5, 4.25) {};
		\node [style=none] (11) at (-5.5, 3.5) {};
		\node [style=none] (12) at (-4.5, 4.25) {};
		\node [style=none] (13) at (-4, 3.5) {};
		\node [style=right label] (14) at (-5.25, 3.75) {\tiny $A$};
		\node [style=right label] (15) at (-4.25, 3.75) {\tiny $B$};
		\node [style=none] (16) at (-3.5, 4) {};
		\node [style=none] (17) at (-3.5, 4) {,};
		\node [style=epiPointWide] (18) at (-2.5, 4) {};
		\node [style=none] (19) at (-3.25, 4.75) {};
		\node [style=none] (20) at (-1.75, 4.75) {};
		\node [style=none] (21) at (-2.75, 4.25) {};
		\node [style=none] (22) at (-2.25, 4.25) {};
		\node [style=left label] (23) at (-3, 4.5) {\tiny $B$};
		\node [style=right label] (24) at (-2, 4.5) {\tiny $A$};
		\node [style=none] (25) at (-1, 4) {};
		\node [style=none] (26) at (-1, 4) {$\mapsto$};
		\node [style=big white dot] (27) at (0.25, 4) {};
		\node [style=small black dot] (28) at (0, 4) {};
		\node [style=none] (30) at (0.25, 3.75) {};
		\node [style=none] (31) at (0.25, 2.75) {};
		\node [style=none] (32) at (0.25, 4.25) {};
		\node [style=none] (33) at (0.25, 5.25) {};
		\node [style=right label] (34) at (0.25, 3.25) {\tiny $A$};
		\node [style=right label] (35) at (0.25, 4.75) {\tiny $B$};
		\node [style=none] (37) at (-8, 4) {$\alpha ::$};
		\node [style=none] (39) at (-9.25, 2.5) {as well as};
		\node [style=epiBox] (40) at (-7, 0.75) {};
		\node [style=none] (41) at (-7, 1) {};
		\node [style=none] (42) at (-7, 0.5) {};
		\node [style=none] (43) at (-7, 2) {};
		\node [style=none] (44) at (-7, -0.5) {};
		\node [style=right label] (45) at (-7, 1.5) {\tiny $A$};
		\node [style=right label] (46) at (-7, 0) {\tiny $B$};
		\node [style=none] (47) at (-6, 0.75) {};
		\node [style=none] (48) at (-6, 0.75) {,};
		\node [style=epiCopointWide] (49) at (-4.75, 1.25) {};
		\node [style=none] (50) at (-5, 1) {};
		\node [style=none] (51) at (-5.5, 0.25) {};
		\node [style=none] (52) at (-4.5, 1) {};
		\node [style=none] (53) at (-4, 0.25) {};
		\node [style=right label] (54) at (-5.25, 0.5) {\tiny $B$};
		\node [style=right label] (55) at (-4.25, 0.5) {\tiny $A$};
		\node [style=none] (56) at (-3.5, 0.75) {};
		\node [style=none] (57) at (-3.5, 0.75) {,};
		\node [style=epiPointWide] (58) at (-2.5, 0.75) {};
		\node [style=none] (59) at (-3.25, 1.5) {};
		\node [style=none] (60) at (-1.75, 1.5) {};
		\node [style=none] (61) at (-2.75, 1) {};
		\node [style=none] (62) at (-2.25, 1) {};
		\node [style=left label] (63) at (-3, 1.25) {\tiny $A$};
		\node [style=right label] (64) at (-2, 1.25) {\tiny $B$};
		\node [style=none] (65) at (-1, 0.75) {};
		\node [style=none] (66) at (-1, 0.75) {$\mapsto$};
		\node [style=big white dot] (67) at (0.25, 0.75) {};
		\node [style=small black dot] (68) at (0, 0.75) {};
		\node [style=none] (69) at (0.25, 0.5) {};
		\node [style=none] (70) at (0.25, -0.5) {};
		\node [style=none] (71) at (0.25, 1) {};
		\node [style=none] (72) at (0.25, 2) {};
		\node [style=right label] (73) at (0.25, 0) {\tiny $B$};
		\node [style=right label] (74) at (0.25, 1.5) {\tiny $A$};
		\node [style=none] (75) at (-8, 1) {$\alpha ::$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1.center);
		\draw [qWire] (2.center) to (4.center);
		\draw [qWire, bend left=15] (10.center) to (11.center);
		\draw [qWire, bend right] (12.center) to (13.center);
		\draw [qWire, bend left] (19.center) to (21.center);
		\draw [qWire, bend left] (22.center) to (20.center);
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (30.center) to (31.center);
		\draw [qWire] (43.center) to (41.center);
		\draw [qWire] (42.center) to (44.center);
		\draw [qWire, bend left=15] (50.center) to (51.center);
		\draw [qWire, bend right] (52.center) to (53.center);
		\draw [qWire, bend left] (59.center) to (61.center);
		\draw [qWire, bend left] (62.center) to (60.center);
		\draw [qWire] (72.center) to (71.center);
		\draw [qWire] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capFunctor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.5, -1.25) {};
		\node [style=none] (37) at (0.5, 0.75) {};
		\node [style=none] (38) at (3.25, 0.75) {};
		\node [style=none] (39) at (3.25, -1.25) {};
		\node [style=none] (22) at (0.75, -0.75) {};
		\node [style=none] (23) at (2.75, -0.75) {};
		\node [style=none] (24) at (2.75, 0.5) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (2.75, 0) {};
		\node [style=none] (27) at (5, 0) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (1.25, -0.25) {};
		\node [style=none] (30) at (2.25, -0.25) {};
		\node [style=none] (31) at (2.25, -0.75) {};
		\node [style=right label] (32) at (1.25, -0.5) {\tiny $A$};
		\node [style=right label] (33) at (2.25, -0.5) {\tiny $A$};
		\node [style=none] (34) at (3, 0) {};
		\node [style=none] (35) at (3, 0.25) {\scalebox{0.3}{\tikzfig{figures/effect2legs}}};
		\node [style=none] (40) at (3, -1) {\tiny $F$};
		\node [style=up label] (41) at (5, 0) {$\mathcal{C}(A\otimes A,I)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (38.center)
			 to (39.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [fill={black!10}] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [oWire] (26.center) to (27.center);
		\draw [qWire] (28.center) to (29.center);
		\draw [qWire, bend left=90, looseness=1.50] (29.center) to (30.center);
		\draw [qWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {};
		\node [style=none] (1) at (2, -0.7500001) {};
		\node [style=none] (2) at (-0.7500001, -0) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (0, -0.7500001) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (1, 0.5000001) {$\bigcap$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/capSymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0) {$=$};
		\node [style=none] (1) at (6, -0.7500001) {};
		\node [style=none] (2) at (6, -0) {};
		\node [style=none] (3) at (4.5, -0.7500001) {};
		\node [style=none] (4) at (4.5, -0) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (1.5, -0) {};
		\node [style=none] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=none] (12) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire, bend left=90, looseness=1.75] (4.center) to (2.center);
		\draw [qWire] (1.center) to (2.center);
		\draw [qWire] (12.center) to (9.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (9.center) to (7.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire, bend right=90, looseness=1.75] (6.center) to (5.center);
		\draw [qWire] (5.center) to (8.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (10.center);
		\draw [qWire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/capWire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.7500001) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (2, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [qWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/capclassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=right label] (4) at (0.5, -0.5) {$\mathds{A}$};
		\node [style=right label] (5) at (2.5, -0.5) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [cWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-0.25, 0.5) {};
		\node [style=none] (33) at (1.5, 0.5) {};
		\node [style=none] (34) at (1.5, -0.5) {};
		\node [style=none] (35) at (-0.25, -0.5) {};
		\node [style=none] (36) at (1.5, 0) {};
		\node [style=none] (37) at (2.5, 0) {};
		\node [style=right label] (43) at (0.25, -0.25) {\tiny $A$};
		\node [style=none] (44) at (0.25, -0.5) {};
		\node [style=none] (45) at (0.25, 0) {};
		\node [style=none] (46) at (1, 0) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=right label] (48) at (1, -0.25) {\tiny $A$};
		\node [style=none] (50) at (2, 0.25) {\scalebox{0.3}{\tikzfig{figures/effect2legs}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [oWire] (36.center) to (37.center);
		\draw [qWire] (44.center) to (45.center);
		\draw [qWire, bend left=90, looseness=1.50] (45.center) to (46.center);
		\draw [qWire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capquantum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=right label] (4) at (0.5, -0.5) {$\mathcal{H}$};
		\node [style=right label] (5) at (2.5, -0.5) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (0.center) to (1.center);
		\draw [QWire, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [QWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causalIsCausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=right label] (4) at (0, -1) {$A$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=right label] (9) at (0, 1) {$B$};
		\node [style=none] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=upground] (15) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CqWire] (1.center) to (0.center);
		\draw [style=CqWire] (6.center) to (5.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causalIsCausal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=right label] (4) at (0, -1) {$A$};
		\node [style=upground] (15) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CqWire] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causalIsCcausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=right label] (4) at (0, -1) {$A$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=right label] (9) at (0, 1) {$B$};
		\node [style=none] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=upground] (15) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CqWire] (1.center) to (0.center);
		\draw [style=CqWire] (6.center) to (5.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causalityEquation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0) {$f$};
		\node [style=none] (7) at (0, 1.5) {};
		\node [style=upground] (8) at (0, 1.75) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=right label] (10) at (0, 1) {$B$};
		\node [style=right label] (11) at (0, -1.25) {$A$};
		\node [style=none] (12) at (1.5, 0) {$=$};
		\node [style=upground] (13) at (3, 0.25) {};
		\node [style=none] (14) at (3, -1.5) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=right label] (16) at (3, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (5.center) to (9.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccFunc6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (8.25, 1) {};
		\node [style=none] (106) at (8.25, -1.25) {};
		\node [style=none] (107) at (10.5, -1.25) {};
		\node [style=none] (108) at (10.5, 1) {};
		\node [style=none] (228) at (8.5, 0.75) {};
		\node [style=none] (229) at (10, 0.75) {};
		\node [style=none] (230) at (10, -0.75) {};
		\node [style=none] (231) at (8.5, -0.75) {};
		\node [style=none] (115) at (9.25, -0.75) {};
		\node [style=none] (116) at (9.25, 0.75) {};
		\node [style=none] (157) at (10, 0) {};
		\node [style=none] (158) at (12.25, 0) {};
		\node [style=up label] (161) at (12.25, 0) {$\mathcal{C}(A,A)$};
		\node [style=none] (223) at (10.25, -1) {\tiny $F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (108.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [fill={black!10}] (228.center)
			 to (229.center)
			 to (230.center)
			 to (231.center)
			 to cycle;
		\draw [qWire] (116.center) to (115.center);
		\draw [oWire] (157.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccFunct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (-4.75, 4.75) {};
		\node [style=none] (85) at (-4.75, 2.75) {};
		\node [style=none] (86) at (-1.75, 2.75) {};
		\node [style=none] (87) at (-1.75, 4.75) {};
		\node [style=none] (88) at (-2, 3) {\tiny $F$};
		\node [style=up label] (90) at (-0.25, 3.75) {$\mathcal{C}(A,A)$};
		\node [style=none] (92) at (-4.5, 4.5) {};
		\node [style=none] (93) at (-2.5, 4.5) {};
		\node [style=none] (94) at (-2.5, 3) {};
		\node [style=none] (95) at (-4.5, 3) {};
		\node [style=none] (97) at (-3.5, 3) {};
		\node [style=none] (98) at (-3.5, 4.5) {};
		\node [style=none] (100) at (-2.5, 3.75) {};
		\node [style=none] (101) at (-0.5, 3.75) {};
		\node [style=none] (105) at (-4.75, -2.75) {};
		\node [style=none] (106) at (-4.75, -4.75) {};
		\node [style=none] (107) at (-1.75, -4.75) {};
		\node [style=none] (108) at (-1.75, -2.75) {};
		\node [style=none] (109) at (-2, -4.5) {\tiny $F$};
		\node [style=up label] (110) at (-0.25, -3.75) {$\mathcal{C}(A,A)$};
		\node [style=none] (111) at (-4.5, -3) {};
		\node [style=none] (112) at (-2.5, -3) {};
		\node [style=none] (113) at (-2.5, -4.5) {};
		\node [style=none] (114) at (-4.5, -4.5) {};
		\node [style=none] (115) at (-3.5, -4.5) {};
		\node [style=none] (116) at (-3.5, -3) {};
		\node [style=none] (118) at (-2.5, -3.75) {};
		\node [style=none] (119) at (-0.5, -3.75) {};
		\node [style=none] (120) at (-4.75, 2.25) {};
		\node [style=none] (121) at (-4.75, 0.25) {};
		\node [style=none] (122) at (-1.75, 0.25) {};
		\node [style=none] (123) at (-1.75, 2.25) {};
		\node [style=none] (124) at (-2, 0.5) {\tiny $F$};
		\node [style=up label] (125) at (-0.25, 1.25) {$\mathcal{C}(A\otimes A,I)$};
		\node [style=none] (126) at (-4.5, 2) {};
		\node [style=none] (127) at (-2.5, 2) {};
		\node [style=none] (128) at (-2.5, 0.5) {};
		\node [style=none] (129) at (-4.5, 0.5) {};
		\node [style=none] (130) at (-4, 0.5) {};
		\node [style=none] (131) at (-3, 0.5) {};
		\node [style=none] (133) at (-2.5, 1.25) {};
		\node [style=none] (134) at (-0.5, 1.25) {};
		\node [style=none] (135) at (-4.75, -0.25) {};
		\node [style=none] (136) at (-4.75, -2.25) {};
		\node [style=none] (137) at (-1.75, -2.25) {};
		\node [style=none] (138) at (-1.75, -0.25) {};
		\node [style=none] (139) at (-2, -2) {\tiny $F$};
		\node [style=up label] (140) at (-0.25, -1.25) {$\mathcal{C}(I,A\otimes A)$};
		\node [style=none] (141) at (-4.5, -0.5) {};
		\node [style=none] (142) at (-2.5, -0.5) {};
		\node [style=none] (143) at (-2.5, -2) {};
		\node [style=none] (144) at (-4.5, -2) {};
		\node [style=none] (148) at (-2.5, -1.25) {};
		\node [style=none] (149) at (-0.5, -1.25) {};
		\node [style=none] (150) at (-4, -0.5) {};
		\node [style=none] (151) at (-3, -0.5) {};
		\node [style=none] (153) at (7.25, -0.25) {};
		\node [style=none] (154) at (4.25, -2.5) {};
		\node [style=none] (155) at (7.25, 0.25) {};
		\node [style=none] (156) at (4.25, 2.5) {};
		\node [style=none] (157) at (7.75, 0) {};
		\node [style=none] (158) at (9.75, 0) {};
		\node [style=up label] (161) at (9.75, 0) {$\mathcal{C}(A,A)$};
		\node [style=small box,fill=black!10] (162) at (7.5, 0) {$\circ_{A,B,B}$};
		\node [style=none] (163) at (1.75, 2.75) {};
		\node [style=none] (164) at (-0.5, 3.75) {};
		\node [style=none] (165) at (1.75, 2.25) {};
		\node [style=none] (166) at (-0.5, 1.25) {};
		\node [style=none] (167) at (2.5, 2.5) {};
		\node [style=none] (168) at (4.25, 2.5) {};
		\node [style=up label] (171) at (5, 2.5) {$\mathcal{C}(A\otimes A,A)$};
		\node [style=small box,fill=black!10] (172) at (2, 2.5) {$\otimes_{A,A,A,I}$};
		\node [style=none] (173) at (1.75, -2.25) {};
		\node [style=none] (174) at (-0.5, -1.25) {};
		\node [style=none] (175) at (1.75, -2.75) {};
		\node [style=none] (176) at (-0.5, -3.75) {};
		\node [style=none] (177) at (2.5, -2.5) {};
		\node [style=none] (178) at (4.25, -2.5) {};
		\node [style=up label] (181) at (5, -2.5) {$\mathcal{C}(A,A \otimes A)$};
		\node [style=small box,fill=black!10] (182) at (2, -2.5) {$\otimes_{I,A,A,A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (87.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [fill={black!10}] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [qWire] (98.center) to (97.center);
		\draw [oWire] (100.center) to (101.center);
		\draw [fill={blue!10}, draw={blue!20}] (108.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [fill={black!10}] (111.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [qWire] (116.center) to (115.center);
		\draw [oWire] (118.center) to (119.center);
		\draw [fill={blue!10}, draw={blue!20}] (123.center)
			 to (120.center)
			 to (121.center)
			 to (122.center)
			 to cycle;
		\draw [fill={black!10}] (126.center)
			 to (127.center)
			 to (128.center)
			 to (129.center)
			 to cycle;
		\draw [qWire, bend right=90, looseness=3.00] (131.center) to (130.center);
		\draw [oWire] (133.center) to (134.center);
		\draw [fill={blue!10}, draw={blue!20}] (138.center)
			 to (135.center)
			 to (136.center)
			 to (137.center)
			 to cycle;
		\draw [fill={black!10}] (141.center)
			 to (142.center)
			 to (143.center)
			 to (144.center)
			 to cycle;
		\draw [oWire] (148.center) to (149.center);
		\draw [qWire, bend left=90, looseness=3.00] (151.center) to (150.center);
		\draw [oWire, in=180, out=0] (154.center) to (153.center);
		\draw [oWire, in=180, out=0] (156.center) to (155.center);
		\draw [oWire] (157.center) to (158.center);
		\draw [oWire, in=180, out=0] (164.center) to (163.center);
		\draw [oWire, in=180, out=0] (166.center) to (165.center);
		\draw [oWire] (167.center) to (168.center);
		\draw [oWire, in=180, out=0] (174.center) to (173.center);
		\draw [oWire, in=180, out=0] (176.center) to (175.center);
		\draw [oWire] (177.center) to (178.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccFunct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (219) at (7.75, 1.75) {};
		\node [style=none] (220) at (7.75, -1.75) {};
		\node [style=none] (221) at (10.75, -1.75) {};
		\node [style=none] (222) at (10.75, 1.75) {};
		\node [style=none] (228) at (8, 1.5) {};
		\node [style=none] (229) at (10, 1.5) {};
		\node [style=none] (230) at (10, -1.5) {};
		\node [style=none] (231) at (8, -1.5) {};
		\node [style=none] (206) at (0, 4.25) {};
		\node [style=none] (207) at (0, 1.75) {};
		\node [style=none] (208) at (3, 1.75) {};
		\node [style=none] (209) at (3, 4.25) {};
		\node [style=none] (215) at (0.25, 4) {};
		\node [style=none] (216) at (2.25, 4) {};
		\node [style=none] (217) at (2.25, 2) {};
		\node [style=none] (218) at (0.25, 2) {};
		\node [style=none] (84) at (-6.75, 5.25) {};
		\node [style=none] (85) at (-6.75, 3.25) {};
		\node [style=none] (86) at (-3.75, 3.25) {};
		\node [style=none] (87) at (-3.75, 5.25) {};
		\node [style=none] (88) at (-4, 3.5) {\tiny $F$};
		\node [style=up label] (90) at (-2.25, 4.25) {$\mathcal{C}(A,A)$};
		\node [style=none] (92) at (-6.5, 5) {};
		\node [style=none] (93) at (-4.5, 5) {};
		\node [style=none] (94) at (-4.5, 3.5) {};
		\node [style=none] (95) at (-6.5, 3.5) {};
		\node [style=none] (97) at (-5.5, 3.5) {};
		\node [style=none] (98) at (-5.5, 5) {};
		\node [style=none] (100) at (-4.5, 4.25) {};
		\node [style=none] (101) at (-1.5, 4.25) {};
		\node [style=none] (105) at (-6.75, -2.25) {};
		\node [style=none] (106) at (-6.75, -4.25) {};
		\node [style=none] (107) at (-3.75, -4.25) {};
		\node [style=none] (108) at (-3.75, -2.25) {};
		\node [style=none] (109) at (-4, -4) {\tiny $F$};
		\node [style=up label] (110) at (-2.25, -3.25) {$\mathcal{C}(A,A)$};
		\node [style=none] (111) at (-6.5, -2.5) {};
		\node [style=none] (112) at (-4.5, -2.5) {};
		\node [style=none] (113) at (-4.5, -4) {};
		\node [style=none] (114) at (-6.5, -4) {};
		\node [style=none] (115) at (-5.5, -4) {};
		\node [style=none] (116) at (-5.5, -2.5) {};
		\node [style=none] (118) at (-4.5, -3.25) {};
		\node [style=none] (119) at (-1.5, -3.25) {};
		\node [style=none] (120) at (-6.75, 2.75) {};
		\node [style=none] (121) at (-6.75, 0.75) {};
		\node [style=none] (122) at (-3.75, 0.75) {};
		\node [style=none] (123) at (-3.75, 2.75) {};
		\node [style=none] (124) at (-4, 1) {\tiny $F$};
		\node [style=up label] (125) at (-2.25, 1.75) {$\mathcal{C}(A\otimes A,I)$};
		\node [style=none] (126) at (-6.5, 2.5) {};
		\node [style=none] (127) at (-4.5, 2.5) {};
		\node [style=none] (128) at (-4.5, 1) {};
		\node [style=none] (129) at (-6.5, 1) {};
		\node [style=none] (130) at (-6, 1) {};
		\node [style=none] (131) at (-5, 1) {};
		\node [style=none] (133) at (-4.5, 1.75) {};
		\node [style=none] (134) at (-1.5, 1.75) {};
		\node [style=none] (135) at (-6.75, 0.25) {};
		\node [style=none] (136) at (-6.75, -1.75) {};
		\node [style=none] (137) at (-3.75, -1.75) {};
		\node [style=none] (138) at (-3.75, 0.25) {};
		\node [style=none] (139) at (-4, -1.5) {\tiny $F$};
		\node [style=up label] (140) at (-2.25, -0.75) {$\mathcal{C}(I,A\otimes A)$};
		\node [style=none] (141) at (-6.5, 0) {};
		\node [style=none] (142) at (-4.5, 0) {};
		\node [style=none] (143) at (-4.5, -1.5) {};
		\node [style=none] (144) at (-6.5, -1.5) {};
		\node [style=none] (148) at (-4.5, -0.75) {};
		\node [style=none] (149) at (-1.5, -0.75) {};
		\node [style=none] (150) at (-6, 0) {};
		\node [style=none] (151) at (-5, 0) {};
		\node [style=none] (153) at (8.75, -0.5) {};
		\node [style=none] (154) at (4.5, -2) {};
		\node [style=none] (155) at (8.75, 0.5) {};
		\node [style=none] (156) at (4.5, 3) {};
		\node [style=none] (157) at (10, 0) {};
		\node [style=none] (158) at (12.25, 0) {};
		\node [style=up label] (161) at (12.25, 0) {$\mathcal{C}(A,A)$};
		\node [style=none] (163) at (1.5, 3.5) {};
		\node [style=none] (164) at (-1.5, 4.25) {};
		\node [style=none] (165) at (0.75, 3) {};
		\node [style=none] (166) at (-1.5, 1.75) {};
		\node [style=none] (167) at (2.25, 3) {};
		\node [style=none] (168) at (4.5, 3) {};
		\node [style=up label] (171) at (4.5, 3) {$\mathcal{C}(A\otimes A,A)$};
		\node [style=none] (173) at (1.25, -2) {};
		\node [style=none] (174) at (-1.5, -0.75) {};
		\node [style=none] (175) at (0.5, -2.5) {};
		\node [style=none] (176) at (-1.5, -3.25) {};
		\node [style=none] (177) at (2.25, -2) {};
		\node [style=none] (178) at (4.5, -2) {};
		\node [style=up label] (181) at (4.5, -2) {$\mathcal{C}(A,A \otimes A)$};
		\node [style=none] (183) at (0, -0.75) {};
		\node [style=none] (184) at (0, -3.25) {};
		\node [style=none] (185) at (3, -3.25) {};
		\node [style=none] (186) at (3, -0.75) {};
		\node [style=none] (187) at (2.75, -3) {\tiny $F$};
		\node [style=epiBox] (198) at (0.75, -2.5) {};
		\node [style=epiPointWide] (199) at (1.5, -2) {};
		\node [style=none] (200) at (0.75, -1) {};
		\node [style=none] (201) at (0.75, -3) {};
		\node [style=none] (202) at (0.25, -1) {};
		\node [style=none] (203) at (2.25, -1) {};
		\node [style=none] (204) at (2.25, -3) {};
		\node [style=none] (205) at (0.25, -3) {};
		\node [style=none] (210) at (2.75, 2) {\tiny $F$};
		\node [style=epiBox] (211) at (1.75, 3.5) {};
		\node [style=epiCopointWide] (212) at (1, 3) {};
		\node [style=none] (223) at (10.5, -1.5) {\tiny $F$};
		\node [style=epiBoxWide] (224) at (9, -0.5) {};
		\node [style=none] (232) at (1.25, -1) {};
		\node [style=none] (233) at (1.75, -1) {};
		\node [style=none] (234) at (1.25, -1.75) {};
		\node [style=none] (235) at (1.75, -1.75) {};
		\node [style=epiBoxWide] (236) at (9, 0.5) {};
		\node [style=none] (237) at (0.75, 2.75) {};
		\node [style=none] (238) at (1.25, 2.75) {};
		\node [style=none] (239) at (1.25, 2) {};
		\node [style=none] (240) at (0.75, 2) {};
		\node [style=none] (241) at (1.75, 2) {};
		\node [style=none] (242) at (1.75, 4) {};
		\node [style=none] (243) at (9, 1.5) {};
		\node [style=none] (244) at (8.75, 0.25) {};
		\node [style=none] (245) at (9, 0.25) {};
		\node [style=none] (246) at (9.25, 0.25) {};
		\node [style=none] (247) at (9.25, -0.25) {};
		\node [style=none] (248) at (9, -0.25) {};
		\node [style=none] (249) at (8.75, -0.25) {};
		\node [style=none] (250) at (9, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (222.center)
			 to (219.center)
			 to (220.center)
			 to (221.center)
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (209.center)
			 to (206.center)
			 to (207.center)
			 to (208.center)
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (87.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [fill={black!10}] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [qWire] (98.center) to (97.center);
		\draw [oWire] (100.center) to (101.center);
		\draw [fill={blue!10}, draw={blue!20}] (108.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [fill={black!10}] (111.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [qWire] (116.center) to (115.center);
		\draw [oWire] (118.center) to (119.center);
		\draw [fill={blue!10}, draw={blue!20}] (123.center)
			 to (120.center)
			 to (121.center)
			 to (122.center)
			 to cycle;
		\draw [fill={black!10}] (126.center)
			 to (127.center)
			 to (128.center)
			 to (129.center)
			 to cycle;
		\draw [qWire, bend right=90, looseness=3.00] (131.center) to (130.center);
		\draw [oWire] (133.center) to (134.center);
		\draw [fill={blue!10}, draw={blue!20}] (138.center)
			 to (135.center)
			 to (136.center)
			 to (137.center)
			 to cycle;
		\draw [fill={black!10}] (141.center)
			 to (142.center)
			 to (143.center)
			 to (144.center)
			 to cycle;
		\draw [oWire] (148.center) to (149.center);
		\draw [qWire, bend left=90, looseness=3.00] (151.center) to (150.center);
		\draw [oWire] (157.center) to (158.center);
		\draw [oWire] (167.center) to (168.center);
		\draw [oWire] (177.center) to (178.center);
		\draw [fill={blue!10}, draw={blue!20}] (186.center)
			 to (183.center)
			 to (184.center)
			 to (185.center)
			 to cycle;
		\draw [fill={black!10}] (202.center)
			 to (203.center)
			 to (204.center)
			 to (205.center)
			 to cycle;
		\draw [fill={black!10}] (215.center)
			 to (216.center)
			 to (217.center)
			 to (218.center)
			 to cycle;
		\draw [fill={black!10}] (228.center)
			 to (229.center)
			 to (230.center)
			 to (231.center)
			 to cycle;
		\draw [qWire] (200.center) to (198);
		\draw [qWire] (198) to (201.center);
		\draw [qWire] (232.center) to (234.center);
		\draw [qWire] (233.center) to (235.center);
		\draw [qWire] (242.center) to (211);
		\draw [qWire] (211) to (241.center);
		\draw [qWire] (238.center) to (239.center);
		\draw [qWire] (237.center) to (240.center);
		\draw [qWire] (250.center) to (224);
		\draw [qWire] (249.center) to (244.center);
		\draw [qWire] (246.center) to (247.center);
		\draw [qWire] (245.center) to (248.center);
		\draw [qWire] (236) to (243.center);
		\draw [oWire, in=180, out=0] (154.center) to (153.center);
		\draw [oWire, in=180, out=0] (156.center) to (155.center);
		\draw [oWire, in=180, out=0] (164.center) to (163.center);
		\draw [oWire, in=180, out=0] (166.center) to (165.center);
		\draw [oWire, in=180, out=0] (174.center) to (173.center);
		\draw [oWire, in=180, out=0] (176.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccFunct3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (2, 5.25) {};
		\node [style=none] (106) at (2, -4.25) {};
		\node [style=none] (107) at (10.25, -4.25) {};
		\node [style=none] (108) at (10.25, 5.25) {};
		\node [style=none] (228) at (8, 1.75) {};
		\node [style=none] (229) at (10, 1.75) {};
		\node [style=none] (230) at (10, -1.5) {};
		\node [style=none] (231) at (8, -1.5) {};
		\node [style=none] (215) at (5, 4.25) {};
		\node [style=none] (216) at (7, 4.25) {};
		\node [style=none] (217) at (7, 2.25) {};
		\node [style=none] (218) at (5, 2.25) {};
		\node [style=none] (92) at (2.25, 5) {};
		\node [style=none] (93) at (4.25, 5) {};
		\node [style=none] (94) at (4.25, 3.5) {};
		\node [style=none] (95) at (2.25, 3.5) {};
		\node [style=none] (97) at (3.25, 3.5) {};
		\node [style=none] (98) at (3.25, 5) {};
		\node [style=none] (100) at (4.25, 4.25) {};
		\node [style=none] (101) at (4.25, 4.25) {};
		\node [style=none] (111) at (2.25, -2.5) {};
		\node [style=none] (112) at (4.25, -2.5) {};
		\node [style=none] (113) at (4.25, -4) {};
		\node [style=none] (114) at (2.25, -4) {};
		\node [style=none] (115) at (3.25, -4) {};
		\node [style=none] (116) at (3.25, -2.5) {};
		\node [style=none] (118) at (4.25, -3.25) {};
		\node [style=none] (119) at (4.25, -3.25) {};
		\node [style=none] (126) at (2.25, 2.5) {};
		\node [style=none] (127) at (4.25, 2.5) {};
		\node [style=none] (128) at (4.25, 1) {};
		\node [style=none] (129) at (2.25, 1) {};
		\node [style=none] (130) at (2.75, 1) {};
		\node [style=none] (131) at (3.75, 1) {};
		\node [style=none] (133) at (4.25, 1.75) {};
		\node [style=none] (134) at (4.25, 1.75) {};
		\node [style=none] (141) at (2.25, 0) {};
		\node [style=none] (142) at (4.25, 0) {};
		\node [style=none] (143) at (4.25, -1.5) {};
		\node [style=none] (144) at (2.25, -1.5) {};
		\node [style=none] (148) at (4.25, -0.75) {};
		\node [style=none] (149) at (4.25, -0.75) {};
		\node [style=none] (150) at (2.75, 0) {};
		\node [style=none] (151) at (3.75, 0) {};
		\node [style=none] (153) at (8.75, -0.5) {};
		\node [style=none] (154) at (7, -2) {};
		\node [style=none] (155) at (8.75, 0.5) {};
		\node [style=none] (156) at (7, 3) {};
		\node [style=none] (157) at (10, 0) {};
		\node [style=none] (158) at (12.25, 0) {};
		\node [style=up label] (161) at (12.25, 0) {$\mathcal{C}(A,A)$};
		\node [style=none] (163) at (6.25, 3.5) {};
		\node [style=none] (164) at (4.25, 4.25) {};
		\node [style=none] (165) at (5.5, 3) {};
		\node [style=none] (166) at (4.25, 1.75) {};
		\node [style=none] (167) at (7, 3) {};
		\node [style=none] (168) at (7, 3) {};
		\node [style=none] (173) at (6, -1.75) {};
		\node [style=none] (174) at (4.25, -0.75) {};
		\node [style=none] (175) at (5.25, -2.25) {};
		\node [style=none] (176) at (4.25, -3.25) {};
		\node [style=none] (177) at (7, -2) {};
		\node [style=none] (178) at (7, -2) {};
		\node [style=epiBox] (198) at (5.5, -2.25) {};
		\node [style=epiPointWide] (199) at (6.25, -1.75) {};
		\node [style=none] (200) at (5.5, -0.5) {};
		\node [style=none] (201) at (5.5, -2.75) {};
		\node [style=none] (202) at (5, -0.5) {};
		\node [style=none] (203) at (7, -0.5) {};
		\node [style=none] (204) at (7, -2.75) {};
		\node [style=none] (205) at (5, -2.75) {};
		\node [style=epiBox] (211) at (6.5, 3.5) {};
		\node [style=epiCopointWide] (212) at (5.75, 3) {};
		\node [style=none] (223) at (10, -4) {\tiny $F$};
		\node [style=epiBoxWide] (224) at (9, -0.5) {};
		\node [style=none] (232) at (6, -0.5) {};
		\node [style=none] (233) at (6.5, -0.5) {};
		\node [style=none] (234) at (6, -1.5) {};
		\node [style=none] (235) at (6.5, -1.5) {};
		\node [style=epiBoxWide] (236) at (9, 0.5) {};
		\node [style=none] (237) at (5.5, 2.75) {};
		\node [style=none] (238) at (6, 2.75) {};
		\node [style=none] (239) at (6, 2.25) {};
		\node [style=none] (240) at (5.5, 2.25) {};
		\node [style=none] (241) at (6.5, 2.25) {};
		\node [style=none] (242) at (6.5, 4.25) {};
		\node [style=none] (243) at (9, 1.75) {};
		\node [style=none] (244) at (8.75, 0.25) {};
		\node [style=none] (245) at (9, 0.25) {};
		\node [style=none] (246) at (9.25, 0.25) {};
		\node [style=none] (247) at (9.25, -0.25) {};
		\node [style=none] (248) at (9, -0.25) {};
		\node [style=none] (249) at (8.75, -0.25) {};
		\node [style=none] (250) at (9, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (108.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [fill={black!10}] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [qWire] (98.center) to (97.center);
		\draw [oWire] (100.center) to (101.center);
		\draw [fill={black!10}] (111.center)
			 to (112.center)
			 to (113.center)
			 to (114.center)
			 to cycle;
		\draw [qWire] (116.center) to (115.center);
		\draw [oWire] (118.center) to (119.center);
		\draw [fill={black!10}] (126.center)
			 to (127.center)
			 to (128.center)
			 to (129.center)
			 to cycle;
		\draw [qWire, bend right=90, looseness=3.00] (131.center) to (130.center);
		\draw [oWire] (133.center) to (134.center);
		\draw [fill={black!10}] (141.center)
			 to (142.center)
			 to (143.center)
			 to (144.center)
			 to cycle;
		\draw [oWire] (148.center) to (149.center);
		\draw [qWire, bend left=90, looseness=3.00] (151.center) to (150.center);
		\draw [oWire] (157.center) to (158.center);
		\draw [oWire] (167.center) to (168.center);
		\draw [oWire] (177.center) to (178.center);
		\draw [fill={black!10}] (202.center)
			 to (203.center)
			 to (204.center)
			 to (205.center)
			 to cycle;
		\draw [fill={black!10}] (216.center)
			 to (217.center)
			 to (218.center)
			 to (215.center)
			 to cycle;
		\draw [fill={black!10}] (229.center)
			 to (230.center)
			 to (231.center)
			 to (228.center)
			 to cycle;
		\draw [qWire] (200.center) to (198);
		\draw [qWire] (198) to (201.center);
		\draw [qWire] (232.center) to (234.center);
		\draw [qWire] (233.center) to (235.center);
		\draw [qWire] (242.center) to (211);
		\draw [qWire] (211) to (241.center);
		\draw [qWire] (238.center) to (239.center);
		\draw [qWire] (237.center) to (240.center);
		\draw [qWire] (250.center) to (224);
		\draw [qWire] (249.center) to (244.center);
		\draw [qWire] (246.center) to (247.center);
		\draw [qWire] (245.center) to (248.center);
		\draw [qWire] (236) to (243.center);
		\draw [oWire, in=180, out=0] (166.center) to (165.center);
		\draw [oWire, in=180, out=0] (164.center) to (163.center);
		\draw [oWire, in=180, out=0] (154.center) to (153.center);
		\draw [oWire, in=-180, out=0, looseness=1.25] (156.center) to (155.center);
		\draw [oWire, in=180, out=0] (174.center) to (173.center);
		\draw [oWire, in=180, out=0] (176.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccFunct4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (4.75, 2.75) {};
		\node [style=none] (106) at (4.75, -3) {};
		\node [style=none] (107) at (10.25, -3) {};
		\node [style=none] (108) at (10.25, 2.75) {};
		\node [style=none] (228) at (8, 1.75) {};
		\node [style=none] (229) at (10, 1.75) {};
		\node [style=none] (230) at (10, -1.5) {};
		\node [style=none] (231) at (8, -1.5) {};
		\node [style=none] (215) at (5, 2.5) {};
		\node [style=none] (216) at (7, 2.5) {};
		\node [style=none] (217) at (7, 0.5) {};
		\node [style=none] (218) at (5, 0.5) {};
		\node [style=none] (202) at (5, -0.5) {};
		\node [style=none] (203) at (7, -0.5) {};
		\node [style=none] (204) at (7, -2.75) {};
		\node [style=none] (205) at (5, -2.75) {};
		\node [style=none] (97) at (6.5, 0.5) {};
		\node [style=none] (98) at (6.5, 2.5) {};
		\node [style=none] (115) at (5.5, -2.75) {};
		\node [style=none] (116) at (5.5, -0.5) {};
		\node [style=none] (130) at (5.5, 1) {};
		\node [style=none] (131) at (6, 1) {};
		\node [style=none] (150) at (6, -1.5) {};
		\node [style=none] (151) at (6.5, -1.5) {};
		\node [style=none] (153) at (8.75, -0.5) {};
		\node [style=none] (154) at (7, -2) {};
		\node [style=none] (155) at (8.75, 0.5) {};
		\node [style=none] (156) at (7, 1.25) {};
		\node [style=none] (157) at (10, 0) {};
		\node [style=none] (158) at (12.25, 0) {};
		\node [style=up label] (161) at (12.25, 0) {$\mathcal{C}(A,A)$};
		\node [style=none] (167) at (7, 1.25) {};
		\node [style=none] (168) at (7, 1.25) {};
		\node [style=none] (177) at (7, -2) {};
		\node [style=none] (178) at (7, -2) {};
		\node [style=none] (223) at (10, -2.75) {\tiny $F$};
		\node [style=epiBoxWide] (224) at (9, -0.5) {};
		\node [style=none] (232) at (6, -0.5) {};
		\node [style=none] (233) at (6.5, -0.5) {};
		\node [style=none] (234) at (6, -1.5) {};
		\node [style=none] (235) at (6.5, -1.5) {};
		\node [style=epiBoxWide] (236) at (9, 0.5) {};
		\node [style=none] (237) at (5.5, 1) {};
		\node [style=none] (238) at (6, 1) {};
		\node [style=none] (239) at (6, 0.5) {};
		\node [style=none] (240) at (5.5, 0.5) {};
		\node [style=none] (243) at (9, 1.75) {};
		\node [style=none] (244) at (8.75, 0.25) {};
		\node [style=none] (245) at (9, 0.25) {};
		\node [style=none] (246) at (9.25, 0.25) {};
		\node [style=none] (247) at (9.25, -0.25) {};
		\node [style=none] (248) at (9, -0.25) {};
		\node [style=none] (249) at (8.75, -0.25) {};
		\node [style=none] (250) at (9, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (108.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [fill={black!10}] (228.center)
			 to (229.center)
			 to (230.center)
			 to (231.center)
			 to cycle;
		\draw [fill={black!10}] (216.center)
			 to (217.center)
			 to (218.center)
			 to (215.center)
			 to cycle;
		\draw [fill={black!10}] (202.center)
			 to (203.center)
			 to (204.center)
			 to (205.center)
			 to cycle;
		\draw [qWire] (98.center) to (97.center);
		\draw [qWire] (116.center) to (115.center);
		\draw [qWire, bend right=90, looseness=3.00] (131.center) to (130.center);
		\draw [qWire, bend left=90, looseness=3.00] (151.center) to (150.center);
		\draw [oWire, in=180, out=0] (154.center) to (153.center);
		\draw [oWire, in=-180, out=0, looseness=1.25] (156.center) to (155.center);
		\draw [oWire] (157.center) to (158.center);
		\draw [oWire] (167.center) to (168.center);
		\draw [oWire] (177.center) to (178.center);
		\draw [qWire] (232.center) to (234.center);
		\draw [qWire] (233.center) to (235.center);
		\draw [qWire] (238.center) to (239.center);
		\draw [qWire] (237.center) to (240.center);
		\draw [qWire] (250.center) to (224);
		\draw [qWire] (249.center) to (244.center);
		\draw [qWire] (246.center) to (247.center);
		\draw [qWire] (245.center) to (248.center);
		\draw [qWire] (236) to (243.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ccFunct5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (105) at (7.75, 2) {};
		\node [style=none] (106) at (7.75, -2) {};
		\node [style=none] (107) at (10.5, -2) {};
		\node [style=none] (108) at (10.5, 2) {};
		\node [style=none] (228) at (8, 1.75) {};
		\node [style=none] (229) at (10, 1.75) {};
		\node [style=none] (230) at (10, -1.5) {};
		\node [style=none] (231) at (8, -1.5) {};
		\node [style=none] (97) at (9.5, 0) {};
		\node [style=none] (98) at (9.5, 1.75) {};
		\node [style=none] (115) at (8.5, -1.5) {};
		\node [style=none] (116) at (8.5, 0) {};
		\node [style=none] (130) at (8.5, 0.5) {};
		\node [style=none] (131) at (9, 0.5) {};
		\node [style=none] (150) at (9, -0.5) {};
		\node [style=none] (151) at (9.5, -0.5) {};
		\node [style=none] (157) at (10, 0) {};
		\node [style=none] (158) at (12.25, 0) {};
		\node [style=up label] (161) at (12.25, 0) {$\mathcal{C}(A,A)$};
		\node [style=none] (223) at (10.25, -1.75) {\tiny $F$};
		\node [style=none] (232) at (9, 0) {};
		\node [style=none] (233) at (9.5, 0) {};
		\node [style=none] (234) at (9, -0.5) {};
		\node [style=none] (235) at (9.5, -0.5) {};
		\node [style=none] (237) at (8.5, 0.5) {};
		\node [style=none] (238) at (9, 0.5) {};
		\node [style=none] (239) at (9, 0) {};
		\node [style=none] (240) at (8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (108.center)
			 to (105.center)
			 to (106.center)
			 to (107.center)
			 to cycle;
		\draw [fill={black!10}] (231.center)
			 to (228.center)
			 to (229.center)
			 to (230.center)
			 to cycle;
		\draw [qWire] (98.center) to (97.center);
		\draw [qWire] (116.center) to (115.center);
		\draw [qWire, bend right=90, looseness=3.00] (131.center) to (130.center);
		\draw [qWire, bend left=90, looseness=3.00] (151.center) to (150.center);
		\draw [oWire] (157.center) to (158.center);
		\draw [qWire] (232.center) to (234.center);
		\draw [qWire] (233.center) to (235.center);
		\draw [qWire] (238.center) to (239.center);
		\draw [qWire] (237.center) to (240.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/check_causal_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-0.5, 0.5) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=none] (33) at (0, 0.5) {};
		\node [style=none] (34) at (0, 1.25) {};
		\node [style=none] (36) at (0, -1.25) {};
		\node [style=none] (37) at (0, -0.5) {};
		\node [style=none] (39) at (0, 0) {$f$};
		\node [style=upground] (40) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (34.center) to (33.center);
		\draw [qWire] (37.center) to (36.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (0) at (0, 0) {};
		\node [style=small black dot] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=right label] (8) at (-0.75, 1) {\tiny $A_1$};
		\node [style=right label] (9) at (0.25, 1) {\tiny $A_2$};
		\node [style=right label] (10) at (-1, -1) {\tiny $A_n$};
		\node [style=none] (11) at (1, 0.25) {.};
		\node [style=none] (12) at (1, -0.5) {.};
		\node [style=none] (13) at (0.25, -1) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (4.center) to (5.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circleforsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (d0) at (-5, 4) {};
		\node [style=small black dot] (d1) at (-5.25, 4) {};
		\node [style=none] (d2) at (-5, 4.25) {};
		\node [style=none] (d3) at (-5.5, 5.25) {};
		\node [style=none] (d4) at (-4.75, 5.25) {};
		\node [style=none] (d5) at (-5, 3.75) {};
		\node [style=none] (d6) at (-5.25, 2.75) {};
		\node [style=none] (d7) at (-4.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (d2.center) to (d3.center);
		\draw [qWire] (d2.center) to (d4.center);
		\draw [qWire] (d5.center) to (d7.center);
		\draw [qWire] (d5.center) to (d6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classProc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$S$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=right label] (16) at (0, 1.25) {$\mathds{A}$};
		\node [style=none] (17) at (0, -1.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=right label] (19) at (0, -1.25) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classProc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$S$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=right label] (16) at (0, 1.25) {$\mathds{A}$};
		\node [style=point] (17) at (0, -1.5) {$p$};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=right label] (19) at (0, -1) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (18.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
%

==> figures/compSys.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=right label] (2) at (-0.5, -0.25) {$A$};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=right label] (9) at (0.5, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (0.center) to (1.center);
		\draw [qWire, in=270, out=90] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compactclosureoperad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (124) at (16.25, 4) {and};
		\node [style=none] (248) at (-6, 6) {};
		\node [style=none] (249) at (-3, 6) {};
		\node [style=none] (250) at (-3, 2) {};
		\node [style=none] (251) at (-6, 2) {};
		\node [style=none] (252) at (-9.5, 3.25) {};
		\node [style=none] (253) at (-7.5, 3.25) {};
		\node [style=none] (254) at (-7.5, 1.75) {};
		\node [style=none] (255) at (-9.5, 1.75) {};
		\node [style=none] (256) at (-7.5, 2.5) {};
		\node [style=none] (258) at (-9, 3.25) {};
		\node [style=none] (259) at (-9, 2.5) {};
		\node [style=none] (260) at (-8, 2.5) {};
		\node [style=none] (261) at (-8, 3.25) {};
		\node [style=right label] (262) at (-9, 2.75) {\tiny $A$};
		\node [style=right label] (263) at (-8, 2.75) {\tiny $A$};
		\node [style=none] (265) at (-6.75, 2.75) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=none] (267) at (-9.5, 6) {};
		\node [style=none] (268) at (-7.5, 6) {};
		\node [style=none] (269) at (-7.5, 4.25) {};
		\node [style=none] (270) at (-9.5, 4.25) {};
		\node [style=none] (271) at (-7.5, 5.25) {};
		\node [style=right label] (273) at (-8, 4.75) {\tiny $A$};
		\node [style=none] (274) at (-9, 4.25) {};
		\node [style=none] (275) at (-9, 5.25) {};
		\node [style=none] (276) at (-8, 5.25) {};
		\node [style=none] (277) at (-8, 4.25) {};
		\node [style=right label] (278) at (-9, 4.75) {\tiny $A$};
		\node [style=none] (280) at (-6.75, 5.5) {\scalebox{0.3}{\tikzfig{figures/effect2legs}}};
		\node [style=none] (283) at (-3, 4) {};
		\node [style=none] (284) at (-1, 4) {};
		\node [style=none] (285) at (-1.75, 4.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=epiCopointWide] (286) at (-5, 5) {};
		\node [style=epiPointWide] (287) at (-4.25, 3.5) {};
		\node [style=none] (288) at (-5.25, 4.75) {};
		\node [style=none] (289) at (-4.75, 4.75) {};
		\node [style=none] (290) at (-4.5, 3.75) {};
		\node [style=none] (291) at (-4, 3.75) {};
		\node [style=none] (292) at (-3.75, 6) {};
		\node [style=none] (293) at (-5.5, 2) {};
		\node [style=none] (294) at (0, 4) {};
		\node [style=none] (295) at (0, 4) {=};
		\node [style=none] (296) at (9.5, 5) {};
		\node [style=none] (297) at (11.5, 5) {};
		\node [style=none] (298) at (11.5, 3) {};
		\node [style=none] (299) at (9.5, 3) {};
		\node [style=none] (300) at (10.5, 5) {};
		\node [style=none] (301) at (10.5, 3) {};
		\node [style=none] (302) at (11.5, 4) {};
		\node [style=none] (303) at (12.75, 4) {};
		\node [style=none] (304) at (12, 4.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (305) at (-6, 0.25) {};
		\node [style=none] (306) at (-3, 0.25) {};
		\node [style=none] (307) at (-3, -3) {};
		\node [style=none] (308) at (-6, -3) {};
		\node [style=none] (309) at (-9.5, -1.75) {};
		\node [style=none] (310) at (-7.5, -1.75) {};
		\node [style=none] (311) at (-7.5, -3.25) {};
		\node [style=none] (312) at (-9.5, -3.25) {};
		\node [style=none] (313) at (-7.5, -2.5) {};
		\node [style=none] (314) at (-9, -1.75) {};
		\node [style=none] (315) at (-9, -2.5) {};
		\node [style=none] (316) at (-8, -2.5) {};
		\node [style=none] (317) at (-8, -1.75) {};
		\node [style=right label] (318) at (-9, -2.25) {\tiny $A$};
		\node [style=right label] (319) at (-8, -2.25) {\tiny $A$};
		\node [style=none] (321) at (-6.75, -2.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=none] (325) at (-9.5, 0.25) {};
		\node [style=none] (326) at (-7.5, 0.25) {};
		\node [style=none] (327) at (-7.5, -1.25) {};
		\node [style=none] (328) at (-9.5, -1.25) {};
		\node [style=none] (331) at (-9, 0.25) {};
		\node [style=none] (332) at (-8.5, -0.5) {};
		\node [style=none] (333) at (-8, 0.25) {};
		\node [style=none] (334) at (-9, -1.25) {};
		\node [style=none] (335) at (-8, -1.25) {};
		\node [style=left label] (338) at (-9, -0.25) {\tiny $A$};
		\node [style=right label] (339) at (-8, -0.25) {\tiny $A$};
		\node [style=none] (340) at (-6.75, -0.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=epiPointWide] (341) at (-4.5, -2.5) {};
		\node [style=epiBoxWide] (342) at (-4.5, -1) {};
		\node [style=none] (343) at (-4.75, -2.25) {};
		\node [style=none] (344) at (-4.25, -2.25) {};
		\node [style=none] (345) at (-4.75, -1.25) {};
		\node [style=none] (346) at (-4.25, -1.25) {};
		\node [style=none] (347) at (-4.75, -0.75) {};
		\node [style=none] (348) at (-4.25, -0.75) {};
		\node [style=none] (349) at (-5, 0.25) {};
		\node [style=none] (350) at (-4, 0.25) {};
		\node [style=none] (351) at (-3, -1.5) {};
		\node [style=none] (352) at (-1, -1.5) {};
		\node [style=none] (353) at (-2, -1.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (356) at (-0.25, -1.5) {};
		\node [style=none] (357) at (0, -1.5) {=};
		\node [style=none] (358) at (9.25, -0.5) {};
		\node [style=none] (359) at (11.5, -0.5) {};
		\node [style=none] (360) at (11.5, -2.25) {};
		\node [style=none] (361) at (9.25, -2.25) {};
		\node [style=none] (362) at (11.5, -1.5) {};
		\node [style=none] (363) at (13, -1.5) {};
		\node [style=none] (364) at (9.75, -0.5) {};
		\node [style=none] (365) at (9.75, -1.25) {};
		\node [style=none] (366) at (11, -1.25) {};
		\node [style=none] (367) at (11, -0.5) {};
		\node [style=right label] (368) at (9.75, -0.75) {\tiny $A$};
		\node [style=right label] (369) at (11, -0.75) {\tiny $A$};
		\node [style=none] (370) at (12.5, -1.25) {};
		\node [style=none] (371) at (12.5, -1.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=right label] (372) at (10.5, 3.75) {\tiny $A$};
		\node [style=none] (373) at (-6, 5.25) {};
		\node [style=none] (374) at (-6, 2.5) {};
		\node [style=none] (375) at (-7.5, -0.5) {};
		\node [style=none] (376) at (-6, -0.5) {};
		\node [style=none] (377) at (-6, -2.5) {};
		\node [style=none] (378) at (8.25, 4) {};
		\node [style=none] (379) at (8.25, 4) {=};
		\node [style=none] (380) at (8, -1.5) {};
		\node [style=none] (381) at (8.25, -1.5) {=};
		\node [style=none] (382) at (1.75, 6) {};
		\node [style=none] (383) at (4.75, 6) {};
		\node [style=none] (384) at (4.75, 2) {};
		\node [style=none] (385) at (1.75, 2) {};
		\node [style=none] (392) at (3.25, 3.75) {};
		\node [style=none] (393) at (3.75, 3.75) {};
		\node [style=right label] (396) at (3.25, 4.25) {\tiny $A$};
		\node [style=right label] (403) at (2.5, 3.75) {\tiny $A$};
		\node [style=none] (405) at (2.5, 4.75) {};
		\node [style=none] (406) at (3, 4.75) {};
		\node [style=right label] (408) at (4, 5.25) {\tiny $A$};
		\node [style=none] (410) at (4.75, 4) {};
		\node [style=none] (411) at (6.75, 4) {};
		\node [style=none] (412) at (6, 4.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (415) at (2.5, 4.75) {};
		\node [style=none] (416) at (3, 4.75) {};
		\node [style=none] (417) at (3.25, 3.75) {};
		\node [style=none] (418) at (3.75, 3.75) {};
		\node [style=none] (419) at (4, 6) {};
		\node [style=none] (420) at (2.25, 2) {};
		\node [style=none] (421) at (1.75, 0.25) {};
		\node [style=none] (422) at (4.75, 0.25) {};
		\node [style=none] (423) at (4.75, -3) {};
		\node [style=none] (424) at (1.75, -3) {};
		\node [style=none] (431) at (3, -2.25) {};
		\node [style=none] (432) at (3.5, -2.25) {};
		\node [style=right label] (434) at (3.5, -0.25) {\tiny $A$};
		\node [style=right label] (435) at (3, -0.25) {\tiny $A$};
		\node [style=none] (441) at (3, -0.75) {};
		\node [style=none] (442) at (3.25, -1) {};
		\node [style=none] (443) at (3.5, -0.75) {};
		\node [style=none] (444) at (3, -1.25) {};
		\node [style=none] (445) at (3.5, -1.25) {};
		\node [style=none] (451) at (3, -2.25) {};
		\node [style=none] (452) at (3.5, -2.25) {};
		\node [style=none] (453) at (3, -1.25) {};
		\node [style=none] (454) at (3.5, -1.25) {};
		\node [style=none] (455) at (3, -0.75) {};
		\node [style=none] (456) at (3.5, -0.75) {};
		\node [style=none] (457) at (2.75, 0.25) {};
		\node [style=none] (458) at (3.75, 0.25) {};
		\node [style=none] (459) at (4.75, -1.5) {};
		\node [style=none] (460) at (6.75, -1.5) {};
		\node [style=none] (461) at (5.75, -1.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (248.center)
			 to (249.center)
			 to (250.center)
			 to (251.center)
			 to cycle;
		\draw [fill={black!10}] (252.center)
			 to (253.center)
			 to (254.center)
			 to (255.center)
			 to cycle;
		\draw [qWire] (258.center) to (259.center);
		\draw [qWire, bend right=90, looseness=1.50] (259.center) to (260.center);
		\draw [qWire] (260.center) to (261.center);
		\draw [fill={black!10}] (267.center)
			 to (268.center)
			 to (269.center)
			 to (270.center)
			 to cycle;
		\draw [qWire] (274.center) to (275.center);
		\draw [qWire, bend left=90, looseness=1.25] (275.center) to (276.center);
		\draw [qWire] (276.center) to (277.center);
		\draw [oWire] (283.center) to (284.center);
		\draw [qWire, in=90, out=-75] (289.center) to (290.center);
		\draw [qWire, in=90, out=-90] (292.center) to (291.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (288.center) to (293.center);
		\draw [fill={black!10}] (296.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw [qWire] (300.center) to (301.center);
		\draw [oWire] (302.center) to (303.center);
		\draw [fill={black!10}] (305.center)
			 to (306.center)
			 to (307.center)
			 to (308.center)
			 to cycle;
		\draw [fill={black!10}] (309.center)
			 to (310.center)
			 to (311.center)
			 to (312.center)
			 to cycle;
		\draw [qWire] (314.center) to (315.center);
		\draw [qWire, bend right=90, looseness=1.50] (315.center) to (316.center);
		\draw [qWire] (316.center) to (317.center);
		\draw [fill={black!10}] (325.center)
			 to (326.center)
			 to (327.center)
			 to (328.center)
			 to cycle;
		\draw [qWire, bend right] (331.center) to (332.center);
		\draw [qWire, bend right] (332.center) to (333.center);
		\draw [qWire, bend right] (332.center) to (334.center);
		\draw [qWire, bend left] (332.center) to (335.center);
		\draw [qWire] (345.center) to (343.center);
		\draw [qWire] (346.center) to (344.center);
		\draw [qWire, in=285, out=90] (347.center) to (349.center);
		\draw [qWire, in=255, out=90, looseness=1.25] (348.center) to (350.center);
		\draw [oWire] (351.center) to (352.center);
		\draw [fill={black!10}] (358.center)
			 to (359.center)
			 to (360.center)
			 to (361.center)
			 to cycle;
		\draw [oWire] (362.center) to (363.center);
		\draw [qWire] (364.center) to (365.center);
		\draw [qWire, bend right=90, looseness=1.50] (365.center) to (366.center);
		\draw [qWire] (366.center) to (367.center);
		\draw [oWire] (271.center) to (373.center);
		\draw [oWire, bend left=15] (373.center) to (286);
		\draw [oWire] (256.center) to (374.center);
		\draw [oWire, in=-135, out=30] (374.center) to (287);
		\draw [oWire] (375.center) to (376.center);
		\draw [oWire] (313.center) to (377.center);
		\draw [oWire, in=180, out=-15] (376.center) to (342);
		\draw [oWire, in=-165, out=0] (377.center) to (341);
		\draw [fill={black!10}] (382.center)
			 to (383.center)
			 to (384.center)
			 to (385.center)
			 to cycle;
		\draw [qWire, bend right=90, looseness=1.50] (392.center) to (393.center);
		\draw [qWire, bend left=90, looseness=1.25] (405.center) to (406.center);
		\draw [oWire] (410.center) to (411.center);
		\draw [qWire, in=90, out=-75] (416.center) to (417.center);
		\draw [qWire, in=90, out=-90] (419.center) to (418.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (415.center) to (420.center);
		\draw [fill={black!10}] (421.center)
			 to (422.center)
			 to (423.center)
			 to (424.center)
			 to cycle;
		\draw [qWire, bend right=90, looseness=1.50] (431.center) to (432.center);
		\draw [qWire, bend right] (441.center) to (442.center);
		\draw [qWire, bend right] (442.center) to (443.center);
		\draw [qWire, bend right] (442.center) to (444.center);
		\draw [qWire, bend left] (442.center) to (445.center);
		\draw [qWire] (453.center) to (451.center);
		\draw [qWire] (454.center) to (452.center);
		\draw [qWire, in=285, out=90] (455.center) to (457.center);
		\draw [qWire, in=255, out=90, looseness=1.25] (456.center) to (458.center);
		\draw [oWire] (459.center) to (460.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compactclosureoperad1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (3.25, 1) {};
		\node [style=none] (2) at (3.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (2.25, 1) {};
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=none] (6) at (3.25, 0) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=none] (8) at (3.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=right label] (9) at (2.25, -0.25) {\tiny $A$};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0) {and};
		\node [style=none] (12) at (-6.5, 2) {};
		\node [style=none] (13) at (-3.5, 2) {};
		\node [style=none] (14) at (-3.5, -2) {};
		\node [style=none] (15) at (-6.5, -2) {};
		\node [style=none] (16) at (-5, -0.25) {};
		\node [style=none] (17) at (-4.5, -0.25) {};
		\node [style=right label] (18) at (-5, 0.25) {\tiny $A$};
		\node [style=right label] (19) at (-5.75, -0.25) {\tiny $A$};
		\node [style=none] (20) at (-5.75, 0.75) {};
		\node [style=none] (21) at (-5.25, 0.75) {};
		\node [style=right label] (22) at (-4.25, 1.25) {\tiny $A$};
		\node [style=none] (23) at (-3.5, 0) {};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=none] (25) at (-2.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (26) at (-5.75, 0.75) {};
		\node [style=none] (27) at (-5.25, 0.75) {};
		\node [style=none] (28) at (-5, -0.25) {};
		\node [style=none] (29) at (-4.5, -0.25) {};
		\node [style=none] (30) at (-4.25, 2) {};
		\node [style=none] (31) at (-6, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [qWire] (4.center) to (5.center);
		\draw [oWire] (6.center) to (7.center);
		\draw [fill={black!10}] (13.center)
			 to (14.center)
			 to (15.center)
			 to (12.center)
			 to cycle;
		\draw [qWire, bend right=90, looseness=1.50] (16.center) to (17.center);
		\draw [qWire, bend left=90, looseness=1.25] (20.center) to (21.center);
		\draw [oWire] (23.center) to (24.center);
		\draw [qWire, in=90, out=-75] (27.center) to (28.center);
		\draw [qWire, in=90, out=-90] (30.center) to (29.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (26.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compactoperadexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (1, -2.25) {};
		\node [style=none] (3) at (-2.5, -2.25) {};
		\node [style=none] (5) at (-3.5, -1.25) {};
		\node [style=none] (6) at (-5.25, -0.75) {};
		\node [style=none] (7) at (-3.5, -0.75) {};
		\node [style=none] (8) at (-3.5, -1.75) {};
		\node [style=none] (9) at (-5.25, -1.75) {};
		\node [style=none] (10) at (-3.5, -1.25) {};
		\node [style=none] (12) at (-4.75, -0.75) {};
		\node [style=none] (13) at (-4.75, -1.25) {};
		\node [style=none] (14) at (-4, -1.25) {};
		\node [style=none] (15) at (-4, -0.75) {};
		\node [style=right label] (16) at (-4.75, -1) {\tiny $A$};
		\node [style=right label] (17) at (-4, -1) {\tiny $A$};
		\node [style=none] (25) at (-2.5, -1.25) {};
		\node [style=epiBoxWide] (38) at (0, 0.25) {};
		\node [style=none] (39) at (-0.25, 0) {};
		\node [style=none] (40) at (0.25, 0) {};
		\node [style=none] (41) at (0, 0.5) {};
		\node [style=epiPointWide] (42) at (-1.25, -1.25) {};
		\node [style=none] (43) at (-1, -1) {};
		\node [style=none] (44) at (-1.5, -1) {};
		\node [style=none] (45) at (0, 1.75) {};
		\node [style=none] (46) at (-1.5, 1.75) {};
		\node [style=none] (47) at (0.25, -2.25) {};
		\node [style=none] (48) at (-3.5, -1.25) {};
		\node [style=none] (49) at (1, 0) {};
		\node [style=none] (50) at (2, 0) {};
		\node [style=left label] (51) at (-1.5, 1.25) {\tiny $A$};
		\node [style=right label] (52) at (-0.5, -0.5) {\tiny $A$};
		\node [style=right label] (53) at (0, 1.25) {\tiny $B$};
		\node [style=right label] (54) at (0.25, -1.5) {\tiny $D$};
		\node [style=none] (66) at (-3, -1.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=none] (67) at (-5.5, 1) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (68) at (1.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (70) at (-2.5, 0.75) {};
		\node [style=none] (71) at (-6, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [fill={black!10}] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire, bend right=90, looseness=1.50] (13.center) to (14.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (45.center) to (41.center);
		\draw [qWire, in=60, out=-105] (39.center) to (43.center);
		\draw [qWire, in=90, out=-90] (46.center) to (44.center);
		\draw [qWire] (40.center) to (47.center);
		\draw [oWire] (48.center) to (25.center);
		\draw [oWire] (49.center) to (50.center);
		\draw [oWire] (71.center) to (70.center);
		\draw [oWire, in=180, out=0] (70.center) to (38);
		\draw [oWire] (25.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compactoperadexample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (2.5, 1.75) {};
		\node [style=none] (2) at (2.5, -2.25) {};
		\node [style=none] (3) at (-1, -2.25) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=epiBoxWide] (17) at (1.5, 0.25) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (1.75, 0) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (22) at (0.5, -1) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (1.5, 1.75) {};
		\node [style=none] (25) at (0, 1.75) {};
		\node [style=none] (26) at (1.75, -2.25) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (3.5, 0) {};
		\node [style=left label] (30) at (0, 1.25) {\tiny $A$};
		\node [style=right label] (31) at (1, -0.5) {\tiny $A$};
		\node [style=right label] (32) at (1.5, 1.25) {\tiny $B$};
		\node [style=right label] (33) at (1.75, -1.5) {\tiny $D$};
		\node [style=none] (35) at (-1.5, 0.5) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (36) at (3, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (37) at (-1, 0.25) {};
		\node [style=none] (38) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [qWire, bend right=90, looseness=1.50] (11.center) to (12.center);
		\draw [qWire] (24.center) to (20.center);
		\draw [qWire, in=90, out=-105] (18.center) to (22.center);
		\draw [qWire, in=90, out=-90] (25.center) to (23.center);
		\draw [qWire] (19.center) to (26.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire] (38.center) to (37.center);
		\draw [oWire, in=180, out=0] (37.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composingEquivalenceClasses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (2.75, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (0.25, 2.25) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, 4.25) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=right label] (13) at (1, -1.25) {$\mathcal{H}$};
		\node [style=right label] (14) at (2, -1.25) {$\mathds{X}$};
		\node [style=right label] (15) at (0.5, 1.5) {$\mathcal{K}$};
		\node [style=right label] (16) at (2, 4) {$\mathds{A}$};
		\node [style=none] (17) at (-0.25, 2.75) {$\mathcal{F}$};
		\node [style=none] (18) at (-1.25, 3.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (0.75, 2.25) {};
		\node [style=none] (21) at (1, 3.25) {};
		\node [style=none] (22) at (-0.75, 3.25) {};
		\node [style=none] (23) at (-0.75, 4.25) {};
		\node [style=none] (24) at (0.25, 3.25) {};
		\node [style=none] (25) at (0.25, 4.25) {};
		\node [style=none] (28) at (-0.75, 2.25) {};
		\node [style=none] (29) at (-0.75, -1.5) {};
		\node [style=right label] (31) at (-0.75, -1.25) {$\mathds{X}$};
		\node [style=right label] (32) at (-0.75, 4) {$\mathcal{K}$};
		\node [style=right label] (33) at (0.25, 4) {$\mathds{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (11.center) to (12.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [QWire, in=90, out=-90] (23.center) to (22.center);
		\draw [cWire] (25.center) to (24.center);
		\draw [cWire] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composingEquivalenceClasses2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {$\tilde{\mathcal{E}}$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.5, -0.5) {};
		\node [style=none] (4) at (2.75, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (0.25, 2.25) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, 4.25) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=right label] (13) at (1, -1.25) {$\mathcal{H}$};
		\node [style=right label] (14) at (2, -1.25) {$\mathds{X}$};
		\node [style=right label] (15) at (0.5, 1.5) {$\mathcal{K}$};
		\node [style=right label] (16) at (2, 4) {$\mathds{A}$};
		\node [style=none] (17) at (-0.25, 2.75) {$\tilde{\mathcal{F}}$};
		\node [style=none] (18) at (-1.25, 3.25) {};
		\node [style=none] (19) at (-1.25, 2.25) {};
		\node [style=none] (20) at (0.75, 2.25) {};
		\node [style=none] (21) at (1, 3.25) {};
		\node [style=none] (22) at (-0.75, 3.25) {};
		\node [style=none] (23) at (-0.75, 4.25) {};
		\node [style=none] (24) at (0.25, 3.25) {};
		\node [style=none] (25) at (0.25, 4.25) {};
		\node [style=none] (28) at (-0.75, 2.25) {};
		\node [style=none] (29) at (-0.75, -1.5) {};
		\node [style=right label] (31) at (-0.75, -1.25) {$\mathds{X}$};
		\node [style=right label] (32) at (-0.75, 4) {$\mathcal{K}$};
		\node [style=right label] (33) at (0.25, 4) {$\mathds{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (11.center) to (12.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [QWire, in=90, out=-90] (23.center) to (22.center);
		\draw [cWire] (25.center) to (24.center);
		\draw [cWire] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositiontimeneutral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigdot] (0) at (7.25, 0) {$f$};
		\node [style=none] (1) at (6, 1) {};
		\node [style=none] (2) at (8.5, -1) {};
		\node [style=right label] (3) at (8.25, -0.75) {$H_2$};
		\node [style=right label] (4) at (6.25, 1) {$H_3$};
		\node [style=none] (5) at (9.5, 0.25) {};
		\node [style=none] (6) at (9.5, 0.25) {and};
		\node [style=bigdot] (7) at (11.75, 0) {$g$};
		\node [style=none] (8) at (10.5, 1) {};
		\node [style=none] (9) at (13, -1) {};
		\node [style=right label] (10) at (12.75, -0.75) {$H_1$};
		\node [style=right label] (11) at (10.75, 1) {$H_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (8.center) to (7);
		\draw [qWire] (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositiontimeneutral2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigdot] (0) at (7.25, 0) {$f$};
		\node [style=none] (1) at (6, 1) {};
		\node [style=none] (2) at (8.5, -1) {};
		\node [style=right label] (3) at (8.25, -0.75) {$H_2$};
		\node [style=right label] (4) at (6.25, 1) {$H_3$};
		\node [style=bigdot] (5) at (9.5, -1.75) {$g$};
		\node [style=none] (6) at (8.5, -1) {};
		\node [style=none] (7) at (11, -3) {};
		\node [style=right label] (8) at (10.75, -2.75) {$H_1$};
		\node [style=none] (10) at (11, -0.25) {=};
		\node [style=none] (12) at (12.5, -0.25) {\Bigg\{};
		\node [style=none] (13) at (13.5, -0.25) {\Big[};
		\node [style=none] (14) at (14.5, 1.5) {};
		\node [style=none] (15) at (15.5, 1.5) {};
		\node [style=none] (16) at (14.5, 0.5) {};
		\node [style=none] (17) at (15.5, 0.5) {};
		\node [style=none] (18) at (15, 1) {};
		\node [style=none] (19) at (15, 0.5) {};
		\node [style=none] (20) at (15, -0.25) {};
		\node [style=none] (21) at (14.5, -0.25) {};
		\node [style=none] (22) at (15.5, -0.25) {};
		\node [style=none] (23) at (14.5, -1.25) {};
		\node [style=none] (24) at (15.5, -1.25) {};
		\node [style=none] (25) at (15, 1.5) {};
		\node [style=none] (26) at (15, 3) {};
		\node [style=none] (27) at (15, -1.25) {};
		\node [style=none] (28) at (15, -2.75) {};
		\node [style=none] (29) at (15, -0.75) {};
		\node [style=none] (30) at (15, 1) {$f$};
		\node [style=none] (31) at (15, -0.75) {$g$};
		\node [style=right label] (32) at (15, 2.75) {$H_3$};
		\node [style=right label] (33) at (15, -2.5) {$H_1$};
		\node [style=none] (34) at (16.5, -0.25) {\Big]};
		\node [style=none] (35) at (17, -0.25) {,};
		\node [style=none] (36) at (18.5, 1.5) {};
		\node [style=none] (37) at (19.5, 1.5) {};
		\node [style=none] (38) at (18.5, 0.5) {};
		\node [style=none] (39) at (19.5, 0.5) {};
		\node [style=none] (40) at (19, 1) {};
		\node [style=none] (41) at (19, 0.5) {};
		\node [style=none] (42) at (19, -0.25) {};
		\node [style=none] (43) at (18.5, -0.25) {};
		\node [style=none] (44) at (19.5, -0.25) {};
		\node [style=none] (45) at (18.5, -1.25) {};
		\node [style=none] (46) at (19.5, -1.25) {};
		\node [style=none] (47) at (19, 1.5) {};
		\node [style=none] (48) at (19, 3) {};
		\node [style=none] (49) at (19, -1.25) {};
		\node [style=none] (50) at (19, -2.75) {};
		\node [style=none] (51) at (19, -0.75) {};
		\node [style=none] (52) at (19, 1) {$g^{\dagger}$};
		\node [style=none] (53) at (19, -0.75) {$f^{\dagger}$};
		\node [style=right label] (54) at (19, 2.75) {$H_1$};
		\node [style=right label] (55) at (19, -2.5) {$H_3$};
		\node [style=none] (56) at (20.5, -0.25) {\Big]};
		\node [style=none] (57) at (21.5, -0.25) {};
		\node [style=none] (58) at (21.5, -0.25) {\Bigg\}};
		\node [style=none] (59) at (17.5, -0.25) {};
		\node [style=none] (60) at (17.5, -0.25) {\Big[};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (7.center);
		\draw (14.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw [qWire] (19.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (24.center);
		\draw [qWire] (26.center) to (25.center);
		\draw [qWire] (27.center) to (28.center);
		\draw (36.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (39.center);
		\draw [qWire] (41.center) to (42.center);
		\draw (43.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (46.center);
		\draw [qWire] (48.center) to (47.center);
		\draw [qWire] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqProcessf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=right label] (13) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=right label] (14) at (0.5, -1.25) {$\mathds{X}$};
		\node [style=right label] (15) at (-0.5, 1.25) {$\mathcal{K}$};
		\node [style=right label] (16) at (0.5, 1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqProcessg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{F}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=right label] (13) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=right label] (14) at (0.5, -1.25) {$\mathds{X}$};
		\node [style=right label] (15) at (-0.5, 1.25) {$\mathcal{K}$};
		\node [style=right label] (16) at (0.5, 1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.7500001) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (2, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire, bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [qWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cupFunctor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.5, 1) {};
		\node [style=none] (37) at (0.5, -1) {};
		\node [style=none] (38) at (3.25, -1) {};
		\node [style=none] (39) at (3.25, 1) {};
		\node [style=none] (22) at (0.75, 0.75) {};
		\node [style=none] (23) at (2.75, 0.75) {};
		\node [style=none] (24) at (2.75, -0.5) {};
		\node [style=none] (25) at (0.75, -0.5) {};
		\node [style=none] (26) at (2.75, 0) {};
		\node [style=none] (27) at (5, 0) {};
		\node [style=none] (28) at (1.25, 0.75) {};
		\node [style=none] (29) at (1.25, 0.25) {};
		\node [style=none] (30) at (2.25, 0.25) {};
		\node [style=none] (31) at (2.25, 0.75) {};
		\node [style=right label] (32) at (1.25, 0.5) {\tiny $A$};
		\node [style=right label] (33) at (2.25, 0.5) {\tiny $A$};
		\node [style=none] (35) at (3, 0.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=none] (40) at (3, -0.75) {\tiny $F$};
		\node [style=up label] (41) at (5, 0) {$\mathcal{C}(I,A\otimes A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (38.center)
			 to (39.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [fill={black!10}] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [oWire] (26.center) to (27.center);
		\draw [qWire] (28.center) to (29.center);
		\draw [qWire, bend right=90, looseness=1.50] (29.center) to (30.center);
		\draw [qWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {};
		\node [style=none] (1) at (2, 0.7500001) {};
		\node [style=none] (2) at (-0.7500001, -0) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (0, 0.7500001) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (1, -0.5000001) {$\bigcup$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cupSymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0) {$=$};
		\node [style=none] (1) at (6, 0.7500001) {};
		\node [style=none] (2) at (6, -0) {};
		\node [style=none] (3) at (4.5, 0.7500001) {};
		\node [style=none] (4) at (4.5, -0) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (1.5, -0) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, 1.75) {};
		\node [style=none] (12) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire, bend right=90, looseness=1.75] (4.center) to (2.center);
		\draw [qWire] (1.center) to (2.center);
		\draw [qWire] (12.center) to (9.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (9.center) to (7.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire, bend left=90, looseness=1.75] (6.center) to (5.center);
		\draw [qWire] (5.center) to (8.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (8.center) to (10.center);
		\draw [qWire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cupWire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.7500001) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (2, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire, bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [qWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cupclassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=right label] (4) at (0.5, 0.5) {$\mathds{A}$};
		\node [style=right label] (5) at (2.5, 0.5) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire, bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [cWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupcstar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=right label] (4) at (0.5, 0.5) {$A$};
		\node [style=right label] (5) at (2.5, 0.5) {$A$};
		\node [style=none] (6) at (-1.75, -5.75) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (4, 0) {=};
		\node [style=none] (9) at (6.5, 0.75) {};
		\node [style=none] (10) at (6.5, 0) {};
		\node [style=none] (11) at (8.5, 0) {};
		\node [style=none] (12) at (8.5, 0.75) {};
		\node [style=right label] (13) at (6.5, 0.5) {$A_k$};
		\node [style=right label] (14) at (8.5, 0.5) {$A_k$};
		\node [style=none] (15) at (5.25, 0) {$\oplus_{k}$};
		\node [style=none] (16) at (9.5, 0) {$\sim$};
		\node [style=none] (17) at (10.75, 0) {};
		\node [style=none] (18) at (10.75, 0) {$\oplus_{k}$};
		\node [style=none] (19) at (12, 0) {};
		\node [style=none] (20) at (14, 0) {$\sum_{ij=1}^{c_k}|ii\rangle\langle jj|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire, bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (9.center) to (10.center);
		\draw [qWire, bend right=90, looseness=1.50] (10.center) to (11.center);
		\draw [qWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0.25, 0.5) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (0.25, -0.5) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (3, 0) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, 0) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (1.5, 0.5) {};
		\node [style=right label] (32) at (0.75, 0.25) {\tiny $A$};
		\node [style=right label] (33) at (1.5, 0.25) {\tiny $A$};
		\node [style=none] (35) at (2.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [oWire] (26.center) to (27.center);
		\draw [qWire] (28.center) to (29.center);
		\draw [qWire, bend right=90, looseness=1.75] (29.center) to (30.center);
		\draw [qWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupquantum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=right label] (4) at (0.5, 0.5) {$\mathcal{H}$};
		\node [style=right label] (5) at (2.5, 0.5) {$\mathcal{H}$};
	%	\node [style=none] (6) at (3.5, -0.25) {$\sim$};
%		\node [style=none] (7) at (4.25, -0.25) {};
%		\node [style=none] (8) at (6.25, -0.25) {$\sum_{ij}^{c}|ii\rangle\langle jj|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (0.center) to (1.center);
		\draw [QWire, bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [QWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupscapstn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 3.75) {};
		\node [style=none] (9) at (3, 3.75) {};
		\node [style=none] (10) at (3, 2.75) {};
		\node [style=none] (11) at (1, 2.75) {};
		\node [style=small black dot] (12) at (1, 3.25) {};
		\node [style=none] (13) at (1.5, 4.25) {};
		\node [style=none] (14) at (1.5, 3.5) {};
		\node [style=none] (15) at (2.5, 3.5) {};
		\node [style=none] (16) at (2.5, 4.25) {};
		\node [style=none] (17) at (4.25, 0.75) {};
		\node [style=right label] (18) at (1.5, 4) {\tiny $A$};
		\node [style=right label] (19) at (2.5, 4) {\tiny $A$};
		\node [style=none] (20) at (3, 3.25) {};
		\node [style=none] (21) at (4.5, 3.25) {};
		\node [style=none] (22) at (3.75, 3.5) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (23) at (5.5, 3.25) {};
		\node [style=none] (24) at (5.5, 3.25) {and};
		\node [style=none] (25) at (6.5, 3.75) {};
		\node [style=none] (26) at (8.5, 3.75) {};
		\node [style=none] (27) at (8.5, 2.75) {};
		\node [style=none] (28) at (6.5, 2.75) {};
		\node [style=small black dot] (29) at (6.5, 3.25) {};
		\node [style=none] (36) at (8.5, 3.25) {};
		\node [style=none] (37) at (10, 3.25) {};
		\node [style=none] (38) at (9.25, 3.5) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (39) at (7, 2.25) {};
		\node [style=none] (40) at (7, 3) {};
		\node [style=none] (41) at (8, 3) {};
		\node [style=none] (42) at (8, 2.25) {};
		\node [style=right label] (43) at (7, 2.75) {\tiny $A$};
		\node [style=right label] (44) at (8, 2.75) {\tiny $A$};
		\node [style=none] (45) at (9.5, 3.75) {};
		\node [style=none] (46) at (9.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (8.center)
			 to [bend left=90] (9.center)
			 to (10.center)
			 to [bend left=90] (11.center)
			 to cycle;
		\draw [qWire] (13.center) to (14.center);
		\draw [qWire, bend right=90, looseness=1.50] (14.center) to (15.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [oWire] (20.center) to (21.center);
		\draw [fill={black!10}] (25.center)
			 to [bend left=90] (26.center)
			 to (27.center)
			 to [bend left=90] (28.center)
			 to cycle;
		\draw [oWire] (36.center) to (37.center);
		\draw [qWire] (39.center) to (40.center);
		\draw [qWire, bend left=90, looseness=1.50] (40.center) to (41.center);
		\draw [qWire] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/daggerFromCompact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=right label] (22) at (0, 1) {$B$};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=right label] (25) at (0, -1) {$A$};
		\node [style=none] (26) at (0, -1.25) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire] (27.center) to (26.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/daggerFromCompact1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=right label] (22) at (0, 1) {$B$};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=right label] (25) at (0, -1) {$A$};
		\node [style=none] (26) at (0, -1.25) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, 0) {$f$};
		\node [style=none] (29) at (-1, 2) {};
		\node [style=none] (30) at (1, -2) {};
		\node [style=none] (31) at (1, 1.25) {};
		\node [style=none] (32) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire] (27.center) to (26.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [qWire, bend left=90, looseness=1.50] (26.center) to (32.center);
		\draw [qWire] (32.center) to (29.center);
		\draw [qWire, bend left=90, looseness=1.25] (24.center) to (31.center);
		\draw [qWire] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (-2.75, -1.25) {};
		\node [style=none] (4) at (-2.25, -1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (0.25, -2.75) {};
		\node [style=none] (7) at (-2.25, -4.5) {};
		\node [style=none] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (-5, 3.25) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (-1.75, 3.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {$f$};
		\node [style=right label] (15) at (-2.25, -5) {$A$};
		\node [style=right label] (16) at (-0.5, -2) {$B$};
		\node [style=right label] (17) at (-5, 3.75) {$A$};
		\node [style=right label] (18) at (-1.75, 3.75) {$C$};
		\node [style=right label] (19) at (-0.25, 0.75) {$C$};
		\node [style=none] (20) at (-0.75, 1.5) {};
		\node [style=none] (21) at (0.5, 2.75) {};
		\node [style=none] (22) at (1.75, 1.5) {};
		\node [style=none] (23) at (1, 1.5) {};
		\node [style=none] (24) at (-0.5, -2.75) {};
		\node [style=none] (25) at (2, -2.75) {};
		\node [style=none] (26) at (0.75, -4) {};
		\node [style=none] (27) at (1.25, -2.75) {};
		\node [style=none] (28) at (-5.75, 0) {};
		\node [style=none] (29) at (-4.5, 0) {};
		\node [style=none] (30) at (-4.75, -1) {};
		\node [style=none] (31) at (-5.75, -1) {};
		\node [style=right label] (32) at (-3.25, 3.75) {$E$};
		\node [style=none] (33) at (-5.25, 0) {};
		\node [style=none] (34) at (-3.25, 3.25) {};
		\node [style=right label] (35) at (-5.25, -5) {$D$};
		\node [style=none] (36) at (-5.25, -4.5) {};
		\node [style=none] (37) at (-5.25, -1) {};
		\node [style=none] (38) at (0.5, 2) {$e$};
		\node [style=none] (39) at (-5.25, -0.5) {$g$};
		\node [style=none] (40) at (0.75, -3.25) {$s$};
		\node [style=right label] (41) at (1, -0.5) {$F$};
		\node [style=none] (42) at (-6.25, 3.25) {};
		\node [style=none] (43) at (2.5, 3.25) {};
		\node [style=none] (44) at (2.5, -4.5) {};
		\node [style=none] (45) at (-6.25, -4.5) {};
		\node [style=none] (46) at (-5, 3.75) {};
		\node [style=none] (47) at (-3.25, 3.75) {};
		\node [style=none] (48) at (-1.75, 3.75) {};
		\node [style=none] (49) at (-2.25, -5) {};
		\node [style=none] (50) at (-5.25, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire, in=90, out=-90] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire, in=105, out=-90] (5.center) to (6.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire, in=-90, out=90] (27.center) to (23.center);
		\draw [qWire, in=90, out=-90] (34.center) to (33.center);
		\draw [qWire] (37.center) to (36.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw [thick gray dashed edge] (44.center)
			 to (43.center)
			 to (42.center)
			 to (45.center)
			 to cycle;
		\draw [qWire] (46.center) to (9.center);
		\draw [qWire] (47.center) to (34.center);
		\draw [qWire] (48.center) to (11.center);
		\draw [qWire] (36.center) to (50.center);
		\draw [qWire] (7.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagramDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=none] (7) at (-2.25, 3.25) {};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (-5, -4.5) {};
		\node [style=none] (10) at (0, -2.75) {};
		\node [style=none] (11) at (-1.75, -4.5) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (-1.75, -0.5) {$f$};
		\node [style=right label] (15) at (-2.25, 3.75) {$A$};
		\node [style=right label] (16) at (-0.5, 0.75) {$B$};
		\node [style=right label] (17) at (-5, -5) {$A$};
		\node [style=right label] (18) at (-1.75, -5) {$C$};
		\node [style=right label] (19) at (-0.25, -2) {$C$};
		\node [style=none] (20) at (-0.75, -2.75) {};
		\node [style=none] (21) at (0.5, -4) {};
		\node [style=none] (22) at (1.75, -2.75) {};
		\node [style=none] (23) at (1, -2.75) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (2, 1.5) {};
		\node [style=none] (26) at (0.75, 2.75) {};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (-5.75, -1.25) {};
		\node [style=none] (29) at (-4.5, -1.25) {};
		\node [style=none] (30) at (-4.75, -0.25) {};
		\node [style=none] (31) at (-5.75, -0.25) {};
		\node [style=right label] (32) at (-3.25, -5) {$E$};
		\node [style=none] (33) at (-5.25, -1.25) {};
		\node [style=none] (34) at (-3.25, -4.5) {};
		\node [style=right label] (35) at (-5.25, 3.75) {$D$};
		\node [style=none] (36) at (-5.25, 3.25) {};
		\node [style=none] (37) at (-5.25, -0.25) {};
		\node [style=none] (38) at (0.5, -3.25) {$e$};
		\node [style=none] (39) at (-5.25, -0.75) {$g$};
		\node [style=none] (40) at (0.75, 2) {$s$};
		\node [style=right label] (41) at (1, -0.75) {$F$};
		\node [style=none] (42) at (-6.25, -4.5) {};
		\node [style=none] (43) at (2.5, -4.5) {};
		\node [style=none] (44) at (2.5, 3.25) {};
		\node [style=none] (45) at (-6.25, 3.25) {};
		\node [style=none] (46) at (-5, -5) {};
		\node [style=none] (47) at (-3.25, -5) {};
		\node [style=none] (48) at (-1.75, -5) {};
		\node [style=none] (49) at (-2.25, 3.75) {};
		\node [style=none] (50) at (-5.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire, in=-90, out=90] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire, in=-90, out=90] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire, in=-105, out=90] (5.center) to (6.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire, in=90, out=-90] (27.center) to (23.center);
		\draw [qWire, in=-90, out=90] (34.center) to (33.center);
		\draw [qWire] (37.center) to (36.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw [thick gray dashed edge] (44.center)
			 to (43.center)
			 to (42.center)
			 to (45.center)
			 to cycle;
		\draw [qWire] (46.center) to (9.center);
		\draw [qWire] (47.center) to (34.center);
		\draw [qWire] (48.center) to (11.center);
		\draw [qWire] (36.center) to (50.center);
		\draw [qWire] (7.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagramRedrawn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-5.75, -1) {};
		\node [style=none] (3) at (-7.75, -1) {};
		\node [style=none] (4) at (-7.25, -1) {};
		\node [style=none] (5) at (-6.25, -1) {};
		\node [style=none] (6) at (-5.25, -3.25) {};
		\node [style=none] (7) at (0, -5) {};
		\node [style=none] (8) at (-7.75, 0) {};
		\node [style=none] (9) at (-6.25, 3.25) {};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [style=none] (11) at (-3, 3.25) {};
		\node [style=none] (12) at (-6.75, 0) {};
		\node [style=none] (13) at (-5.75, 0) {};
		\node [style=none] (14) at (-6.75, -0.5) {$f$};
		\node [style=right label] (15) at (0, -5.5) {$A$};
		\node [style=right label] (16) at (-6, -1.75) {$B$};
		\node [style=right label] (17) at (-6.25, 3.75) {$A$};
		\node [style=right label] (18) at (-3, 3.75) {$C$};
		\node [style=right label] (19) at (-1.5, 0.75) {$C$};
		\node [style=none] (20) at (-2, 1.5) {};
		\node [style=none] (21) at (-0.75, 2.75) {};
		\node [style=none] (22) at (0.5, 1.5) {};
		\node [style=none] (23) at (-0.250001, 1.5) {};
		\node [style=none] (24) at (-6, -3.25) {};
		\node [style=none] (25) at (-3.5, -3.25) {};
		\node [style=none] (26) at (-4.75, -4.5) {};
		\node [style=none] (27) at (-4.25, -3.25) {};
		\node [style=none] (28) at (-3.75, 0) {};
		\node [style=none] (29) at (-2.5, 0) {};
		\node [style=none] (30) at (-2.75, -1) {};
		\node [style=none] (31) at (-3.75, -1) {};
		\node [style=right label] (32) at (-4.75, 3.75) {$E$};
		\node [style=none] (33) at (-3.25, 0) {};
		\node [style=none] (34) at (-4.75, 3.25) {};
		\node [style=right label] (35) at (-2, -5.5) {$D$};
		\node [style=none] (36) at (-2, -5) {};
		\node [style=none] (37) at (-3.25, -1) {};
		\node [style=none] (38) at (-0.75, 2) {$e$};
		\node [style=none] (39) at (-3.25, -0.5) {$g$};
		\node [style=none] (40) at (-4.75, -3.75) {$s$};
		\node [style=right label] (41) at (-2, -1) {$F$};
		\node [style=none] (42) at (-8.75, 3.25) {};
		\node [style=none] (43) at (1, 3.25) {};
		\node [style=none] (44) at (1, -5) {};
		\node [style=none] (45) at (-8.75, -5) {};
		\node [style=none] (46) at (-6.25, 3.75) {};
		\node [style=none] (47) at (-4.75, 3.75) {};
		\node [style=none] (48) at (-3, 3.75) {};
		\node [style=none] (49) at (-2, -5.5) {};
		\node [style=none] (50) at (0, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire, in=90, out=-90] (9.center) to (8.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90] (10.center) to (13.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (4.center) to (7.center);
		\draw [qWire, in=105, out=-90] (5.center) to (6.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire, in=-90, out=90] (27.center) to (23.center);
		\draw [qWire, in=90, out=-90] (34.center) to (33.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (37.center) to (36.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw [thick gray dashed edge] (44.center)
			 to (43.center)
			 to (42.center)
			 to (45.center)
			 to cycle;
		\draw [qWire] (48.center) to (11.center);
		\draw [qWire] (47.center) to (34.center);
		\draw [qWire] (46.center) to (9.center);
		\draw [qWire] (7.center) to (50.center);
		\draw [qWire] (36.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.75) {};
		\node [style=none] (1) at (3.5, 1.75) {};
		\node [style=none] (2) at (3.5, -2.25) {};
		\node [style=none] (3) at (0.5, -2.25) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=none] (7) at (-2.25, -1.25) {};
		\node [style=epiCopoint] (26) at (2, 0.25) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (28) at (2, -0.5) {};
		\node [style=epiBoxWide] (31) at (2, -1) {};
		\node [style=none] (32) at (1.75, -1.25) {};
		\node [style=none] (33) at (1.25, -2.25) {};
		\node [style=none] (34) at (2, -0.75) {};
		\node [style=none] (42) at (-0.5, -1.25) {};
		\node [style=none] (50) at (3.5, -0.25) {};
		\node [style=none] (51) at (4.75, -0.25) {};
		\node [style=none] (59) at (1.75, 0.25) {};
		\node [style=none] (60) at (1.75, -1) {};
		\node [style=none] (79) at (4.5, 0) {};
		\node [style=none] (80) at (4.5, 0) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
		\node [style=none] (81) at (-1.75, 1.5) {};
		\node [style=none] (82) at (-0.25, 1.5) {};
		\node [style=none] (83) at (-0.25, 0) {};
		\node [style=none] (84) at (-1.75, 0) {};
		\node [style=upgroundsmall] (85) at (-1, 1) {};
		\node [style=none] (86) at (-1, 0) {};
		\node [style=none] (87) at (-1, 0.75) {};
		\node [style=none] (89) at (-0.25, 0.75) {};
		\node [style=none] (90) at (2.25, -1.25) {};
		\node [style=none] (91) at (2.75, -2.25) {};
		\node [style=none] (92) at (2, -1.75) {};
		\node [style=none] (93) at (2, -1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [oWire] (5.center) to (4.center);
		\draw [oWire] (6.center) to (7.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (27.center) to (28.center);
		\draw [qWire, in=90, out=-90] (32.center) to (33.center);
		\draw [qWire] (28.center) to (34.center);
		\draw [oWire] (50.center) to (51.center);
		\draw [oWire, in=-180, out=0] (4.center) to (59.center);
		\draw [oWire, in=180, out=0, looseness=1.25] (6.center) to (60.center);
		\draw [fill={black!10}] (81.center)
			 to (82.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw [qWire] (87.center) to (86.center);
		\draw [qWire, in=90, out=-90] (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discexample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (3.5, -2.25) {};
		\node [style=none] (3) at (0.5, -2.25) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=upgroundsmall] (26) at (2, 0.25) {};
		\node [style=none] (27) at (2, 0) {};
		\node [style=none] (28) at (2, -0.5) {};
		\node [style=epiBoxWide] (31) at (2, -1) {};
		\node [style=none] (34) at (2, -0.75) {};
		\node [style=none] (50) at (3.5, -0.25) {};
		\node [style=none] (51) at (5, -0.25) {};
		\node [style=none] (60) at (1.75, -1) {};
		\node [style=none] (81) at (1.75, -1.25) {};
		\node [style=none] (82) at (1.25, -2.25) {};
		\node [style=none] (83) at (2.25, -1.25) {};
		\node [style=none] (84) at (2.75, -2.25) {};
		\node [style=none] (85) at (2, -1.75) {};
		\node [style=none] (86) at (2, -1.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [oWire] (6.center) to (7.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (27.center) to (28.center);
		\draw [qWire] (28.center) to (34.center);
		\draw [oWire] (50.center) to (51.center);
		\draw [oWire] (6.center) to (60.center);
		\draw [qWire, in=90, out=-90] (81.center) to (82.center);
		\draw [qWire, in=90, out=-90] (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dok.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (0, -2.75) {};
		\node [style=none] (15) at (0, -2.75) {};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-3.75, -0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=none] (25) at (0.75, 1.5) {};
		\node [style=none] (27) at (3.75, 0.5) {};
		\node [style=none] (28) at (-3.75, 3.5) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=none] (30) at (3.75, 3.5) {};
		\node [style=none] (31) at (-3.75, -3.5) {};
		\node [style=none] (32) at (3.75, -3.5) {};
		\node [style=none] (33) at (0, 2) {$f_{\top}$};
		\node [style=none] (34) at (-3, 0) {$f_{\alpha}$};
		\node [style=none] (35) at (0, -2) {$f_{\perp}$};
		\node [style=none] (36) at (3, 0) {$f_\beta$};
		\node [style=none] (39) at (-4.25, 3.25) {};
		\node [style=none] (40) at (4.25, 3.25) {};
		\node [style=none] (42) at (-4.25, -3.25) {};
		\node [style=none] (43) at (4.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw [qWire, in=-90, out=90] (17.center) to (24.center);
		\draw [qWire, in=90, out=-90] (19.center) to (20.center);
		\draw [qWire, in=-90, out=90] (21.center) to (22.center);
		\draw [qWire] (16.center) to (28.center);
		\draw [qWire, in=90, out=-90] (25.center) to (29.center);
		\draw [qWire] (27.center) to (30.center);
		\draw [qWire] (18.center) to (31.center);
		\draw [qWire] (23.center) to (32.center);
		\draw [thick gray dashed edge] (40.center)
			 to (39.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dok1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (0, -2.75) {};
		\node [style=none] (15) at (0, -2.75) {};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-3.75, -0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=none] (25) at (0.75, 1.5) {};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=none] (28) at (-3.75, 3.5) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=none] (30) at (3.5, 0.75) {};
		\node [style=none] (31) at (-3.75, -3.5) {};
		\node [style=none] (32) at (3.75, -3.5) {};
		\node [style=none] (33) at (0, 2) {$f_{\top}$};
		\node [style=none] (34) at (-3, 0) {$f_{\alpha}$};
		\node [style=none] (35) at (0, -2) {$f_{\perp}$};
		\node [style=none] (36) at (3, 0) {$f_\beta$};
		\node [style=none] (39) at (-4.25, 3.25) {};
		\node [style=none] (40) at (4.25, 3.25) {};
		\node [style=none] (42) at (-4.25, -3.25) {};
		\node [style=none] (43) at (4.25, -3.25) {};
		\node [style=upground] (44) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw [qWire, in=-90, out=90] (17.center) to (24.center);
		\draw [qWire, in=90, out=-90] (19.center) to (20.center);
		\draw [qWire, in=-90, out=90] (21.center) to (22.center);
		\draw [qWire] (16.center) to (28.center);
		\draw [qWire, in=90, out=-90] (25.center) to (29.center);
		\draw [qWire] (27.center) to (30.center);
		\draw [qWire] (18.center) to (31.center);
		\draw [qWire] (23.center) to (32.center);
		\draw [thick gray dashed edge] (40.center)
			 to (39.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dok2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (0, -2.75) {};
		\node [style=none] (15) at (0, -2.75) {};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-3.75, -0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=none] (25) at (0.75, 1.5) {};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=none] (28) at (-3.75, 3.5) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=none] (30) at (3.5, 0.75) {};
		\node [style=none] (31) at (-3.75, -3.5) {};
		\node [style=none] (32) at (3.75, -3.5) {};
		\node [style=none] (34) at (-3, 0) {$f_{\alpha}$};
		\node [style=none] (35) at (0, -2) {$f_{\perp}$};
		\node [style=none] (36) at (3, 0) {$f_\beta$};
		\node [style=none] (39) at (-4.25, 3.25) {};
		\node [style=none] (40) at (4.25, 3.25) {};
		\node [style=none] (42) at (-4.25, -3.25) {};
		\node [style=none] (43) at (4.25, -3.25) {};
		\node [style=upground] (44) at (3.5, 1) {};
		\node [style=upground] (45) at (-0.75, 1.75) {};
		\node [style=upground] (46) at (0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw [qWire, in=-90, out=90] (17.center) to (24.center);
		\draw [qWire, in=90, out=-90] (19.center) to (20.center);
		\draw [qWire, in=-90, out=90] (21.center) to (22.center);
		\draw [qWire] (16.center) to (28.center);
		\draw [qWire, in=90, out=-90] (25.center) to (29.center);
		\draw [qWire] (27.center) to (30.center);
		\draw [qWire] (18.center) to (31.center);
		\draw [qWire] (23.center) to (32.center);
		\draw [thick gray dashed edge] (40.center)
			 to (39.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dok3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (0, -2.75) {};
		\node [style=none] (15) at (0, -2.75) {};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-3.75, -0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (28) at (-3.75, 3.5) {};
		\node [style=none] (31) at (-3.75, -3.5) {};
		\node [style=none] (32) at (3.75, -3.5) {};
		\node [style=none] (34) at (-3, 0) {$f_{\alpha}$};
		\node [style=none] (35) at (0, -2) {$f_{\perp}$};
		\node [style=none] (39) at (-4.25, 3.25) {};
		\node [style=none] (40) at (4.25, 3.25) {};
		\node [style=none] (42) at (-4.25, -3.25) {};
		\node [style=none] (43) at (4.25, -3.25) {};
		\node [style=upground] (44) at (3.75, -0.25) {};
		\node [style=upground] (45) at (-2.25, 1.25) {};
		\node [style=upground] (46) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw [qWire, in=-90, out=90] (17.center) to (24.center);
		\draw [qWire, in=90, out=-90] (19.center) to (20.center);
		\draw [qWire, in=-90, out=90] (21.center) to (22.center);
		\draw [qWire] (16.center) to (28.center);
		\draw [qWire] (18.center) to (31.center);
		\draw [qWire] (23.center) to (32.center);
		\draw [thick gray dashed edge] (40.center)
			 to (39.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dokimi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (0, -0) {$f$};
		\node [style={right label}] (15) at (-0.5, -1.25) {$A$};
		\node [style={right label}] (16) at (0.5, -1.25) {$B$};
		\node [style={right label}] (17) at (-1, 1.25) {$A$};
		\node [style={right label}] (18) at (0, 1.25) {$C$};
		\node [style={right label}] (19) at (1, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dot1to1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (f0) at (-4, 4) {};
		\node [style=small black dot] (f1) at (-4.25, 4) {};
		\node [style=none] (f2) at (-4, 4.25) {};
		\node [style=none] (f3) at (-4, 5.5) {};
		\node [style=none] (f4) at (-4, 3.75) {};
		\node [style=none] (f5) at (-4, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (f3.center) to (f2.center);
		\draw [qWire] (f4.center) to (f5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dot2to1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (e0) at (-4, 4) {};
		\node [style=small black dot] (e1) at (-4.25, 4) {};
		\node [style=none] (e2) at (-4, 4.25) {};
		\node [style=none] (e3) at (-4, 5.25) {};
		\node [style=none] (e4) at (-3.75, 4) {};
		\node [style=none] (e5) at (-2.5, 4) {};
		\node [style=none] (e6) at (-4, 3.75) {};
		\node [style=none] (e7) at (-4, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (e3.center) to (e2.center);
		\draw [qWire] (e4.center) to (e5.center);
		\draw [qWire] (e6.center) to (e7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dotpar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (c0) at (-4, 4) {};
		\node [style=small black dot] (c1) at (-4.25, 4) {};
		\node [style=none] (c3) at (-4, 4.25) {};
		\node [style=none] (c4) at (-4, 4.25) {};
		\node [style=none] (c8) at (-4.25, 4) {};
		\node [style=none] (c9) at (-4, 5.5) {};
		\node [style=none] (c14) at (-3.5, 5.5) {};
		\node [style=none] (c15) at (-3.75, 4) {};
		\node [style=none] (c16) at (-2.5, 4) {};
		\node [style=none] (c17) at (-2.5, 3.5) {};
		\node [style=none] (c18) at (-4, 3.75) {};
		\node [style=none] (c19) at (-4, 2.5) {};
		\node [style=none] (c20) at (-4, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (c4.center) to (c9.center);
		\draw [qWire] (c4.center) to (c14.center);
		\draw [qWire] (c18.center) to (c19.center);
		\draw [qWire] (c15.center) to (c16.center);
		\draw [qWire] (c15.center) to (c17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dotstostates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (0) at (0.75, 4) {};
		\node [style=small black dot] (1) at (0.5, 4) {};
		\node [style=none] (2) at (0.75, 3.75) {};
		\node [style=none] (3) at (0.75, 2.75) {};
		\node [style=none] (4) at (0.75, 4.25) {};
		\node [style=none] (5) at (0.75, 5.25) {};
		\node [style=right label] (6) at (0.75, 3.25) {\tiny $A$};
		\node [style=right label] (7) at (0.75, 4.75) {\tiny $B$};
		\node [style=none] (8) at (2.25, 4) {$\mapsto$};
		\node [style=epiPointWide] (9) at (4, 4) {};
		\node [style=none] (10) at (3.75, 4.25) {};
		\node [style=none] (11) at (4.25, 4.25) {};
		\node [style=none] (12) at (3.25, 4.75) {};
		\node [style=none] (13) at (4.75, 4.75) {};
		\node [style=left label] (14) at (3.5, 4.5) {\tiny $B$};
		\node [style=right label] (15) at (4.5, 4.5) {\tiny $A$};
		\node [style=none] (16) at (-1, 4) {};
		\node [style=none] (17) at (-1, 4) {$\beta:$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire, bend left] (12.center) to (10.center);
		\draw [qWire, bend left, looseness=1.25] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubleDiscardA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=upground] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubleNoiseA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=downground] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effect2legs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiCopointWide] (l0) at (0, 1) {};
		\node [style=none] (l1) at (-0.25, 0.75) {};
		\node [style=none] (l2) at (0.25, 0.75) {};
		\node [style=none] (l3) at (-0.75, 0) {};
		\node [style=none] (l4) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (l1.center) to (l3.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (l2.center) to (l4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick gray dashed edge] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/enrichedstringdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (-0.25, -1.25) {};
		\node [style=epiBoxWide] (1) at (0.75, 0) {};
		\node [style=epiCopoint] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (0.5, -3) {};
		\node [style=none] (9) at (-0.75, 3.5) {};
		\node [style=epiBoxWide] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (1, 3.5) {};
		\node [style=none] (15) at (0.5, 1.5) {};
		\node [style=none] (20) at (-0.5, -1.25) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=infpoint, fill={black!10}] (24) at (-3.25, 2.25) {$g$};
		\node [style=infpoint, fill={black!10}] (25) at (-3.25, 0.75) {$e$};
		\node [style=infpoint, fill={black!10}] (26) at (-3.25, -0.75) {$f$};
		\node [style=infpoint, fill={black!10}] (27) at (-3.25, -2.25) {$s$};
		\node [style=right label] (30) at (0.5, -2.75) {\tiny $A$};
		\node [style=right label] (31) at (0.25, -0.75) {\tiny $A$};
		\node [style=right label] (32) at (0.5, 0.75) {\tiny $B$};
		\node [style=right label] (33) at (-0.75, 0) {\tiny $B$};
		\node [style=right label] (34) at (-0.75, 3.25) {\tiny $A$};
		\node [style=right label] (35) at (1, 3.25) {\tiny $C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (5.center) to (6.center);
		\draw [qWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=270, out=90] (12.center) to (11.center);
		\draw [qWire, in=270, out=90] (13.center) to (9.center);
		\draw [qWire, in=-90, out=90] (15.center) to (14.center);
		\draw [oWire, in=180, out=0] (24) to (21.center);
		\draw [oWire, in=180, out=0] (25) to (22.center);
		\draw [oWire, in=180, out=0] (26) to (23.center);
		\draw [oWire, in=180, out=0] (27) to (20.center);
		\draw [oWire, in=180, out=0] (21.center) to (10);
		\draw [oWire, in=180, out=0] (22.center) to (2);
		\draw [oWire, in=-180, out=0] (23.center) to (1);
		\draw [oWire, in=180, out=0] (20.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/enrichedstringdiagram1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (-0.25, -1.25) {};
		\node [style=epiBoxWide] (1) at (0.75, 0) {};
		\node [style=epiCopoint] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (0.5, -3) {};
		\node [style=none] (9) at (-0.75, 3.5) {};
		\node [style=epiBoxWide] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (1, 3.5) {};
		\node [style=none] (15) at (0.5, 1.5) {};
		\node [style=none] (20) at (-0.5, -1.25) {};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (-5.25, 2.25) {};
		\node [style=none] (25) at (-5.25, 0.75) {};
		\node [style=infpoint, fill={black!10}] (26) at (-3.25, -0.75) {$f$};
		\node [style=infpoint, fill={black!10}] (27) at (-3.25, -2.25) {$s$};
		\node [style=right label] (30) at (0.5, -2.75) {\tiny $A$};
		\node [style=right label] (31) at (0.25, -0.75) {\tiny $A$};
		\node [style=right label] (32) at (0.5, 0.75) {\tiny $B$};
		\node [style=right label] (33) at (-0.75, 0) {\tiny $B$};
		\node [style=right label] (34) at (-0.75, 3.25) {\tiny $A$};
		\node [style=right label] (35) at (1, 3.25) {\tiny $C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (5.center) to (6.center);
		\draw [qWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=270, out=90] (12.center) to (11.center);
		\draw [qWire, in=270, out=90] (13.center) to (9.center);
		\draw [qWire, in=-90, out=90] (15.center) to (14.center);
		\draw [oWire, in=180, out=0] (24.center) to (21.center);
		\draw [oWire, in=180, out=0] (25.center) to (22.center);
		\draw [oWire, in=180, out=0] (26) to (23.center);
		\draw [oWire, in=180, out=0] (27) to (20.center);
		\draw [oWire, in=180, out=0] (21.center) to (10);
		\draw [oWire, in=180, out=0] (22.center) to (2);
		\draw [oWire, in=-180, out=0] (23.center) to (1);
		\draw [oWire, in=180, out=0] (20.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/enrichedstringdiagram2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (-0.25, -1.25) {};
		\node [style=epiBoxWide] (1) at (0.75, 0.75) {};
		\node [style=epiCopoint] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0.5, -3) {};
		\node [style=none] (9) at (-0.75, 3.5) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (1, 3.5) {};
		\node [style=none] (15) at (1, 1) {};
		\node [style=none] (20) at (-0.5, -1.25) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=dot, fill={black!10}] (23) at (-1.75, 1.25) {};
		\node [style=none] (24) at (-5.25, 2.25) {};
		\node [style=none] (25) at (-5.25, 0.75) {};
		\node [style=infpoint, fill={black!10}] (26) at (-3.25, -0.75) {$f$};
		\node [style=infpoint, fill={black!10}] (27) at (-3.25, -2.25) {$s$};
		\node [style=right label] (30) at (0.5, -2.75) {\tiny $A$};
		\node [style=right label] (31) at (0.25, -0.25) {\tiny $A$};
		\node [style=right label] (33) at (-0.75, -0.25) {\tiny $B$};
		\node [style=right label] (34) at (-0.75, 3.25) {\tiny $A$};
		\node [style=right label] (35) at (1, 3.25) {\tiny $C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (5.center) to (6.center);
		\draw [qWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=270, out=90] (13.center) to (9.center);
		\draw [qWire, in=-90, out=90] (15.center) to (14.center);
		\draw [oWire, in=180, out=0] (25.center) to (22.center);
		\draw [oWire, in=-120, out=0, looseness=0.75] (26) to (23);
		\draw [oWire, in=180, out=0] (27) to (20.center);
		\draw [oWire, in=180, out=0] (22.center) to (2);
		\draw [oWire, in=-180, out=0] (23) to (1);
		\draw [oWire, in=180, out=0] (20.center) to (0);
		\draw [oWire, in=120, out=0, looseness=0.75] (24.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/enrichedstringdiagram3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (-0.25, -1.25) {};
		\node [style=epiBoxWide] (1) at (0, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (0.5, -3) {};
		\node [style=none] (9) at (-0.75, 3.5) {};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=none] (14) at (1, 3.5) {};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=none] (20) at (-0.5, -1.25) {};
		\node [circuit ee IEC, bulb, fill={black!10}] (22) at (-1.25, 0.75) {};
		\node [style=dot, fill={black!10}] (23) at (-2.25, 1.25) {};
		\node [style=none] (24) at (-5.25, 2.25) {};
		\node [style=none] (25) at (-5.25, 0.75) {};
		\node [style=infpoint, fill={black!10}] (26) at (-3.25, -0.75) {$f$};
		\node [style=infpoint, fill={black!10}] (27) at (-3.25, -2.25) {$s$};
		\node [style=right label] (30) at (0.5, -2.75) {\tiny $A$};
		\node [style=right label] (31) at (0.25, -0.25) {\tiny $A$};
		\node [style=right label] (33) at (-0.75, -0.25) {\tiny $B$};
		\node [style=right label] (34) at (-0.75, 3.25) {\tiny $A$};
		\node [style=right label] (35) at (1, 3.25) {\tiny $C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (5.center) to (6.center);
		\draw [qWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=270, out=90] (13.center) to (9.center);
		\draw [qWire, in=-90, out=90] (15.center) to (14.center);
		\draw [oWire, in=-105, out=0, looseness=0.50] (25.center) to (22);
		\draw [oWire, in=-120, out=0, looseness=0.75] (26) to (23);
		\draw [oWire, in=180, out=0] (27) to (20.center);
		\draw [oWire, in=180, out=0] (20.center) to (0);
		\draw [oWire, in=120, out=0, looseness=0.75] (24.center) to (23);
		\draw [in=120, out=0] (23) to (22);
		\draw (22) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equalityofcupscaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (6.75, 3.5) {};
		\node [style=none] (11) at (5.25, 3.5) {=};
		\node [style=none] (12) at (6.5, 4) {};
		\node [style=none] (13) at (8.5, 4) {};
		\node [style=none] (14) at (8.5, 3) {};
		\node [style=none] (15) at (6.5, 3) {};
		\node [style=small black dot] (16) at (6.5, 3.5) {};
		\node [style=none] (17) at (7, 4.5) {};
		\node [style=none] (18) at (7, 3.75) {};
		\node [style=none] (19) at (8, 3.75) {};
		\node [style=none] (20) at (8, 4.5) {};
		\node [style=right label] (21) at (7, 4.25) {\tiny $A$};
		\node [style=right label] (22) at (8, 4.25) {\tiny $A$};
		\node [style=none] (23) at (8.5, 3.5) {};
		\node [style=none] (24) at (10, 3.5) {};
		\node [style=none] (25) at (9.25, 3.75) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (26) at (11.75, 3.5) {};
		\node [style=none] (27) at (11, 3.5) {=};
		\node [style=none] (28) at (12.25, 4) {};
		\node [style=none] (29) at (14.25, 4) {};
		\node [style=none] (30) at (14.25, 3) {};
		\node [style=none] (31) at (12.25, 3) {};
		\node [style=small black dot] (32) at (12.25, 3.5) {};
		\node [style=none] (33) at (14.25, 3.5) {};
		\node [style=none] (34) at (15.75, 3.5) {};
		\node [style=none] (35) at (15, 3.75) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (36) at (12.75, 2.5) {};
		\node [style=none] (37) at (12.75, 3.25) {};
		\node [style=none] (38) at (13.75, 3.25) {};
		\node [style=none] (39) at (13.75, 2.5) {};
		\node [style=right label] (40) at (12.75, 3) {\tiny $A$};
		\node [style=right label] (41) at (13.75, 3) {\tiny $A$};
		\node [style=none] (42) at (15.25, 4) {};
		\node [style=none] (43) at (15.25, 4) {};
		\node [style=none] (44) at (12.25, 3.5) {};
		\node [style=none] (45) at (1, 3.5) {};
		\node [style=none] (46) at (0.75, 4) {};
		\node [style=none] (47) at (2.75, 4) {};
		\node [style=none] (48) at (2.75, 3) {};
		\node [style=none] (49) at (0.75, 3) {};
		\node [style=small black dot] (50) at (0.75, 3.5) {};
		\node [style=none] (57) at (2.75, 3.5) {};
		\node [style=none] (58) at (4.25, 3.5) {};
		\node [style=none] (59) at (3.75, 3.75) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (60) at (1.75, 4.5) {};
		\node [style=none] (61) at (1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (12.center)
			 to [bend left=90] (13.center)
			 to (14.center)
			 to [bend left=90] (15.center)
			 to cycle;
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire, bend right=90, looseness=1.50] (18.center) to (19.center);
		\draw [qWire] (19.center) to (20.center);
		\draw [oWire] (23.center) to (24.center);
		\draw [fill={black!10}] (28.center)
			 to [bend left=90] (29.center)
			 to (30.center)
			 to [bend left=90] (31.center)
			 to cycle;
		\draw [oWire] (33.center) to (34.center);
		\draw [qWire] (36.center) to (37.center);
		\draw [qWire, bend left=90, looseness=1.50] (37.center) to (38.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [fill={black!10}] (46.center)
			 to [bend left=90] (47.center)
			 to (48.center)
			 to [bend left=90] (49.center)
			 to cycle;
		\draw [oWire] (57.center) to (58.center);
		\draw [qWire] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equivalence_classes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, 0.25) {};
		\node [style=none] (1) at (10.5, 0.25) {$\Bigg\{$};
		\node [style=none] (2) at (12, 1) {};
		\node [style=none] (3) at (12, 0) {};
		\node [style=none] (4) at (13.5, 0.25) {$\big]$};
		\node [style=none] (5) at (11.5, 0.25) {$\big[$};
		\node [style=none] (6) at (13, 1) {};
		\node [style=none] (7) at (13, 0) {};
		\node [style=none] (8) at (12.5, 1) {};
		\node [style=none] (9) at (12.5, 0) {};
		\node [style=none] (10) at (12.5, 2.5) {};
		\node [style=none] (11) at (12.5, -1.5) {};
		\node [style=none] (12) at (12.5, 0.5) {};
		\node [style=none] (13) at (12.5, 0.5) {$f$};
		\node [style=none] (14) at (14.25, 0.5) {};
		\node [style=none] (15) at (14.25, 0) {,};
		\node [style=none] (16) at (15, 0.25) {$\big[$};
		\node [style=none] (17) at (15.5, 1) {};
		\node [style=none] (18) at (16.5, 1) {};
		\node [style=none] (19) at (15.5, 0) {};
		\node [style=none] (20) at (16.5, 0) {};
		\node [style=none] (21) at (16, 0.5) {};
		\node [style=none] (22) at (16, 0.5) {$f^{\dagger}$};
		\node [style=none] (23) at (16, 1) {};
		\node [style=none] (24) at (16, 0) {};
		\node [style=none] (25) at (16, 2.5) {};
		\node [style=none] (26) at (16, -1.5) {};
		\node [style=none] (27) at (17, 0.25) {\big]};
		\node [style=none] (28) at (18.25, 0.25) {$\Bigg\}$};
		\node [style=right label] (29) at (12.5, -1.25) {$H_2$};
		\node [style=right label] (30) at (16, -1.25) {$H_3$};
		\node [style=rght label] (31) at (12.5, 2.25) {$H_3$};
		\node [style=none] (32) at (16, 2.5) {};
		\node [style=none] (33) at (16, 2.5) {};
		\node [style=right label] (34) at (16, 2.25) {$H_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (3.center) to (7.center);
		\draw [qWire] (8.center) to (10.center);
		\draw [qWire] (9.center) to (11.center);
		\draw (17.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (20.center);
		\draw [qWire] (23.center) to (25.center);
		\draw [qWire] (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/faithfulness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigdot] (0) at (-3, 2) {$f$};
		\node [style=none] (1) at (-4.25, 3) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=right label] (3) at (-2, 1.25) {$H_2$};
		\node [style=right label] (4) at (-4, 3) {$H_3$};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {=};
		\node [style=bigdot] (7) at (-0.5, 2) {$g$};
		\node [style=none] (8) at (-1.75, 3) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=right label] (10) at (0.5, 1.25) {$H_2$};
		\node [style=right label] (11) at (-1.5, 3) {$H_3$};
		\node [style=none] (12) at (2.25, 2.25) {implies};
		\node [style=none] (13) at (4.25, 3) {};
		\node [style=none] (14) at (4.25, 2) {};
		\node [style=none] (15) at (5.25, 3) {};
		\node [style=none] (16) at (5.25, 2) {};
		\node [style=none] (17) at (4.75, 3) {};
		\node [style=none] (18) at (4.75, 2) {};
		\node [style=none] (19) at (4.75, 4.5) {};
		\node [style=none] (20) at (4.75, 0.5) {};
		\node [style=none] (21) at (4.75, 2.5) {};
		\node [style=none] (22) at (4.75, 2.5) {$f$};
		\node [style=right label] (23) at (4.75, 0.75) {$H_2$};
		\node [style=rght label] (24) at (4.75, 4.25) {$H_3$};
		\node [style=none] (25) at (5.5, 2.25) {};
		\node [style=none] (26) at (6.25, 2.25) {=};
		\node [style=none] (27) at (7.25, 3) {};
		\node [style=none] (28) at (7.25, 2) {};
		\node [style=none] (29) at (8.25, 3) {};
		\node [style=none] (30) at (8.25, 2) {};
		\node [style=none] (31) at (7.75, 3) {};
		\node [style=none] (32) at (7.75, 2) {};
		\node [style=none] (33) at (7.75, 4.5) {};
		\node [style=none] (34) at (7.75, 0.5) {};
		\node [style=none] (35) at (7.75, 2.5) {};
		\node [style=none] (36) at (7.75, 2.5) {$g$};
		\node [style=right label] (37) at (7.75, 0.75) {$H_2$};
		\node [style=rght label] (38) at (7.75, 4.25) {$H_3$};
		\node [style=none] (39) at (12.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (8.center) to (7);
		\draw [qWire] (7) to (9.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (16.center);
		\draw [qWire] (17.center) to (19.center);
		\draw [qWire] (18.center) to (20.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (30.center);
		\draw [qWire] (31.center) to (33.center);
		\draw [qWire] (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/foliatedDiag1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.25) {};
		\node [style=none] (1) at (6.5, -0.25) {};
		\node [style=none] (2) at (6, -1.25) {};
		\node [style=none] (3) at (4, -1.25) {};
		\node [style=none] (4) at (4.5, -1.25) {};
		\node [style=none] (5) at (5.5, -1.25) {};
		\node [style=none] (6) at (7, -2.75) {};
		\node [style=none] (7) at (4.5, -4.5) {};
		\node [style=none] (8) at (4, -0.25) {};
		\node [style=none] (9) at (1.75, 3.75) {};
		\node [style=none] (10) at (6.75, 1.5) {};
		\node [style=none] (11) at (5, 3.25) {};
		\node [style=none] (12) at (5, -0.25) {};
		\node [style=none] (13) at (6, -0.25) {};
		\node [style=none] (14) at (5, -0.75) {$f$};
		\node [style=right label] (15) at (4.5, -5) {$A$};
		\node [style=right label] (16) at (6.25, -2) {$B$};
		\node [style=right label] (17) at (1.75, 3.75) {$A$};
		\node [style=right label] (18) at (5, 3.75) {$C$};
		\node [style=right label] (19) at (6.5, 0.75) {$C$};
		\node [style=none] (20) at (6, 1.5) {};
		\node [style=none] (21) at (7.25, 2.75) {};
		\node [style=none] (22) at (8.5, 1.5) {};
		\node [style=none] (23) at (7.75, 1.5) {};
		\node [style=none] (24) at (6.25, -2.75) {};
		\node [style=none] (25) at (8.75, -2.75) {};
		\node [style=none] (26) at (7.5, -4) {};
		\node [style=none] (27) at (8, -2.75) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (2.25, -0.25) {};
		\node [style=none] (30) at (2, -1.25) {};
		\node [style=none] (31) at (1, -1.25) {};
		\node [style=right label] (32) at (3.5, 3.75) {$E$};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (3.5, 3.75) {};
		\node [style=right label] (35) at (1.5, -5) {$D$};
		\node [style=none] (36) at (1.5, -4.5) {};
		\node [style=none] (37) at (1.5, -1.25) {};
		\node [style=none] (38) at (7.25, 2) {$e$};
		\node [style=none] (39) at (1.5, -0.75) {$g$};
		\node [style=none] (40) at (7.5, -3.25) {$s$};
		\node [style=right label] (41) at (7.75, 0.25) {$F$};
		\node [style=none] (42) at (7.25, 3.75) {};
		\node [style=none] (45) at (7.25, 2.75) {};
		\node [style=none] (46) at (1.75, 3.75) {};
		\node [style=none] (47) at (3.5, 3.75) {};
		\node [style=none] (48) at (5, 3.75) {};
		\node [style=none] (49) at (4.5, -5) {};
		\node [style=none] (50) at (1.5, -5) {};
		\node [style=none] (51) at (1, -2.75) {};
		\node [style=none] (52) at (2, -2.75) {};
		\node [style=none] (53) at (2, -3.75) {};
		\node [style=none] (54) at (1, -3.75) {};
		\node [style=none] (55) at (4, -2.75) {};
		\node [style=none] (56) at (5, -2.75) {};
		\node [style=none] (57) at (5, -3.75) {};
		\node [style=none] (58) at (4, -3.75) {};
		\node [style=none] (59) at (7.25, -0.25) {};
		\node [style=none] (60) at (8.25, -0.25) {};
		\node [style=none] (61) at (8.25, -1.25) {};
		\node [style=none] (62) at (7.25, -1.25) {};
		\node [style=none] (63) at (4.5, 2.5) {};
		\node [style=none] (64) at (5.5, 2.5) {};
		\node [style=none] (65) at (5.5, 1.5) {};
		\node [style=none] (66) at (4.5, 1.5) {};
		\node [style=none] (67) at (1.5, 2.5) {};
		\node [style=none] (68) at (3.75, 2.5) {};
		\node [style=none] (69) at (3.75, 1.5) {};
		\node [style=none] (70) at (1.5, 1.5) {};
		\node [style=none] (71) at (1.75, 4) {};
		\node [style=none] (72) at (7.5, -4) {};
		\node [style=none] (73) at (7.5, -5) {};
		\node [style=none] (74) at (9.5, 0.75) {};
		\node [style=none] (75) at (0, 0.75) {};
		\node [style=none] (76) at (9.5, -2) {};
		\node [style=none] (77) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire, in=90, out=-90] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire, in=105, out=-90] (5.center) to (6.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire, in=-90, out=90] (27.center) to (23.center);
		\draw [qWire, in=90, out=-90] (34.center) to (33.center);
		\draw [qWire] (37.center) to (36.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw [thick gray dashed edge] (42.center) to (45.center);
		\draw [qWire] (46.center) to (9.center);
		\draw [qWire] (47.center) to (34.center);
		\draw [qWire] (48.center) to (11.center);
		\draw [qWire] (36.center) to (50.center);
		\draw [qWire] (7.center) to (49.center);
		\draw [thick gray dashed edge] (53.center) to (52.center);
		\draw [thick gray dashed edge] (52.center) to (51.center);
		\draw [thick gray dashed edge] (51.center) to (54.center);
		\draw [thick gray dashed edge] (54.center) to (53.center);
		\draw [thick gray dashed edge] (57.center) to (56.center);
		\draw [thick gray dashed edge] (56.center) to (55.center);
		\draw [thick gray dashed edge] (55.center) to (58.center);
		\draw [thick gray dashed edge] (58.center) to (57.center);
		\draw [thick gray dashed edge] (61.center) to (60.center);
		\draw [thick gray dashed edge] (60.center) to (59.center);
		\draw [thick gray dashed edge] (59.center) to (62.center);
		\draw [thick gray dashed edge] (62.center) to (61.center);
		\draw [thick gray dashed edge] (65.center) to (64.center);
		\draw [thick gray dashed edge] (64.center) to (63.center);
		\draw [thick gray dashed edge] (63.center) to (66.center);
		\draw [thick gray dashed edge] (66.center) to (65.center);
		\draw [thick gray dashed edge] (69.center) to (68.center);
		\draw [thick gray dashed edge] (68.center) to (67.center);
		\draw [thick gray dashed edge] (67.center) to (70.center);
		\draw [thick gray dashed edge] (70.center) to (69.center);
		\draw [thick gray dashed edge] (72.center) to (73.center);
		\draw [thick gray dashed edge] (74.center) to (75.center);
		\draw [thick gray dashed edge] (76.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/futureinf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (3.75, -1.25) {};
		\node [style=epiBoxWide] (1) at (4.75, 0) {};
		\node [style=none] (3) at (1, 3.75) {};
		\node [style=none] (4) at (3.5, -1) {};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (6) at (4.5, -0.25) {};
		\node [style=none] (7) at (5, -0.25) {};
		\node [style=none] (8) at (4.25, -2.25) {};
		\node [style=none] (9) at (3.75, 2.5) {};
		\node [style=epiBoxWide] (10) at (4.25, 1.5) {};
		\node [style=none] (11) at (4.25, 1.25) {};
		\node [style=none] (12) at (4.75, 0.25) {};
		\node [style=none] (13) at (4, 1.75) {};
		\node [style=none] (14) at (4.75, 2.5) {};
		\node [style=none] (15) at (4.5, 1.75) {};
		\node [style=small black dot] (16) at (1, 3.75) {};
		\node [style=none] (17) at (2, -2.25) {};
		\node [style=none] (18) at (5.5, -2.25) {};
		\node [style=none] (19) at (5.5, 2.5) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (1.5, 1.75) {};
		\node [style=none] (23) at (1.75, -0.5) {};
		\node [style=none] (24) at (-0.25, 1.75) {};
		\node [style=none] (26) at (-0.25, -0.5) {};
		\node [style=none] (27) at (-0.25, -1.5) {};
		\node [style=none] (28) at (5.5, 0) {};
		\node [style=none] (29) at (7, 0) {};
		\node [style=right label] (30) at (4.5, -1.25) {\tiny $A$};
		\node [style=right label] (31) at (4.25, -0.75) {\tiny $A$};
		\node [style=right label] (32) at (4.5, 0.75) {\tiny $B$};
		\node [style=right label] (33) at (3, 0.5) {\tiny $B$};
		\node [style=right label] (34) at (4, 2.25) {\tiny $A$};
		\node [style=right label] (35) at (4.75, 2.25) {\tiny $C$};
		\node [style=none] (36) at (0.25, -1.25) {\scalebox{0.3}{\tikzfig{figures/Op1}}};
		\node [style=none] (37) at (0.25, -0.25) {\scalebox{0.3}{\tikzfig{figures/Op2}}};
		\node [style=none] (39) at (0.25, 2) {\scalebox{0.3}{\tikzfig{figures/Op4}}};
		\node [style=none] (40) at (6.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/Op5}}};
		\node [style=none] (41) at (3, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}, draw=black] (16.center)
			 to [in=-180, out=-60, looseness=0.75] (41.center)
			 to (19.center)
			 to [in=90, out=-90] (18.center)
			 to (17.center)
			 to [in=285, out=90] cycle;
		\draw [qWire, in=90, out=-75, looseness=0.75] (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (5.center) to (6.center);
		\draw [qWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=270, out=90] (12.center) to (11.center);
		\draw [qWire, in=270, out=90] (13.center) to (9.center);
		\draw [qWire, in=-90, out=90] (15.center) to (14.center);
		\draw [oWire] (24.center) to (21.center);
		\draw [oWire] (26.center) to (23.center);
		\draw [oWire] (27.center) to (20.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire, in=180, out=0] (21.center) to (10);
		\draw [oWire, in=-180, out=0] (23.center) to (1);
		\draw [oWire, in=180, out=0] (20.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalCausalRetrocausalProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {$F$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (2, 1.75) {};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=none] (12) at (2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CqWire] (11.center) to (7.center);
		\draw [style=CqWire] (5.center) to (9.center);
		\draw [style=RqWire] (12.center) to (8.center);
		\draw [style=RqWire] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalCausalRetrocausalProcessEquation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$F$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=upground] (13) at (-0.5, 1.5) {};
		\node [style=downground] (14) at (0.5, -1.5) {};
		\node [style=none] (15) at (2, -0) {$=$};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (3.5, -1) {};
		\node [style=upground] (18) at (3.5, -0) {};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=downground] (21) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CqWire] (11.center) to (7.center);
		\draw [style=CqWire] (5.center) to (9.center);
		\draw [style=RqWire] (12.center) to (8.center);
		\draw [style=RqWire] (6.center) to (10.center);
		\draw [style=CqWire] (17.center) to (16.center);
		\draw [style=RqWire] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/hopeful_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=none] (1) at (3.75, 1) {};
		\node [style=none] (2) at (3.75, -1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (4.75, 1) {};
		\node [style=none] (5) at (4.75, -1) {};
		\node [style=none] (6) at (6.75, -1) {};
		\node [style=none] (7) at (6.75, 1) {};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=none] (12) at (2.75, -1) {};
		\node [style=none] (13) at (5.75, -0.5) {};
		\node [style=none] (14) at (5.75, -1) {};
		\node [style=none] (15) at (5.75, 0.5) {};
		\node [style=none] (16) at (5.75, 1) {};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=none] (18) at (7.25, 1.5) {};
		\node [style=none] (19) at (7.25, -1.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (-1, 3.75) {};
		\node [style=none] (22) at (1.75, 1.5) {};
		\node [style=none] (23) at (7, 4.75) {};
		\node [style=none] (24) at (6.5, 1.5) {};
		\node [style=none] (25) at (6.5, -1.5) {};
		\node [style=none] (27) at (1.75, -1.5) {};
		\node [style=none] (28) at (-1, -3.75) {};
		\node [style=none] (29) at (4.25, 0) {...};
		\node [style=none] (30) at (4.25, 2) {...};
		\node [style=none] (31) at (4.25, 1) {$S$};
		\node [style=none] (43) at (-7.5, 3.75) {};
		\node [style=none] (44) at (-5.5, 3.75) {};
		\node [style=none] (45) at (-5.5, -3.75) {};
		\node [style=none] (46) at (-7.5, -3.75) {};
		\node [style=none] (47) at (-2, 3.75) {};
		\node [style=none] (48) at (-2, -3.75) {};
		\node [style=none] (49) at (0, -3.75) {};
		\node [style=none] (50) at (0, 3.75) {};
		\node [style=none] (51) at (-5.5, 3.75) {};
		\node [style=none] (52) at (-6.5, 3.75) {};
		\node [style=none] (53) at (-6.5, 3.25) {};
		\node [style=none] (54) at (-6.5, -3.25) {};
		\node [style=none] (55) at (-6.5, -3.75) {};
		\node [style=none] (57) at (-1, -3.75) {};
		\node [style=none] (59) at (-1, 3.75) {};
		\node [style=none] (60) at (-8, 4.25) {};
		\node [style=none] (61) at (0.5, 4.25) {};
		\node [style=none] (62) at (0.5, -4.25) {};
		\node [style=none] (63) at (-8, -4.25) {};
		\node [style=none] (64) at (-7.25, 4.75) {};
		\node [style=none] (65) at (-7.25, 4.25) {};
		\node [style=none] (66) at (-0.25, 4.75) {};
		\node [style=none] (67) at (-0.25, 4.25) {};
		\node [style=none] (68) at (-1, -4.25) {};
		\node [style=none] (69) at (-4.75, -11.25) {};
		\node [style=none] (70) at (-7.25, -4.25) {};
		\node [style=none] (71) at (-7.25, -11.5) {};
		\node [style=none] (72) at (-5, 0) {...};
		\node [style=none] (73) at (-3.75, 4.75) {...};
		\node [style=none] (74) at (-5, 3.75) {$T$};
		\node [style=none] (83) at (-3.5, 3.75) {};
		\node [style=none] (84) at (-3.5, -3.75) {};
		\node [style=none] (85) at (-4.5, 3.75) {};
		\node [style=none] (86) at (-4.5, -3.75) {};
		\node [style=none] (87) at (-2.5, -3.75) {};
		\node [style=none] (88) at (-2.5, 3.75) {};
		\node [style=none] (89) at (-3.5, -3.75) {};
		\node [style=none] (90) at (-3.5, 3.75) {};
		\node [style=none] (94) at (-3.5, 3.75) {};
		\node [style=none] (95) at (-3.5, 3.25) {};
		\node [style=none] (97) at (-3.5, 3.75) {};
		\node [style=none] (108) at (-3.5, -3.75) {};
		\node [style=none] (110) at (-3.5, -3.75) {};
		\node [style=none] (111) at (-3.5, -3.75) {};
		\node [style=none] (112) at (-3.5, -3.25) {};
		\node [style=none] (113) at (-3.5, -3.75) {};
		\node [style=none] (114) at (4.25, -2) {...};
		\node [style=none] (115) at (-4.75, -5) {...};
		\node [style=none] (116) at (-0.5, -6.75) {};
		\node [style=none] (117) at (1.5, -6.75) {};
		\node [style=none] (118) at (1.5, -8.75) {};
		\node [style=none] (119) at (-0.5, -8.75) {};
		\node [style=none] (120) at (2.5, -6.75) {};
		\node [style=none] (121) at (2.5, -8.75) {};
		\node [style=none] (122) at (4.5, -8.75) {};
		\node [style=none] (123) at (4.5, -6.75) {};
		\node [style=none] (124) at (1.5, -6.75) {};
		\node [style=none] (125) at (0.5, -6.75) {};
		\node [style=none] (126) at (0.5, -7.25) {};
		\node [style=none] (127) at (0.5, -8.25) {};
		\node [style=none] (128) at (0.5, -8.75) {};
		\node [style=none] (129) at (3.5, -8.25) {};
		\node [style=none] (130) at (3.5, -8.75) {};
		\node [style=none] (131) at (3.5, -7.25) {};
		\node [style=none] (132) at (3.5, -6.75) {};
		\node [style=none] (133) at (-1, -6.25) {};
		\node [style=none] (134) at (5, -6.25) {};
		\node [style=none] (135) at (5, -9.25) {};
		\node [style=none] (136) at (-1, -9.25) {};
		\node [style=none] (137) at (-2.75, -4.25) {};
		\node [style=none] (138) at (1, -6.25) {};
		\node [style=none] (139) at (6.5, -1.5) {};
		\node [style=none] (140) at (4.25, -6.25) {};
		\node [style=none] (141) at (4.25, -9.25) {};
		\node [style=none] (142) at (4.75, -11.5) {};
		\node [style=none] (143) at (1, -9.25) {};
		\node [style=none] (144) at (-3.25, -11.5) {};
		\node [style=none] (145) at (2, -7.75) {...};
		\node [style=none] (146) at (2, -5.75) {...};
		\node [style=none] (147) at (2, -6.75) {$W$};
		\node [style=none] (156) at (-3.25, -11.5) {};
		\node [style=none] (166) at (-0.5, -6.25) {};
		\node [style=none] (167) at (-0.5, -9.25) {};
		\node [style=none] (168) at (2, -9.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [QWire] (11.center) to (12.center);
		\draw [QWire] (13.center) to (14.center);
		\draw [QWire] (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw [QWire, in=90, out=-90, looseness=0.75] (21.center) to (22.center);
		\draw [QWire, in=90, out=-90] (23.center) to (24.center);
		\draw [QWire, in=-90, out=90, looseness=0.75] (28.center) to (27.center);
		\draw (43.center) to (51.center);
		\draw (51.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw [QWire] (52.center) to (53.center);
		\draw [QWire] (54.center) to (55.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (63.center);
		\draw [QWire] (64.center) to (65.center);
		\draw [QWire] (66.center) to (67.center);
		\draw [QWire, in=270, out=90] (69.center) to (68.center);
		\draw [QWire] (71.center) to (70.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (85.center);
		\draw [QWire, in=90, out=-90, looseness=0.50] (94.center) to (95.center);
		\draw [QWire, in=-90, out=90, looseness=0.50] (111.center) to (112.center);
		\draw (116.center) to (124.center);
		\draw (124.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (116.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (120.center);
		\draw [QWire] (125.center) to (126.center);
		\draw [QWire] (127.center) to (128.center);
		\draw [QWire] (129.center) to (130.center);
		\draw [QWire] (132.center) to (131.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (136.center);
		\draw [QWire, in=90, out=-90, looseness=0.75] (137.center) to (138.center);
		\draw [QWire, in=90, out=-90] (139.center) to (140.center);
		\draw [QWire, in=270, out=90] (142.center) to (141.center);
		\draw [QWire, in=-90, out=90, looseness=0.75] (144.center) to (143.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idAtn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (d0) at (-4, 4) {};
		\node [style=small black dot] (d1) at (-4.25, 4) {};
		\node [style=none] (d2) at (-4, 4.25) {};
		\node [style=none] (d3) at (-4, 5.5) {};
		\node [style=none] (d4) at (-4, 2.5) {};
		\node [style=none] (d5) at (-4, 3.75) {};
		\node [style=right label] (d6) at (-4, 3) {\tiny $A$};
		\node [style=right label] (d7) at (-4, 5) {\tiny $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (d3.center) to (d2.center);
		\draw [qWire] (d5.center) to (d4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iden1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=right label] (16) at (0, -1) {$C$};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (6.center);
		\draw [thick gray dashed edge] (19.center)
			 to (18.center)
			 to (17.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iden2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -1) {};
		\node [style=small box] (6) at (0, 0) {$\mathbf{1}_C$};
		\node [style=right label] (16) at (0, -1) {$C$};
		\node [style=none] (17) at (0, 1) {};
		\node [style=right label] (18) at (0, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (6);
		\draw [qWire] (17.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identUnit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-2.75, -1.5) {};
		\node [style=infpoint, fill={black!10}] (26) at (-2.75, 1.25) {$\mathds{1}_B$};
		\node [style=none] (31) at (3, 0) {};
		\node [style=up label] (38) at (-1.25, 1.25) {$\mathcal{C}_F(B,B)$};
		\node [style=up label] (39) at (-3.5, -1.5) {$\mathcal{C}_F(A,B)$};
		\node [style=up label] (40) at (2.25, 0) {$\mathcal{C}_F(A,B)$};
		\node [style=dot, fill={black!10}] (41) at (0, 0) {};
		\node [style=none] (42) at (-4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (42.center) to (23.center);
		\draw [oWire, in=-105, out=0, looseness=0.75] (23.center) to (41);
		\draw [oWire, in=105, out=0, looseness=0.75] (26) to (41);
		\draw [oWire] (41) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identUnit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (23) at (-1.75, 0) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (1.75, 0) {};
		\node [style=up label] (39) at (0, 0) {$\mathcal{C}_F(A,B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=180, out=0] (23.center) to (22.center);
		\draw [oWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identUnit3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-2.5, 2.5) {};
		\node [style=none] (34) at (-2.5, -2.5) {};
		\node [style=none] (35) at (2.75, -2.5) {};
		\node [style=none] (36) at (2.75, 2.5) {};
		\node [style=none] (7) at (-1.5, 2.25) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (1.5, -2.25) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=epiBox] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, 2.25) {};
		\node [style=epiBox] (14) at (0, -0.75) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -2.25) {};
		\node [style=right label] (19) at (0, -1.5) {\tiny $A$};
		\node [style=right label] (20) at (0, 0.25) {\tiny $B$};
		\node [style=right label] (21) at (0, 1.75) {\tiny $B$};
		\node [style=none] (22) at (-1.5, -1.5) {};
		\node [style=none] (23) at (-9.75, -1.5) {};
		\node [style=none] (24) at (-0.25, -0.75) {};
		\node [style=none] (25) at (-1.5, 1.25) {};
		\node [style=none] (26) at (-2.5, 1.25) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (-2, -1.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (29) at (-2, 1.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (4.25, 0) {};
		\node [style=none] (32) at (2, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (37) at (2.5, -2.25) {\tiny $F$};
		\node [style=up label] (39) at (-9.5, -1.5) {$\mathcal{C}_F(A,B)$};
		\node [style=up label] (40) at (4, 0) {$\mathcal{C}_F(A,B)$};
		\node [style=none] (41) at (-9, 3.5) {};
		\node [style=none] (42) at (-9, 1) {};
		\node [style=none] (43) at (-4.5, 1) {};
		\node [style=none] (44) at (-4.5, 3.5) {};
		\node [style=none] (45) at (-8.5, 3.25) {};
		\node [style=none] (46) at (-6, 3.25) {};
		\node [style=none] (47) at (-8.5, 1.25) {};
		\node [style=none] (48) at (-6, 1.25) {};
		\node [style=none] (49) at (-7.25, 3.25) {};
		\node [style=none] (50) at (-7.25, 1.25) {};
		\node [style=none] (51) at (-6, 2.25) {};
		\node [style=none] (52) at (-4.5, 2.25) {};
		\node [style=none] (53) at (-5, 2.25) {};
		\node [style=right label] (54) at (-7.25, 2.25) {\tiny $B$};
		\node [style=none] (55) at (-5, 2.5) {};
		\node [style=none] (56) at (-5, 2.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (57) at (-4.75, 1.25) {\tiny $F$};
		\node [style=up label] (58) at (-3.5, 2.25) {$\mathcal{C}_F(B,B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [fill={black!10}] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [oWire] (23.center) to (22.center);
		\draw [oWire, in=-180, out=0] (22.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [oWire, in=-180, out=0] (25.center) to (27.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [fill={blue!10}, draw={blue!20}] (44.center)
			 to (41.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
		\draw [fill={black!10}] (45.center)
			 to (46.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw [qWire] (49.center) to (50.center);
		\draw [oWire] (51.center) to (52.center);
		\draw [oWire, in=180, out=0] (52.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identUnit4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-6, 2.5) {};
		\node [style=none] (34) at (-6, -2.5) {};
		\node [style=none] (35) at (2.75, -2.5) {};
		\node [style=none] (36) at (2.75, 2.5) {};
		\node [style=none] (7) at (-1.5, 2.25) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (1.5, -2.25) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=epiBox] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, 2.25) {};
		\node [style=epiBox] (14) at (0, -0.75) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -2.25) {};
		\node [style=right label] (19) at (0, -1.5) {\tiny $A$};
		\node [style=right label] (20) at (0, 0.25) {\tiny $B$};
		\node [style=right label] (21) at (0, 1.75) {\tiny $B$};
		\node [style=none] (22) at (-1.5, -1.5) {};
		\node [style=none] (23) at (-7.5, -1.5) {};
		\node [style=none] (24) at (-0.25, -0.75) {};
		\node [style=none] (25) at (-1.5, 1.25) {};
		\node [style=none] (26) at (-1.5, 1.25) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (-2, -1.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (29) at (-2.25, 1.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (4.25, 0) {};
		\node [style=none] (32) at (2, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (37) at (2.5, -2.25) {\tiny $F$};
		\node [style=up label] (39) at (-7.25, -1.5) {$\mathcal{C}_F(A,B)$};
		\node [style=up label] (40) at (4, 0) {$\mathcal{C}_F(A,B)$};
		\node [style=none] (45) at (-5.5, 2.25) {};
		\node [style=none] (46) at (-3, 2.25) {};
		\node [style=none] (47) at (-5.5, 0.25) {};
		\node [style=none] (48) at (-3, 0.25) {};
		\node [style=none] (49) at (-4.25, 2.25) {};
		\node [style=none] (50) at (-4.25, 0.25) {};
		\node [style=none] (52) at (-3, 1.25) {};
		\node [style=right label] (54) at (-4.25, 1.25) {\tiny $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [fill={black!10}] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [oWire] (23.center) to (22.center);
		\draw [oWire, in=-180, out=0] (22.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [oWire, in=-180, out=0] (25.center) to (27.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [fill={black!10}] (45.center)
			 to (46.center)
			 to (48.center)
			 to (47.center)
			 to cycle;
		\draw [qWire] (49.center) to (50.center);
		\draw [oWire, in=180, out=0] (52.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identUnit5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-2.5, 2.5) {};
		\node [style=none] (34) at (-2.5, -2.5) {};
		\node [style=none] (35) at (2.75, -2.5) {};
		\node [style=none] (36) at (2.75, 2.5) {};
		\node [style=none] (7) at (-1.5, 2.25) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (1.5, -2.25) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, 2.25) {};
		\node [style=epiBox] (14) at (0, -0.75) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -2.25) {};
		\node [style=right label] (19) at (0, -1.5) {\tiny $A$};
		\node [style=right label] (20) at (0, 0.25) {\tiny $B$};
		\node [style=right label] (21) at (0, 1.75) {\tiny $B$};
		\node [style=none] (22) at (-1.5, -1.5) {};
		\node [style=none] (23) at (-4, -1.5) {};
		\node [style=none] (24) at (-0.25, -0.75) {};
		\node [style=none] (28) at (-2, -1.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (4.25, 0) {};
		\node [style=none] (32) at (2, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (37) at (2.5, -2.25) {\tiny $F$};
		\node [style=up label] (39) at (-3.75, -1.5) {$\mathcal{C}_F(A,B)$};
		\node [style=up label] (40) at (4, 0) {$\mathcal{C}_F(A,B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [fill={black!10}] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [oWire] (23.center) to (22.center);
		\draw [oWire, in=-180, out=0] (22.center) to (24.center);
		\draw [oWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identUnit6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-1, 1.5) {};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=none] (35) at (1.5, -1) {};
		\node [style=none] (36) at (1.5, 1.5) {};
		\node [style=none] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (1.5, 0) {};
		\node [style=none] (28) at (0.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (3, 0) {};
		\node [style=none] (37) at (1.25, -0.75) {\tiny $F$};
		\node [style=up label] (39) at (-2.25, 0) {$\mathcal{C}_F(A,B)$};
		\node [style=up label] (40) at (2.75, 0) {$\mathcal{C}_F(A,B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [oWire] (23.center) to (22.center);
		\draw [oWire, in=-180, out=0] (22.center) to (24.center);
		\draw [oWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identWiringtn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (27) at (-4, 1) {};
		\node [style=none] (30) at (1.25, 0) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=none] (32) at (-3.25, 1.25) {\scalebox{0.3}{\tikzfig{figures/ABCdot}}};
		\node [style=big white dot] (36) at (-1, 0.5) {};
		\node [style=small black dot] (37) at (-1.25, 0.5) {};
		\node [style=none] (43) at (-1, 0.75) {};
		\node [style=none] (44) at (-1.5, 2.25) {};
		\node [style=none] (45) at (-0.75, 0.5) {};
		\node [style=none] (46) at (0.75, 2) {};
		\node [style=right label] (47) at (-1.5, 2) {\tiny $A$};
		\node [style=right label] (48) at (0.5, 1.75) {\tiny $B$};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (0.25, -2.25) {};
		\node [style=right label] (53) at (-0.5, -0.25) {\tiny $C$};
		\node [style=none] (56) at (0.25, -2.25) {};
		\node [style=none] (61) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/ABCdot}}};
		\node [style=small black dot] (62) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (20.center)
			 to [bend left=90, looseness=1.25] (19.center)
			 to (18.center)
			 to [bend left=90, looseness=1.25] (21.center)
			 to cycle;
		\draw [oWire] (27.center) to (24.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [oWire, in=-180, out=-15] (24.center) to (37);
		\draw [qWire, in=285, out=90, looseness=1.50] (43.center) to (44.center);
		\draw [qWire, in=225, out=30, looseness=1.50] (45.center) to (46.center);
		\draw [qWire, in=105, out=-60, looseness=1.75] (51.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identifyCupsCapsIdents.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-1.25, -1) {};
		\node [style=none] (16) at (1.75, -1) {};
		\node [style=none] (17) at (1.75, 1) {};
		\node [style=none] (18) at (1.5, -0.75) {$\alpha$};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=none] (23) at (-1, -0.75) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (0, 0.75) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (3, 0) {};
		\node [style=none] (28) at (10.5, 1) {};
		\node [style=none] (29) at (10.5, -1) {};
		\node [style=none] (30) at (13.5, -1) {};
		\node [style=none] (31) at (13.5, 1) {};
		\node [style=none] (34) at (10.75, 0.75) {};
		\node [style=none] (35) at (12.75, 0.75) {};
		\node [style=none] (36) at (12.75, -0.75) {};
		\node [style=none] (37) at (10.75, -0.75) {};
		\node [style=none] (38) at (11.25, -0.75) {};
		\node [style=none] (39) at (12.25, -0.75) {};
		\node [style=none] (40) at (12.75, 0) {};
		\node [style=none] (41) at (14.75, 0) {};
		\node [style=none] (42) at (4.5, 1) {};
		\node [style=none] (43) at (4.5, -1) {};
		\node [style=none] (44) at (7.5, -1) {};
		\node [style=none] (45) at (7.5, 1) {};
		\node [style=none] (48) at (4.75, 0.75) {};
		\node [style=none] (49) at (6.75, 0.75) {};
		\node [style=none] (50) at (6.75, -0.75) {};
		\node [style=none] (51) at (4.75, -0.75) {};
		\node [style=none] (52) at (6.75, 0) {};
		\node [style=none] (53) at (8.75, 0) {};
		\node [style=none] (54) at (5.25, 0.75) {};
		\node [style=none] (55) at (6.25, 0.75) {};
		\node [style=none] (67) at (14.75, 0) {};
		\node [style=none] (73) at (8.75, 0) {};
		\node [style=none] (75) at (3, 0) {};
		\node [style=none] (76) at (7.25, -0.75) {$\alpha$};
		\node [style=none] (77) at (13.25, -0.75) {$\alpha$};
		\node [style=none] (78) at (5.75, -2) {\rotatebox{90}{$=$}};
		\node [style=none] (79) at (11.75, -2) {\rotatebox{90}{$=$}};
		\node [style=none] (80) at (0, -2) {\rotatebox{90}{$=$}};
		\node [style=none] (81) at (2.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/dot1to1}}};
		\node [style=none] (82) at (14.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/dot1to1}}};
		\node [style=none] (83) at (8.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/dot1to1}}};
		\node [style=none] (95) at (5, -4.25) {};
		\node [style=none] (96) at (3.5, -4.25) {=};
		\node [style=none] (97) at (4.75, -3.75) {};
		\node [style=none] (98) at (6.75, -3.75) {};
		\node [style=none] (99) at (6.75, -4.75) {};
		\node [style=none] (100) at (4.75, -4.75) {};
		\node [style=small black dot] (101) at (4.75, -4.25) {};
		\node [style=none] (102) at (5.25, -3.25) {};
		\node [style=none] (103) at (5.25, -4) {};
		\node [style=none] (104) at (6.25, -4) {};
		\node [style=none] (105) at (6.25, -3.25) {};
		\node [style=right label] (106) at (5.25, -3.5) {\tiny $A$};
		\node [style=right label] (107) at (6.25, -3.5) {\tiny $A$};
		\node [style=none] (108) at (6.75, -4.25) {};
		\node [style=none] (109) at (8.25, -4.25) {};
		\node [style=none] (110) at (7.5, -4) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (112) at (9.25, -4.25) {=};
		\node [style=none] (113) at (10.75, -3.75) {};
		\node [style=none] (114) at (12.75, -3.75) {};
		\node [style=none] (115) at (12.75, -4.75) {};
		\node [style=none] (116) at (10.75, -4.75) {};
		\node [style=small black dot] (117) at (10.75, -4.25) {};
		\node [style=none] (118) at (12.75, -4.25) {};
		\node [style=none] (119) at (14.25, -4.25) {};
		\node [style=none] (120) at (13.5, -4) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (121) at (11.25, -5.25) {};
		\node [style=none] (122) at (11.25, -4.5) {};
		\node [style=none] (123) at (12.25, -4.5) {};
		\node [style=none] (124) at (12.25, -5.25) {};
		\node [style=right label] (125) at (11.25, -4.75) {\tiny $A$};
		\node [style=right label] (126) at (12.25, -4.75) {\tiny $A$};
		\node [style=none] (127) at (13.75, -3.75) {};
		\node [style=none] (129) at (10.75, -4.25) {};
		\node [style=none] (130) at (-0.75, -4.25) {};
		\node [style=none] (131) at (-1, -3.75) {};
		\node [style=none] (132) at (1, -3.75) {};
		\node [style=none] (133) at (1, -4.75) {};
		\node [style=none] (134) at (-1, -4.75) {};
		\node [style=small black dot] (135) at (-1, -4.25) {};
		\node [style=none] (136) at (1, -4.25) {};
		\node [style=none] (137) at (2.5, -4.25) {};
		\node [style=none] (138) at (2, -4) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (139) at (0, -3.25) {};
		\node [style=none] (140) at (0, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={red!10}, draw={red!20}] (17.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [fill={black!10}] (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [qWire] (25.center) to (24.center);
		\draw [oWire] (26.center) to (27.center);
		\draw [fill={red!10}, draw={red!20}] (31.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [fill={black!10}] (34.center)
			 to (35.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [qWire, bend right=90, looseness=3.00] (39.center) to (38.center);
		\draw [oWire] (40.center) to (41.center);
		\draw [fill={red!10}, draw={red!20}] (45.center)
			 to (42.center)
			 to (43.center)
			 to (44.center)
			 to cycle;
		\draw [fill={black!10}] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [oWire] (52.center) to (53.center);
		\draw [qWire, bend left=90, looseness=3.00] (55.center) to (54.center);
		\draw [fill={black!10}] (97.center)
			 to [bend left=90] (98.center)
			 to (99.center)
			 to [bend left=90] (100.center)
			 to cycle;
		\draw [qWire] (102.center) to (103.center);
		\draw [qWire, bend right=90, looseness=1.50] (103.center) to (104.center);
		\draw [qWire] (104.center) to (105.center);
		\draw [oWire] (108.center) to (109.center);
		\draw [fill={black!10}] (113.center)
			 to [bend left=90] (114.center)
			 to (115.center)
			 to [bend left=90] (116.center)
			 to cycle;
		\draw [oWire] (118.center) to (119.center);
		\draw [qWire] (121.center) to (122.center);
		\draw [qWire, bend left=90, looseness=1.50] (122.center) to (123.center);
		\draw [qWire] (123.center) to (124.center);
		\draw [fill={black!10}] (131.center)
			 to [bend left=90] (132.center)
			 to (133.center)
			 to [bend left=90] (134.center)
			 to cycle;
		\draw [oWire] (136.center) to (137.center);
		\draw [qWire] (139.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identityFactorise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=upground] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=downground] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=upground] (10) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identityFactorise1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=upground] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [thick gray dashed edge] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identityFactorise2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=upground] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitybox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.5) {$\scalebox{0.3}{\tikzfig{figures/box1to1}}$};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (3, 0.5) {$\scalebox{0.3}{\tikzfig{figures/box1to1}}$};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (5.center) to (6.center);
		\draw [oWire] (2.center) to (5.center);
		\draw [thick gray dashed edge] (10.center)
			 to (11.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitytn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-2.5, 0) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (-1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/ABCdot}}};
		\node [style=none] (13) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/ABCdot}}};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (9.center) to (10.center);
		\draw [thick gray dashed edge] (15.center)
			 to [bend right=90, looseness=2.00] (14.center)
			 to [bend right=90, looseness=2.00] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/intro_tn_new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (33) at (2, -1) {};
		\node [style=none] (34) at (-1.75, -1) {};
		\node [style=none] (35) at (-3.75, 1) {};
		\node [style=none] (36) at (-3.75, -1) {};
		\node [style=big white dot] (37) at (-0.75, 0.5) {};
		\node [style=big white dot] (38) at (0.5, -0.5) {};
		\node [style=small black dot] (39) at (-1.75, 0) {};
		\node [style=small black dot] (40) at (-1, 0.5) {};
		\node [style=small black dot] (41) at (0.25, -0.5) {};
		\node [style=none] (44) at (-0.75, 0.75) {};
		\node [style=none] (45) at (-0.75, 1.25) {};
		\node [style=none] (46) at (0.75, 1.25) {};
		\node [style=none] (47) at (1.25, -1.25) {};
		\node [style=none] (48) at (0.75, -1.25) {};
		\node [style=none] (49) at (0.5, -0.75) {};
		\node [style=none] (50) at (0.5, -0.25) {};
		\node [style=none] (51) at (1.5, 2) {};
		\node [style=none] (52) at (-0.75, 0.25) {};
		\node [style=none] (53) at (-0.75, -2.25) {};
		\node [style=none] (54) at (2, 0) {};
		\node [style=none] (55) at (-2.75, 1.25) {};
		\node [style=none] (56) at (-2.75, 1.25) {\scalebox{0.3}{\tikzfig{figures/dot2to1}}};
		\node [style=none] (57) at (-2.75, -0.75) {\scalebox{0.3}{\tikzfig{figures/dot2to1}}};
		\node [style=none] (58) at (4.25, 0) {};
		\node [style=none] (59) at (3.25, 0.25) {};
		\node [style=none] (60) at (3.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/dot1to1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (31.center)
			 to [bend left=90, looseness=1.25] (32.center)
			 to (33.center)
			 to [bend left=90, looseness=1.25] (34.center)
			 to cycle;
		\draw [oWire] (35.center) to (31.center);
		\draw [oWire] (36.center) to (34.center);
		\draw [qWire] (45.center) to (44.center);
		\draw [qWire, bend left=90] (45.center) to (46.center);
		\draw [qWire, in=75, out=-90] (46.center) to (47.center);
		\draw [qWire, bend left=90, looseness=1.50] (47.center) to (48.center);
		\draw [qWire] (48.center) to (49.center);
		\draw [qWire, in=240, out=45] (50.center) to (51.center);
		\draw [qWire, in=105, out=-90, looseness=1.50] (52.center) to (53.center);
		\draw [oWire] (54.center) to (58.center);
		\draw [qWire, in=135, out=-45] (37) to (38);
		\draw [oWire, in=180, out=-30] (31.center) to (40);
		\draw [oWire, in=-150, out=15] (34.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/labelledspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (0.75, -1) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (2.25, 0) {};
		\node [style=right label] (30) at (0.25, -0.5) {\tiny $A$};
		\node [style=right label] (34) at (-0.75, 0.5) {\tiny $A$};
		\node [style=none] (40) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/OpSpider}}};
		\node [style=spider] (41) at (-0.25, 0) {};
		\node [style=none] (42) at (-0.25, -0.75) {$\cdots$};
		\node [style=none] (43) at (-0.25, 0.75) {$\cdots$};
		\node [style=none] (44) at (-2.75, 0) {};
		\node [style=none] (45) at (-2.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/OpSpiderLabel}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [oWire] (28.center) to (29.center);
		\draw [qWire, in=135, out=-90] (3.center) to (41);
		\draw [qWire, in=-90, out=45] (41) to (11.center);
		\draw [qWire, in=90, out=-45] (41) to (12.center);
		\draw [qWire, in=90, out=-135] (41) to (4.center);
		\draw [oWire] (44.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maxMixPres.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (5) at (0, -1.75) {$\mu$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=right label] (15) at (0, -1) {$A$};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0, 0) {$f$};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=right label] (24) at (0, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (6.center) to (5);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [qWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monUnit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=right label] (2) at (-0.5, -0.25) {$A$};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=right label] (9) at (0.5, -0.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (0.center) to (1.center);
		\draw [thick gray dashed edge, in=270, out=90] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monUnit3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=right label] (2) at (0.5, -0.25) {$A$};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=right label] (9) at (-0.5, -0.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (0.center) to (1.center);
		\draw [thick gray dashed edge, in=-90, out=90] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphRep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (-2, 1.25) {};
		\node [style=none] (82) at (-2, -1.5) {};
		\node [style=none] (83) at (1, -1.5) {};
		\node [style=none] (84) at (1, 1.25) {};
		\node [style=none] (55) at (-1.5, 1) {};
		\node [style=none] (56) at (0.5, 1) {};
		\node [style=none] (57) at (0.5, -1) {};
		\node [style=none] (58) at (-1.5, -1) {};
		\node [style=epiBox] (62) at (-0.5, 0) {};
		\node [style=none] (63) at (-0.5, 0.25) {};
		\node [style=none] (64) at (-0.5, 1) {};
		\node [style=none] (65) at (-0.5, -0.25) {};
		\node [style=none] (66) at (-0.5, -1) {};
		\node [style=right label] (67) at (-0.5, -0.75) {\tiny $A$};
		\node [style=right label] (68) at (-0.5, 0.75) {\tiny $B$};
		\node [style=none] (70) at (-1.5, 0) {};
		\node [style=infpoint, fill={black!10}] (71) at (-2.5, 0) {$m$};
		\node [style=none] (72) at (-0.75, 0) {};
		\node [style=none] (76) at (-1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (78) at (0.5, 0) {};
		\node [style=none] (79) at (1.5, 0) {};
		\node [style=none] (80) at (0.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (85) at (0.75, -1.25) {\tiny$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}] (84.center)
			 to (83.center)
			 to (82.center)
			 to (81.center)
			 to cycle;
		\draw [fill={black!10}] (55.center)
			 to (56.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw [qWire] (64.center) to (63.center);
		\draw [qWire] (65.center) to (66.center);
		\draw [oWire] (71) to (70.center);
		\draw [oWire, in=-180, out=0] (70.center) to (72.center);
		\draw [oWire] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphSquare1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1, -1) {$f$};
		\node [style=small box] (1) at (-1, 1) {$g$};
		\node [style=small box] (2) at (1, -1) {$f'$};
		\node [style=small box] (3) at (1, 1) {$g'$};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (5.center);
		\draw [qWire] (7.center) to (3);
		\draw [qWire] (3) to (2);
		\draw [qWire] (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphSquare2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1, -1) {$f$};
		\node [style=small box] (1) at (-1, 1) {$g$};
		\node [style=small box] (2) at (1, -1) {$f'$};
		\node [style=small box] (3) at (1, 1) {$g'$};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (0, 3) {};
		\node [style=none] (9) at (0, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (5.center);
		\draw [qWire] (7.center) to (3);
		\draw [qWire] (3) to (2);
		\draw [qWire] (2) to (6.center);
		\draw [thick gray dashed edge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphSquare3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1, -1) {$f$};
		\node [style=small box] (1) at (-1, 1) {$g$};
		\node [style=small box] (2) at (1, -1) {$f'$};
		\node [style=small box] (3) at (1, 1) {$g'$};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (4.center) to (1);
		\draw [qWire] (1) to (0);
		\draw [qWire] (0) to (5.center);
		\draw [qWire] (7.center) to (3);
		\draw [qWire] (3) to (2);
		\draw [qWire] (2) to (6.center);
		\draw [thick gray dashed edge] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, 0) {$f$};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=right label] (10) at (1, 1) {$H_2$};
		\node [style=right label] (11) at (1, -1.25) {$H_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natTran1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 1.75) {};
		\node [style=none] (5) at (1.75, 1.75) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (15) at (-0.75, 1.75) {};
		\node [style=epiBoxWide] (17) at (0, 0) {};
		\node [style=none] (18) at (-0.25, 0.25) {};
		\node [style=none] (19) at (0.25, 0.25) {};
		\node [style=none] (20) at (0.25, 1.75) {};
		\node [style=none] (21) at (0, -0.25) {};
		\node [style=none] (22) at (1.25, 1.75) {};
		\node [style=none] (23) at (0.75, -0.75) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (1.75, 0) {};
		\node [style=none] (26) at (4, 0) {};
		\node [style=none] (28) at (-2.25, 0.25) {};
		\node [style=none] (29) at (-2.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (63) at (3.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [oWire] (11.center) to (10.center);
		\draw [qWire, in=90, out=-90] (15.center) to (18.center);
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire, in=90, out=-90] (22.center) to (23.center);
		\draw [qWire, bend left=105, looseness=1.25] (23.center) to (24.center);
		\draw [qWire] (21.center) to (24.center);
		\draw [oWire] (25.center) to (26.center);
		\draw [oWire] (10.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natTran10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (274) at (-0.25, 3) {};
		\node [style=none] (275) at (5.25, 3) {};
		\node [style=none] (276) at (5.25, -3.5) {};
		\node [style=none] (277) at (-0.25, -3.5) {};
		\node [style=none] (254) at (0.75, -3) {};
		\node [style=none] (10) at (-0.25, -2.25) {};
		\node [style=none] (11) at (-2, -2.25) {};
		\node [style=epiBoxWide] (17) at (3.25, -1.25) {};
		\node [style=none] (19) at (3.5, -1) {};
		\node [style=none] (20) at (3.5, -0.5) {};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (22) at (4.25, -0.5) {};
		\node [style=none] (23) at (4.25, -2) {};
		\node [style=none] (24) at (3.25, -2) {};
		\node [style=none] (28) at (-1.5, -2) {};
		\node [style=none] (29) at (-1.5, -2) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (140) at (-0.25, -0.25) {};
		\node [style=none] (141) at (-2, -0.25) {};
		\node [style=none] (142) at (1, 1) {};
		\node [style=epiBoxWide] (143) at (1, 0.25) {};
		\node [style=none] (144) at (1, 0.5) {};
		\node [style=none] (147) at (1.25, 0) {};
		\node [style=none] (150) at (3, -1) {};
		\node [style=none] (151) at (-1.5, 0) {};
		\node [style=none] (152) at (-1.5, 0) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (156) at (0.75, 0) {};
		\node [style=none] (157) at (4.75, 0.5) {};
		\node [style=none] (158) at (4.75, -2) {};
		\node [style=none] (159) at (0.75, -1.75) {};
		\node [style=none] (280) at (4.75, 3) {};
		\node [style=none] (281) at (4.75, 0.5) {};
		\node [style=none] (285) at (3.5, -0.5) {};
		\node [style=none] (286) at (4.25, -0.5) {};
		\node [style=none] (289) at (1, 1) {};
		\node [style=none] (290) at (4.25, 1) {};
		\node [style=none] (291) at (2.25, 3) {};
		\node [style=none] (296) at (5.25, 0) {};
		\node [style=none] (297) at (7.25, 0) {};
		\node [style=none] (300) at (6.25, 0.25) {};
		\node [style=none] (301) at (6.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (274.center)
			 to (275.center)
			 to (276.center)
			 to (277.center)
			 to cycle;
		\draw [oWire] (11.center) to (10.center);
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire, in=90, out=-90] (22.center) to (23.center);
		\draw [qWire, bend left=105, looseness=1.25] (23.center) to (24.center);
		\draw [qWire] (21.center) to (24.center);
		\draw [oWire, in=180, out=0] (10.center) to (17);
		\draw [oWire] (141.center) to (140.center);
		\draw [qWire, in=90, out=-90] (142.center) to (144.center);
		\draw [qWire, in=90, out=-90, looseness=0.50] (147.center) to (150.center);
		\draw [oWire, in=180, out=0, looseness=0.75] (140.center) to (143);
		\draw [qWire, in=90, out=-90] (157.center) to (158.center);
		\draw [qWire, bend left=105, looseness=1.25] (158.center) to (159.center);
		\draw [qWire] (156.center) to (159.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (280.center) to (281.center);
		\draw [qWire, bend left=90, looseness=1.50] (289.center) to (290.center);
		\draw [qWire] (290.center) to (286.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (291.center) to (285.center);
		\draw [oWire] (296.center) to (297.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natTran2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.25, 1.75) {};
		\node [style=none] (5) at (1.75, 1.75) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (25) at (1.75, 0) {};
		\node [style=none] (26) at (4, 0) {};
		\node [style=none] (28) at (-2.25, 0.25) {};
		\node [style=none] (29) at (-2.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (30) at (2.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (63) at (3.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
		\node [style=none] (64) at (0, 0) {};
		\node [style=none] (65) at (0, 0) {$\eta_\scalebox{0.3}{\tikzfig{figures/box1to2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [oWire] (11.center) to (10.center);
		\draw [oWire] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natTran3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.75, 1.75) {};
		\node [style=none] (5) at (-2.25, 1.75) {};
		\node [style=none] (6) at (-2.25, -1.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=epiPointWide] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-0.5, 0.25) {};
		\node [style=none] (19) at (-0.75, 0.25) {};
		\node [style=none] (20) at (-0.25, 1.75) {};
		\node [style=none] (22) at (-1.75, 1.75) {};
		\node [style=none] (23) at (-1, 0.25) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (-4.5, 0) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (63) at (-4.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
		\node [style=none] (64) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [oWire] (11.center) to (10.center);
		\draw [qWire, bend right=90, looseness=1.50] (15.center) to (18.center);
		\draw [qWire, in=90, out=-90] (20.center) to (19.center);
		\draw [qWire, in=90, out=-90] (22.center) to (23.center);
		\draw [oWire] (25.center) to (26.center);
		\draw [qWire, in=-90, out=90, looseness=1.50] (64.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natTran4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (4, 2.75) {};
		\node [style=none] (129) at (4, -3) {};
		\node [style=none] (130) at (10.75, -3) {};
		\node [style=none] (131) at (10.75, 2.75) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, -3.75) {};
		\node [style=none] (7) at (-2, -3.75) {};
		\node [style=none] (10) at (-2.25, -2.25) {};
		\node [style=none] (11) at (-3, -2.25) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=epiBoxWide] (17) at (-0.75, -2.25) {};
		\node [style=none] (18) at (-1, -2) {};
		\node [style=none] (19) at (-0.5, -2) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-0.75, -2.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0, -3) {};
		\node [style=none] (24) at (-0.75, -3) {};
		\node [style=none] (28) at (-2.5, -2) {};
		\node [style=none] (29) at (-2.75, -2) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (64) at (4.25, 2.5) {};
		\node [style=none] (65) at (4.25, -2.5) {};
		\node [style=none] (66) at (10.25, -2.5) {};
		\node [style=none] (67) at (10.25, 2.5) {};
		\node [style=none] (68) at (5.75, 2) {};
		\node [style=none] (69) at (8.75, 2) {};
		\node [style=none] (70) at (8.75, -2) {};
		\node [style=none] (71) at (5.75, -2) {};
		\node [style=none] (72) at (5.75, 1) {};
		\node [style=none] (73) at (1, 2) {};
		\node [style=none] (74) at (5.75, -1) {};
		\node [style=none] (75) at (1, -2.25) {};
		\node [style=epiBoxWide] (76) at (6.75, 1) {};
		\node [style=none] (77) at (6.75, 1.25) {};
		\node [style=none] (78) at (6.5, 0.75) {};
		\node [style=none] (79) at (7, 0.75) {};
		\node [style=none] (80) at (6.5, -2) {};
		\node [style=epiBoxWide] (81) at (7.75, -0.5) {};
		\node [style=none] (82) at (7.5, -0.25) {};
		\node [style=none] (83) at (8, -0.25) {};
		\node [style=none] (84) at (8, 2) {};
		\node [style=none] (85) at (7.75, -0.75) {};
		\node [style=none] (86) at (8.25, 1.25) {};
		\node [style=none] (87) at (8.25, -1.25) {};
		\node [style=none] (88) at (7.75, -1.25) {};
		\node [style=none] (89) at (8.75, 0) {};
		\node [style=none] (90) at (12.25, 0) {};
		\node [style=none] (91) at (5, 1.25) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (92) at (5, -0.75) {};
		\node [style=none] (93) at (5, -0.75) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (94) at (9.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (123) at (10, -2.25) {$\alpha$};
		\node [style=none] (132) at (10.5, -2.75) {$\beta$};
		\node [style=none] (133) at (2.75, 2) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
		\node [style=none] (134) at (2.5, -1.75) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
		\node [style=none] (135) at (11.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=none] (136) at (-2, 3.5) {};
		\node [style=none] (137) at (1, 3.5) {};
		\node [style=none] (138) at (1, 0.25) {};
		\node [style=none] (139) at (-2, 0.25) {};
		\node [style=none] (140) at (-2.5, 1.75) {};
		\node [style=none] (141) at (-3, 1.75) {};
		\node [style=none] (142) at (-1.5, 3.5) {};
		\node [style=epiBoxWide] (143) at (-1, 1.75) {};
		\node [style=none] (144) at (-1, 2) {};
		\node [style=none] (147) at (-0.75, 1.5) {};
		\node [style=none] (148) at (-0.5, 3.5) {};
		\node [style=none] (149) at (-0.25, 1) {};
		\node [style=none] (150) at (-0.75, 1) {};
		\node [style=none] (151) at (-2.5, 2) {};
		\node [style=none] (152) at (-2.75, 2) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (156) at (-1.25, 1.5) {};
		\node [style=none] (157) at (0.5, 3.5) {};
		\node [style=none] (158) at (0.25, 1) {};
		\node [style=none] (159) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={green!10}, draw={green!20}] (129.center)
			 to (128.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw [fill={black!10}] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [oWire] (11.center) to (10.center);
		\draw [qWire, in=90, out=-90] (15.center) to (18.center);
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire, in=90, out=-90] (22.center) to (23.center);
		\draw [qWire, bend left=105, looseness=1.25] (23.center) to (24.center);
		\draw [qWire] (21.center) to (24.center);
		\draw [oWire] (10.center) to (17);
		\draw [fill={red!10}, draw={red!20}] (65.center)
			 to (64.center)
			 to (67.center)
			 to (66.center)
			 to cycle;
		\draw [fill={black!10}] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (73.center) to (72.center);
		\draw [oWire, in=180, out=0] (75.center) to (74.center);
		\draw [qWire, in=90, out=-105, looseness=1.25] (78.center) to (80.center);
		\draw [qWire, bend left=15] (79.center) to (82.center);
		\draw [qWire, in=75, out=-90] (84.center) to (83.center);
		\draw [qWire, bend left=90] (77.center) to (86.center);
		\draw [qWire, bend left=15] (86.center) to (87.center);
		\draw [qWire, bend left=105, looseness=1.25] (87.center) to (88.center);
		\draw [qWire] (85.center) to (88.center);
		\draw [oWire] (89.center) to (90.center);
		\draw [oWire, in=165, out=0] (72.center) to (76);
		\draw [oWire, bend right=15] (74.center) to (81);
		\draw [fill={black!10}] (136.center)
			 to (137.center)
			 to (138.center)
			 to (139.center)
			 to cycle;
		\draw [oWire] (141.center) to (140.center);
		\draw [qWire, in=90, out=-90] (142.center) to (144.center);
		\draw [qWire, in=90, out=-90] (148.center) to (149.center);
		\draw [qWire, bend left=105, looseness=1.25] (149.center) to (150.center);
		\draw [qWire] (147.center) to (150.center);
		\draw [oWire] (140.center) to (143);
		\draw [qWire, in=90, out=-90] (157.center) to (158.center);
		\draw [qWire, bend left=105, looseness=1.25] (158.center) to (159.center);
		\draw [qWire] (156.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natTran5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (10.25, 1.5) {};
		\node [style=none] (5) at (12.75, 1.5) {};
		\node [style=none] (6) at (12.75, -1.25) {};
		\node [style=none] (7) at (10.25, -1.25) {};
		\node [style=none] (10) at (10.25, 0) {};
		\node [style=epiBoxWide] (17) at (11.25, 0) {};
		\node [style=none] (19) at (11.25, 0.25) {};
		\node [style=none] (20) at (11, 1.5) {};
		\node [style=none] (21) at (11.25, -0.25) {};
		\node [style=none] (22) at (12, 1.5) {};
		\node [style=none] (23) at (11.75, -0.5) {};
		\node [style=none] (24) at (11.25, -0.5) {};
		\node [style=none] (68) at (5.75, 2) {};
		\node [style=none] (69) at (8.75, 2) {};
		\node [style=none] (70) at (8.75, -2) {};
		\node [style=none] (71) at (5.75, -2) {};
		\node [style=none] (72) at (5.75, 1) {};
		\node [style=none] (73) at (4.5, 1) {};
		\node [style=none] (74) at (5.75, -1) {};
		\node [style=none] (75) at (4.75, -1) {};
		\node [style=epiBoxWide] (76) at (6.75, 1) {};
		\node [style=none] (77) at (6.75, 1.25) {};
		\node [style=none] (78) at (6.5, 0.75) {};
		\node [style=none] (79) at (7, 0.75) {};
		\node [style=none] (80) at (6.5, -2) {};
		\node [style=epiBoxWide] (81) at (7.75, -0.5) {};
		\node [style=none] (82) at (7.5, -0.25) {};
		\node [style=none] (83) at (8, -0.25) {};
		\node [style=none] (84) at (8, 2) {};
		\node [style=none] (85) at (7.75, -0.75) {};
		\node [style=none] (86) at (8.25, 1.25) {};
		\node [style=none] (87) at (8.25, -1.25) {};
		\node [style=none] (88) at (7.75, -1.25) {};
		\node [style=none] (89) at (8.75, 0) {};
		\node [style=none] (90) at (10.25, 0) {};
		\node [style=none] (91) at (5, 1.25) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (92) at (5, -0.75) {};
		\node [style=none] (93) at (5, -0.75) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (94) at (9.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (135) at (13.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=none] (136) at (12.75, 0) {};
		\node [style=none] (137) at (14, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [qWire, in=90, out=-90] (20.center) to (19.center);
		\draw [qWire, in=90, out=-90] (22.center) to (23.center);
		\draw [qWire, bend left=105, looseness=1.25] (23.center) to (24.center);
		\draw [qWire] (21.center) to (24.center);
		\draw [oWire] (10.center) to (17);
		\draw [fill={black!10}] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (73.center) to (72.center);
		\draw [oWire, in=180, out=0] (75.center) to (74.center);
		\draw [qWire, in=90, out=-105, looseness=1.25] (78.center) to (80.center);
		\draw [qWire, bend left=15] (79.center) to (82.center);
		\draw [qWire, in=75, out=-90] (84.center) to (83.center);
		\draw [qWire, bend left=90] (77.center) to (86.center);
		\draw [qWire, bend left=15] (86.center) to (87.center);
		\draw [qWire, bend left=105, looseness=1.25] (87.center) to (88.center);
		\draw [qWire] (85.center) to (88.center);
		\draw [oWire] (89.center) to (90.center);
		\draw [oWire, in=165, out=0] (72.center) to (76);
		\draw [oWire, bend right=15] (74.center) to (81);
		\draw [oWire] (136.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natTran6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (5.75, 2) {};
		\node [style=none] (69) at (9.25, 2) {};
		\node [style=none] (70) at (9.25, -2.75) {};
		\node [style=none] (71) at (5.75, -2.75) {};
		\node [style=none] (22) at (8.75, 2) {};
		\node [style=none] (23) at (8.75, -1.5) {};
		\node [style=none] (24) at (6.5, -1.5) {};
		\node [style=none] (72) at (5.75, 1) {};
		\node [style=none] (73) at (4.5, 1) {};
		\node [style=none] (74) at (5.75, -1) {};
		\node [style=none] (75) at (4.5, -1) {};
		\node [style=epiBoxWide] (76) at (6.75, 1) {};
		\node [style=none] (77) at (6.75, 1.25) {};
		\node [style=none] (78) at (6.5, 0.75) {};
		\node [style=none] (79) at (7, 0.75) {};
		\node [style=none] (80) at (6.5, -1.5) {};
		\node [style=epiBoxWide] (81) at (7.75, -0.5) {};
		\node [style=none] (82) at (7.5, -0.25) {};
		\node [style=none] (83) at (8, -0.25) {};
		\node [style=none] (84) at (7.25, 2) {};
		\node [style=none] (85) at (7.75, -0.75) {};
		\node [style=none] (86) at (8.25, 1.25) {};
		\node [style=none] (87) at (8.25, -1.25) {};
		\node [style=none] (88) at (7.75, -1.25) {};
		\node [style=none] (91) at (5, 1.25) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (92) at (5, -0.75) {};
		\node [style=none] (93) at (5, -0.75) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (135) at (10, 0.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=none] (136) at (9.25, 0) {};
		\node [style=none] (137) at (10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (68.center)
			 to (69.center)
			 to (70.center)
			 to (71.center)
			 to cycle;
		\draw [qWire, in=90, out=-90] (22.center) to (23.center);
		\draw [qWire, bend left=90, looseness=1.25] (23.center) to (24.center);
		\draw [oWire, in=180, out=0] (73.center) to (72.center);
		\draw [oWire, in=180, out=0] (75.center) to (74.center);
		\draw [qWire, in=90, out=-105, looseness=1.25] (78.center) to (80.center);
		\draw [qWire, bend left=15] (79.center) to (82.center);
		\draw [qWire, in=75, out=-90] (84.center) to (83.center);
		\draw [qWire, bend left=90] (77.center) to (86.center);
		\draw [qWire, bend left=15] (86.center) to (87.center);
		\draw [qWire, bend left=105, looseness=1.25] (87.center) to (88.center);
		\draw [qWire] (85.center) to (88.center);
		\draw [oWire, in=165, out=0] (72.center) to (76);
		\draw [oWire, bend right=15] (74.center) to (81);
		\draw [oWire] (136.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natTran7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (128) at (3.75, 3) {};
		\node [style=none] (129) at (3.75, -2.75) {};
		\node [style=none] (130) at (10.5, -2.75) {};
		\node [style=none] (131) at (10.5, 3) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -3.75) {};
		\node [style=none] (7) at (-1.75, -3.75) {};
		\node [style=none] (10) at (-2, -2.25) {};
		\node [style=none] (11) at (-2.75, -2.25) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=epiBoxWide] (17) at (-0.5, -2.25) {};
		\node [style=none] (18) at (-0.75, -2) {};
		\node [style=none] (19) at (-0.25, -2) {};
		\node [style=none] (20) at (-0.25, -0.5) {};
		\node [style=none] (21) at (-0.5, -2.5) {};
		\node [style=none] (22) at (0.75, -0.5) {};
		\node [style=none] (23) at (0.25, -3) {};
		\node [style=none] (24) at (-0.5, -3) {};
		\node [style=none] (28) at (-2.25, -2) {};
		\node [style=none] (29) at (-2.25, -2) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (72) at (3.75, 1) {};
		\node [style=none] (73) at (1.25, 2) {};
		\node [style=none] (74) at (3.75, -1) {};
		\node [style=none] (75) at (1.25, -2.25) {};
		\node [style=none] (89) at (10.5, 0) {};
		\node [style=none] (90) at (11.5, 0) {};
		\node [style=none] (132) at (10.25, -2.5) {$\beta$};
		\node [style=none] (133) at (2.75, 1.75) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
		\node [style=none] (134) at (2.25, -1.5) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
		\node [style=none] (135) at (11.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=none] (136) at (-1.75, 3.5) {};
		\node [style=none] (137) at (1.25, 3.5) {};
		\node [style=none] (138) at (1.25, 0.25) {};
		\node [style=none] (139) at (-1.75, 0.25) {};
		\node [style=none] (140) at (-2.25, 1.75) {};
		\node [style=none] (141) at (-3, 1.75) {};
		\node [style=none] (142) at (-1.25, 3.5) {};
		\node [style=epiBoxWide] (143) at (-0.75, 1.75) {};
		\node [style=none] (144) at (-0.75, 2) {};
		\node [style=none] (147) at (-0.5, 1.5) {};
		\node [style=none] (148) at (-0.25, 3.5) {};
		\node [style=none] (149) at (0, 1) {};
		\node [style=none] (150) at (-0.5, 1) {};
		\node [style=none] (151) at (-2.5, 2) {};
		\node [style=none] (152) at (-2.5, 2) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (156) at (-1, 1.5) {};
		\node [style=none] (157) at (0.75, 3.5) {};
		\node [style=none] (158) at (0.5, 1) {};
		\node [style=none] (159) at (-1, 1) {};
		\node [style=none] (191) at (5.25, 1) {};
		\node [style=none] (192) at (9, 1) {};
		\node [style=none] (193) at (9, -1) {};
		\node [style=none] (194) at (5.25, -1) {};
		\node [style=none] (195) at (3.75, 1) {};
		\node [style=none] (196) at (3.75, -1) {};
		\node [style=big white dot] (197) at (6.25, 0.5) {};
		\node [style=big white dot] (198) at (7.5, -0.5) {};
		\node [style=small black dot] (199) at (5.25, 0) {};
		\node [style=small black dot] (200) at (6, 0.5) {};
		\node [style=small black dot] (201) at (7.25, -0.5) {};
		\node [style=none] (202) at (6.25, 0.75) {};
		\node [style=none] (203) at (6.25, 1.25) {};
		\node [style=none] (204) at (7.75, 1.25) {};
		\node [style=none] (205) at (8.25, -1.25) {};
		\node [style=none] (206) at (7.75, -1.25) {};
		\node [style=none] (207) at (7.5, -0.75) {};
		\node [style=none] (208) at (7.5, -0.25) {};
		\node [style=none] (209) at (8.5, 2) {};
		\node [style=none] (210) at (6.25, 0.25) {};
		\node [style=none] (211) at (6.25, -2.25) {};
		\node [style=none] (212) at (9, 0) {};
		\node [style=none] (213) at (4.25, 1.25) {};
		\node [style=none] (214) at (4.5, 1.25) {\scalebox{0.3}{\tikzfig{figures/dot2to1}}};
		\node [style=none] (215) at (4.5, -0.75) {\scalebox{0.3}{\tikzfig{figures/dot2to1}}};
		\node [style=none] (216) at (10.5, 0) {};
		\node [style=none] (218) at (9.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/dot1to1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={green!10}, draw={green!20}] (129.center)
			 to (128.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw [fill={black!10}] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [oWire] (11.center) to (10.center);
		\draw [qWire, in=90, out=-90] (15.center) to (18.center);
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire, in=90, out=-90] (22.center) to (23.center);
		\draw [qWire, bend left=105, looseness=1.25] (23.center) to (24.center);
		\draw [qWire] (21.center) to (24.center);
		\draw [oWire] (10.center) to (17);
		\draw [oWire, in=180, out=0] (73.center) to (72.center);
		\draw [oWire, in=180, out=0] (75.center) to (74.center);
		\draw [oWire] (89.center) to (90.center);
		\draw [fill={black!10}] (136.center)
			 to (137.center)
			 to (138.center)
			 to (139.center)
			 to cycle;
		\draw [oWire] (141.center) to (140.center);
		\draw [qWire, in=90, out=-90] (142.center) to (144.center);
		\draw [qWire, in=90, out=-90] (148.center) to (149.center);
		\draw [qWire, bend left=105, looseness=1.25] (149.center) to (150.center);
		\draw [qWire] (147.center) to (150.center);
		\draw [oWire] (140.center) to (143);
		\draw [qWire, in=90, out=-90] (157.center) to (158.center);
		\draw [qWire, bend left=105, looseness=1.25] (158.center) to (159.center);
		\draw [qWire] (156.center) to (159.center);
		\draw [fill={black!10}] (191.center)
			 to [bend left=90, looseness=1.25] (192.center)
			 to (193.center)
			 to [bend left=90, looseness=1.25] (194.center)
			 to cycle;
		\draw [oWire] (195.center) to (191.center);
		\draw [oWire] (196.center) to (194.center);
		\draw [qWire] (203.center) to (202.center);
		\draw [qWire, bend left=90] (203.center) to (204.center);
		\draw [qWire, in=75, out=-90] (204.center) to (205.center);
		\draw [qWire, bend left=90, looseness=1.50] (205.center) to (206.center);
		\draw [qWire] (206.center) to (207.center);
		\draw [qWire, in=240, out=45] (208.center) to (209.center);
		\draw [qWire, in=105, out=-90, looseness=1.50] (210.center) to (211.center);
		\draw [oWire] (212.center) to (216.center);
		\draw [qWire, in=135, out=-45] (197) to (198);
		\draw [oWire, in=180, out=-30] (191.center) to (200);
		\draw [oWire, in=-150, out=15] (194.center) to (201);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natTran8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (254) at (1.75, -2) {};
		\node [style=none] (4) at (-3.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -3.75) {};
		\node [style=none] (7) at (-3.5, -3.75) {};
		\node [style=none] (10) at (-3.75, -2.25) {};
		\node [style=none] (11) at (-4.5, -2.25) {};
		\node [style=none] (15) at (-3, -0.5) {};
		\node [style=epiBoxWide] (17) at (-2.25, -2.25) {};
		\node [style=none] (18) at (-2.5, -2) {};
		\node [style=none] (19) at (-2, -2) {};
		\node [style=none] (20) at (-2, -0.5) {};
		\node [style=none] (21) at (-2.25, -2.5) {};
		\node [style=none] (22) at (-1, -0.5) {};
		\node [style=none] (23) at (-1.5, -3) {};
		\node [style=none] (24) at (-2.25, -3) {};
		\node [style=none] (28) at (-4, -2) {};
		\node [style=none] (29) at (-4, -2) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (72) at (1.75, 0.25) {};
		\node [style=none] (73) at (-0.5, 2) {};
		\node [style=none] (74) at (1.75, -0.75) {};
		\node [style=none] (75) at (-0.5, -2.25) {};
		\node [style=none] (133) at (0.75, 1.25) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
		\node [style=none] (134) at (0.5, -1.25) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
		\node [style=none] (136) at (-3.5, 3.5) {};
		\node [style=none] (137) at (-0.5, 3.5) {};
		\node [style=none] (138) at (-0.5, 0.25) {};
		\node [style=none] (139) at (-3.5, 0.25) {};
		\node [style=none] (140) at (-4, 1.75) {};
		\node [style=none] (141) at (-4.75, 1.75) {};
		\node [style=none] (142) at (-3, 3.5) {};
		\node [style=epiBoxWide] (143) at (-2.5, 1.75) {};
		\node [style=none] (144) at (-2.5, 2) {};
		\node [style=none] (147) at (-2.25, 1.5) {};
		\node [style=none] (148) at (-2, 3.5) {};
		\node [style=none] (149) at (-1.75, 1) {};
		\node [style=none] (150) at (-2.25, 1) {};
		\node [style=none] (151) at (-4.25, 2) {};
		\node [style=none] (152) at (-4.25, 2) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (156) at (-2.75, 1.5) {};
		\node [style=none] (157) at (-1, 3.5) {};
		\node [style=none] (158) at (-1.25, 1) {};
		\node [style=none] (159) at (-2.75, 1) {};
		\node [style=none] (195) at (1.75, 0.25) {};
		\node [style=none] (196) at (1.75, -0.75) {};
		\node [style=none] (269) at (1.75, 0.25) {};
		\node [style=none] (271) at (1.75, -0.75) {};
		\node [style=none] (274) at (1.75, 2) {};
		\node [style=none] (275) at (4.75, 2) {};
		\node [style=none] (276) at (4.75, -2) {};
		\node [style=none] (277) at (1.75, -2) {};
		\node [style=epiPointWide] (278) at (2.5, 0.25) {};
		\node [style=epiPointWide] (279) at (3.75, -0.75) {};
		\node [style=none] (280) at (3.75, 2) {};
		\node [style=none] (281) at (2.75, 0.5) {};
		\node [style=none] (282) at (2.25, 0.5) {};
		\node [style=none] (283) at (2.5, 0.5) {};
		\node [style=none] (284) at (3.5, -0.5) {};
		\node [style=none] (285) at (3.75, -0.5) {};
		\node [style=none] (286) at (4, -0.5) {};
		\node [style=none] (287) at (2.5, 0.75) {};
		\node [style=none] (288) at (3.5, 0.75) {};
		\node [style=none] (289) at (2.25, 1) {};
		\node [style=none] (290) at (4, 1) {};
		\node [style=none] (291) at (2.75, 2) {};
		\node [style=none] (292) at (1.75, 0.25) {};
		\node [style=none] (294) at (1.75, -0.75) {};
		\node [style=none] (296) at (4.75, 0) {};
		\node [style=none] (297) at (5.75, 0) {};
		\node [style=none] (300) at (5.25, 0.25) {};
		\node [style=none] (301) at (5.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw [oWire] (11.center) to (10.center);
		\draw [qWire, in=90, out=-90] (15.center) to (18.center);
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire, in=90, out=-90] (22.center) to (23.center);
		\draw [qWire, bend left=105, looseness=1.25] (23.center) to (24.center);
		\draw [qWire] (21.center) to (24.center);
		\draw [oWire] (10.center) to (17);
		\draw [oWire, in=180, out=0] (73.center) to (72.center);
		\draw [oWire, in=180, out=0] (75.center) to (74.center);
		\draw [fill={black!10}] (136.center)
			 to (137.center)
			 to (138.center)
			 to (139.center)
			 to cycle;
		\draw [oWire] (141.center) to (140.center);
		\draw [qWire, in=90, out=-90] (142.center) to (144.center);
		\draw [qWire, in=90, out=-90] (148.center) to (149.center);
		\draw [qWire, bend left=105, looseness=1.25] (149.center) to (150.center);
		\draw [qWire] (147.center) to (150.center);
		\draw [oWire] (140.center) to (143);
		\draw [qWire, in=90, out=-90] (157.center) to (158.center);
		\draw [qWire, bend left=105, looseness=1.25] (158.center) to (159.center);
		\draw [qWire] (156.center) to (159.center);
		\draw [fill={black!10}] (274.center)
			 to (275.center)
			 to (276.center)
			 to (277.center)
			 to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.25] (280.center) to (281.center);
		\draw [qWire] (283.center) to (287.center);
		\draw [qWire, bend left=90, looseness=2.00] (287.center) to (288.center);
		\draw [qWire] (288.center) to (284.center);
		\draw [qWire] (282.center) to (289.center);
		\draw [qWire, bend left=90, looseness=1.50] (289.center) to (290.center);
		\draw [qWire] (290.center) to (286.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (291.center) to (285.center);
		\draw [oWire] (296.center) to (297.center);
		\draw [oWire, in=180, out=0, looseness=1.25] (292.center) to (278);
		\draw [oWire, in=180, out=0, looseness=1.25] (294.center) to (279);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natTran9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (274) at (-0.25, 3) {};
		\node [style=none] (275) at (5.25, 3) {};
		\node [style=none] (276) at (5.25, -3) {};
		\node [style=none] (277) at (-0.25, -3) {};
		\node [style=none] (254) at (0.75, -3) {};
		\node [style=none] (10) at (-0.25, -2.25) {};
		\node [style=none] (11) at (-2, -2.25) {};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=epiBoxWide] (17) at (3.75, -1.25) {};
		\node [style=none] (18) at (3.5, -1) {};
		\node [style=none] (19) at (4, -1) {};
		\node [style=none] (20) at (4, -0.5) {};
		\node [style=none] (21) at (3.75, -1.5) {};
		\node [style=none] (22) at (4.5, -0.5) {};
		\node [style=none] (23) at (4.5, -2) {};
		\node [style=none] (24) at (3.75, -2) {};
		\node [style=none] (28) at (-1.5, -2) {};
		\node [style=none] (29) at (-1.5, -2) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (140) at (-0.25, -0.25) {};
		\node [style=none] (141) at (-2, -0.25) {};
		\node [style=none] (142) at (1.25, 0.5) {};
		\node [style=epiBoxWide] (143) at (1, -0.25) {};
		\node [style=none] (144) at (1, 0) {};
		\node [style=none] (147) at (1.25, -0.5) {};
		\node [style=none] (148) at (1.75, 0.5) {};
		\node [style=none] (149) at (1.75, -1) {};
		\node [style=none] (150) at (1.25, -1) {};
		\node [style=none] (151) at (-1.5, 0) {};
		\node [style=none] (152) at (-1.5, 0) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (156) at (0.75, -0.5) {};
		\node [style=none] (157) at (2.25, 0.5) {};
		\node [style=none] (158) at (2.25, -1) {};
		\node [style=none] (159) at (0.75, -1) {};
		\node [style=none] (280) at (4, 3) {};
		\node [style=none] (281) at (2.25, 0.5) {};
		\node [style=none] (282) at (1.25, 0.5) {};
		\node [style=none] (283) at (1.75, 0.5) {};
		\node [style=none] (284) at (3.5, -0.5) {};
		\node [style=none] (285) at (4, -0.5) {};
		\node [style=none] (286) at (4.5, -0.5) {};
		\node [style=none] (287) at (1.75, 0.75) {};
		\node [style=none] (288) at (3.5, 0.75) {};
		\node [style=none] (289) at (1.25, 1) {};
		\node [style=none] (290) at (4.5, 1) {};
		\node [style=none] (291) at (2.25, 3) {};
		\node [style=none] (296) at (5.25, 0) {};
		\node [style=none] (297) at (7.25, 0) {};
		\node [style=none] (300) at (6.25, 0.25) {};
		\node [style=none] (301) at (6.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (274.center)
			 to (275.center)
			 to (276.center)
			 to (277.center)
			 to cycle;
		\draw [oWire] (11.center) to (10.center);
		\draw [qWire, in=90, out=-90] (15.center) to (18.center);
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire, in=90, out=-90] (22.center) to (23.center);
		\draw [qWire, bend left=105, looseness=1.25] (23.center) to (24.center);
		\draw [qWire] (21.center) to (24.center);
		\draw [oWire, in=180, out=0] (10.center) to (17);
		\draw [oWire] (141.center) to (140.center);
		\draw [qWire, in=90, out=-90] (142.center) to (144.center);
		\draw [qWire, in=90, out=-90] (148.center) to (149.center);
		\draw [qWire, bend left=105, looseness=1.25] (149.center) to (150.center);
		\draw [qWire] (147.center) to (150.center);
		\draw [oWire] (140.center) to (143);
		\draw [qWire, in=90, out=-90] (157.center) to (158.center);
		\draw [qWire, bend left=105, looseness=1.25] (158.center) to (159.center);
		\draw [qWire] (156.center) to (159.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (280.center) to (281.center);
		\draw [qWire] (283.center) to (287.center);
		\draw [qWire, bend left=90, looseness=2.00] (287.center) to (288.center);
		\draw [qWire] (288.center) to (284.center);
		\draw [qWire] (282.center) to (289.center);
		\draw [qWire, bend left=90, looseness=1.50] (289.center) to (290.center);
		\draw [qWire] (290.center) to (286.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (291.center) to (285.center);
		\draw [oWire] (296.center) to (297.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new_super_allowed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-1.5, -0.5) {};
		\node [style=none] (12) at (-1.5, -1) {};
		\node [style=none] (13) at (1.5, -0.5) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, 1) {};
		\node [style=none] (17) at (-3, 1.5) {};
		\node [style=none] (18) at (3, 1.5) {};
		\node [style=none] (19) at (3, -1.5) {};
		\node [style=none] (20) at (-3, -1.5) {};
		\node [style=none] (21) at (-5.25, 4) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (23) at (2.75, 4.25) {};
		\node [style=none] (24) at (2.25, 1.5) {};
		\node [style=none] (25) at (2.25, -1.5) {};
		\node [style=none] (26) at (2.75, -4.5) {};
		\node [style=none] (27) at (-1, -1.5) {};
		\node [style=none] (28) at (-5.25, -4.25) {};
		\node [style=none] (29) at (0, 0) {...};
		\node [style=none] (30) at (0, 2) {...};
		\node [style=none] (31) at (0, 1) {$S$};
		\node [style=right label] (33) at (2.75, -4.5) {$B_m$};
		\node [style=right label] (34) at (-1.5, 0.5) {$A_1 '$};
		\node [style=right label] (38) at (2.75, 4.25) {$B_m '$};
		\node [style=right label] (40) at (-1.5, -0.5) {$A_1$};
		\node [style=right label] (41) at (1.5, -0.5) {$A_n $};
		\node [style=right label] (42) at (1.5, 0.5) {$A_n '$};
		\node [style=none] (43) at (-9.25, 4) {};
		\node [style=none] (44) at (-7.25, 4) {};
		\node [style=none] (45) at (-7.25, -4.25) {};
		\node [style=none] (46) at (-9.25, -4.25) {};
		\node [style=none] (47) at (-6.25, 4) {};
		\node [style=none] (48) at (-6.25, -4.25) {};
		\node [style=none] (49) at (-4.25, -4.25) {};
		\node [style=none] (50) at (-4.25, 4) {};
		\node [style=none] (51) at (-7.25, 4) {};
		\node [style=none] (52) at (-8.25, 4) {};
		\node [style=none] (53) at (-8.25, 3.5) {};
		\node [style=none] (54) at (-8.25, -3.75) {};
		\node [style=none] (55) at (-8.25, -4.25) {};
		\node [style=none] (57) at (-5.25, -4.25) {};
		\node [style=none] (59) at (-5.25, 4) {};
		\node [style=none] (60) at (-9.75, 4.5) {};
		\node [style=none] (61) at (-3.75, 4.5) {};
		\node [style=none] (62) at (-3.75, -4.75) {};
		\node [style=none] (63) at (-9.75, -4.75) {};
		\node [style=none] (64) at (-9, 5) {};
		\node [style=none] (65) at (-9, 4.5) {};
		\node [style=none] (66) at (-4.5, 5) {};
		\node [style=none] (67) at (-4.5, 4.5) {};
		\node [style=none] (68) at (-4.5, -4.75) {};
		\node [style=none] (69) at (-4.5, -5.25) {};
		\node [style=none] (70) at (-9, -4.75) {};
		\node [style=none] (71) at (-9, -5.25) {};
		\node [style=none] (72) at (-6.75, 0) {...};
		\node [style=none] (73) at (-6.75, 5) {...};
		\node [style=none] (74) at (-6.75, 4) {$T$};
		\node [style=right label] (75) at (-9, -5.25) {$D_1$};
		\node [style=right label] (76) at (-4.5, -5.25) {$D_l$};
		\node [style=right label] (77) at (-8.25, 3.5) {$C_1 '$};
		\node [style=right label] (78) at (-4.5, 5) {$D_l '$};
		\node [style=right label] (79) at (-9, 5) {$D_1 '$};
		\node [style=right label] (80) at (-8.25, -3.75) {$C_1$};
		\node [style=none] (83) at (0, -2) {...};
		\node [style=none] (84) at (-6.75, -5.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [QWire] (11.center) to (12.center);
		\draw [QWire] (13.center) to (14.center);
		\draw [QWire] (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw [QWire, in=90, out=-90, looseness=0.75] (21.center) to (22.center);
		\draw [QWire, in=90, out=-90] (23.center) to (24.center);
		\draw [QWire, in=270, out=90] (26.center) to (25.center);
		\draw [QWire, in=-90, out=90, looseness=0.75] (28.center) to (27.center);
		\draw (43.center) to (51.center);
		\draw (51.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw [QWire] (52.center) to (53.center);
		\draw [QWire] (54.center) to (55.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (63.center);
		\draw [QWire] (64.center) to (65.center);
		\draw [QWire] (66.center) to (67.center);
		\draw [QWire] (69.center) to (68.center);
		\draw [QWire] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new_super_nowaydude.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1) {};
		\node [style=none] (1) at (3.75, 1) {};
		\node [style=none] (2) at (3.75, -1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (4.75, 1) {};
		\node [style=none] (5) at (4.75, -1) {};
		\node [style=none] (6) at (6.75, -1) {};
		\node [style=none] (7) at (6.75, 1) {};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (2.75, 1) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=none] (12) at (2.75, -1) {};
		\node [style=none] (13) at (5.75, -0.5) {};
		\node [style=none] (14) at (5.75, -1) {};
		\node [style=none] (15) at (5.75, 0.5) {};
		\node [style=none] (16) at (5.75, 1) {};
		\node [style=none] (17) at (1.25, 1.5) {};
		\node [style=none] (18) at (7.25, 1.5) {};
		\node [style=none] (19) at (7.25, -1.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (-1, 3.75) {};
		\node [style=none] (22) at (3.25, 1.5) {};
		\node [style=none] (23) at (7, 3.75) {};
		\node [style=none] (24) at (6.5, 1.5) {};
		\node [style=none] (25) at (6.5, -1.5) {};
		\node [style=none] (26) at (7, -3.75) {};
		\node [style=none] (27) at (3.25, -1.5) {};
		\node [style=none] (28) at (-1, -3.75) {};
		\node [style=none] (29) at (4.25, 0) {...};
		\node [style=none] (30) at (4.25, 2) {...};
		\node [style=none] (31) at (4.25, 1) {$S$};
		\node [style=right label] (33) at (7, -3.75) {$B_m$};
		\node [style=right label] (34) at (2.75, 0.5) {$A_1 '$};
		\node [style=right label] (38) at (7, 3.75) {$B_m '$};
		\node [style=right label] (40) at (2.75, -0.5) {$A_1$};
		\node [style=right label] (41) at (5.75, -0.5) {$A_n $};
		\node [style=right label] (42) at (5.75, 0.5) {$A_n '$};
		\node [style=none] (43) at (-7.5, 3.75) {};
		\node [style=none] (44) at (-5.5, 3.75) {};
		\node [style=none] (45) at (-5.5, -3.75) {};
		\node [style=none] (46) at (-7.5, -3.75) {};
		\node [style=none] (47) at (-2, 3.75) {};
		\node [style=none] (48) at (-2, -3.75) {};
		\node [style=none] (49) at (0, -3.75) {};
		\node [style=none] (50) at (0, 3.75) {};
		\node [style=none] (51) at (-5.5, 3.75) {};
		\node [style=none] (52) at (-6.5, 3.75) {};
		\node [style=none] (53) at (-6.5, 3.25) {};
		\node [style=none] (54) at (-6.5, -3.25) {};
		\node [style=none] (55) at (-6.5, -3.75) {};
		\node [style=none] (57) at (-1, -3.75) {};
		\node [style=none] (59) at (-1, 3.75) {};
		\node [style=none] (60) at (-8, 4.25) {};
		\node [style=none] (61) at (0.5, 4.25) {};
		\node [style=none] (62) at (0.5, -4.25) {};
		\node [style=none] (63) at (-8, -4.25) {};
		\node [style=none] (64) at (-7.25, 4.75) {};
		\node [style=none] (65) at (-7.25, 4.25) {};
		\node [style=none] (66) at (-0.25, 4.75) {};
		\node [style=none] (67) at (-0.25, 4.25) {};
		\node [style=none] (68) at (-0.25, -4.25) {};
		\node [style=none] (69) at (-0.25, -4.75) {};
		\node [style=none] (70) at (-7.25, -4.25) {};
		\node [style=none] (71) at (-7.25, -4.75) {};
		\node [style=none] (72) at (-5, 0) {...};
		\node [style=none] (73) at (-3.75, 4.75) {...};
		\node [style=none] (74) at (-5, 3.75) {$T$};
		\node [style=right label] (75) at (-7.25, -4.75) {$D_1$};
		\node [style=right label] (76) at (-0.25, -4.75) {$D_l$};
		\node [style=right label] (77) at (-6.5, 3.25) {$C_1 '$};
		\node [style=right label] (78) at (-0.25, 4.75) {$D_l '$};
		\node [style=right label] (79) at (-7.25, 4.75) {$D_1 '$};
		\node [style=right label] (80) at (-6.5, -3.25) {$C_1$};
		\node [style=none] (83) at (-3.5, 3.75) {};
		\node [style=none] (84) at (-3.5, -3.75) {};
		\node [style=none] (85) at (-4.5, 3.75) {};
		\node [style=none] (86) at (-4.5, -3.75) {};
		\node [style=none] (87) at (-2.5, -3.75) {};
		\node [style=none] (88) at (-2.5, 3.75) {};
		\node [style=none] (89) at (-3.5, -3.75) {};
		\node [style=none] (90) at (-3.5, 3.75) {};
		\node [style=none] (94) at (-3.5, 3.75) {};
		\node [style=none] (95) at (1.75, 1.5) {};
		\node [style=none] (97) at (-3.5, 3.75) {};
		\node [style=none] (108) at (-3.5, -3.75) {};
		\node [style=none] (110) at (-3.5, -3.75) {};
		\node [style=none] (111) at (-3.5, -3.75) {};
		\node [style=none] (112) at (1.75, -1.5) {};
		\node [style=none] (113) at (-3.5, -3.75) {};
		\node [style=none] (114) at (4.25, -2) {...};
		\node [style=none] (115) at (-3.75, -4.75) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [QWire] (11.center) to (12.center);
		\draw [QWire] (13.center) to (14.center);
		\draw [QWire] (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw [QWire, in=90, out=-90, looseness=0.75] (21.center) to (22.center);
		\draw [QWire, in=90, out=-90] (23.center) to (24.center);
		\draw [QWire, in=270, out=90] (26.center) to (25.center);
		\draw [QWire, in=-90, out=90, looseness=0.75] (28.center) to (27.center);
		\draw (43.center) to (51.center);
		\draw (51.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw [QWire] (52.center) to (53.center);
		\draw [QWire] (54.center) to (55.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (63.center);
		\draw [QWire] (64.center) to (65.center);
		\draw [QWire] (66.center) to (67.center);
		\draw [QWire] (69.center) to (68.center);
		\draw [QWire] (71.center) to (70.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (85.center);
		\draw [QWire, in=90, out=-90, looseness=0.50] (94.center) to (95.center);
		\draw [QWire, in=-90, out=90, looseness=0.50] (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/new_supermap_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (-0.75, 1) {};
		\node [style=none] (9) at (-1.75, 1) {};
		\node [style=none] (10) at (-1.75, 0.5) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (1.25, -0.5) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (-3.25, 1.5) {};
		\node [style=none] (18) at (2.75, 1.5) {};
		\node [style=none] (19) at (2.75, -1.5) {};
		\node [style=none] (20) at (-3.25, -1.5) {};
		\node [style=none] (21) at (-2.5, 2) {};
		\node [style=none] (22) at (-2.5, 1.5) {};
		\node [style=none] (23) at (2, 2) {};
		\node [style=none] (24) at (2, 1.5) {};
		\node [style=none] (25) at (2, -1.5) {};
		\node [style=none] (26) at (2, -2) {};
		\node [style=none] (27) at (-2.5, -1.5) {};
		\node [style=none] (28) at (-2.5, -2) {};
		\node [style=none] (29) at (-0.25, 0) {...};
		\node [style=none] (30) at (-0.25, 2) {...};
		\node [style=none] (31) at (-0.25, 1) {$S$};
		\node [style=right label] (32) at (-2.5, -2) {$B_1$};
		\node [style=right label] (33) at (2, -2) {$B_n$};
		\node [style=right label] (34) at (-1.75, 0.5) {$A_1 '$};
		\node [style=right label] (38) at (2, 2) {$B_m '$};
		\node [style=right label] (39) at (-2.5, 2) {$B_1 '$};
		\node [style=right label] (40) at (-1.75, -0.5) {$A_1$};
		\node [style=right label] (41) at (1.25, -0.5) {$A_n $};
		\node [style=right label] (42) at (1.25, 0.5) {$A_n '$};
		\node [style=none] (43) at (-0.25, -2) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [QWire] (11.center) to (12.center);
		\draw [QWire] (13.center) to (14.center);
		\draw [QWire] (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw [QWire] (21.center) to (22.center);
		\draw [QWire] (23.center) to (24.center);
		\draw [QWire] (26.center) to (25.center);
		\draw [QWire] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noSignallingComposiion1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {$G$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (3, 0.25) {};
		\node [style=none] (4) at (2.75, 1.25) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (2.25, 1.25) {};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (2.25, 1.75) {};
		\node [style=downground] (13) at (2.25, -1.75) {};
		\node [style=none] (14) at (4.25, 0) {$=$};
		\node [style=none] (27) at (1.75, -0.75) {$F$};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=none] (29) at (0.75, -1.25) {};
		\node [style=none] (30) at (3, -1.25) {};
		\node [style=none] (31) at (2.75, -0.25) {};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (2.25, -0.25) {};
		\node [style=none] (34) at (1.25, -1.25) {};
		\node [style=none] (35) at (2.25, -1.25) {};
		\node [style=none] (36) at (1.25, 0.25) {};
		\node [style=none] (37) at (2.25, 0.25) {};
		\node [style=none] (38) at (1.25, -2) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (53) at (9, 0) {$=$};
		\node [style=none] (54) at (6, -2) {};
		\node [style=none] (55) at (6, -0.25) {};
		\node [style=none] (56) at (5.25, -0.25) {};
		\node [style=none] (57) at (6.25, 0.25) {};
		\node [style=none] (58) at (6, -1.25) {};
		\node [style=none] (59) at (6, -0.75) {$F_c$};
		\node [style=none] (60) at (6.5, -1.25) {};
		\node [style=none] (61) at (6.5, -0.25) {};
		\node [style=none] (62) at (5.5, -1.25) {};
		\node [style=downground] (64) at (7.5, -0.75) {};
		\node [style=none] (65) at (7.25, 0.25) {};
		\node [style=none] (66) at (7.5, -0.5) {};
		\node [style=none] (67) at (6.75, 0.75) {$G$};
		\node [style=none] (68) at (5.5, 1.25) {};
		\node [style=none] (69) at (5.75, 0.25) {};
		\node [style=none] (70) at (8, 0.25) {};
		\node [style=none] (71) at (7.75, 1.25) {};
		\node [style=none] (72) at (6.25, 1.25) {};
		\node [style=none] (73) at (7.25, 1.25) {};
		\node [style=none] (74) at (6.25, 1.75) {};
		\node [style=none] (75) at (7.25, 1.75) {};
		\node [style=none] (76) at (10.75, -2) {};
		\node [style=none] (77) at (10.75, -0.25) {};
		\node [style=none] (78) at (10, -0.25) {};
		\node [style=none] (79) at (10.75, 0.25) {};
		\node [style=none] (80) at (10.75, -1.25) {};
		\node [style=none] (81) at (10.75, -0.75) {$F_c$};
		\node [style=none] (82) at (11.25, -1.25) {};
		\node [style=none] (83) at (11.25, -0.25) {};
		\node [style=none] (84) at (10.25, -1.25) {};
		\node [style=downground] (85) at (12.25, 0.5) {};
		\node [style=none] (86) at (12.25, 1.75) {};
		\node [style=none] (87) at (12.25, 0.75) {};
		\node [style=none] (89) at (10.75, 1.25) {};
		\node [style=none] (90) at (10, 1.25) {};
		\node [style=none] (91) at (10.75, 1.75) {};
		\node [style=none] (93) at (10.75, 0.75) {$G_c$};
		\node [style=none] (94) at (11.25, 0.25) {};
		\node [style=none] (95) at (11.25, 1.25) {};
		\node [style=none] (96) at (10.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (5.center) to (9.center);
		\draw [style=RQWire] (6.center) to (10.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [style=CQWire] (38.center) to (34.center);
		\draw [style=CQWire] (32.center) to (36.center);
		\draw [style=RQWire] (39.center) to (35.center);
		\draw [style=RQWire] (33.center) to (37.center);
		\draw (56.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (56.center);
		\draw [style=RQWire, in=90, out=-90] (57.center) to (55.center);
		\draw [style=RQWire] (58.center) to (54.center);
		\draw [style=RQWire, in=270, out=90] (66.center) to (65.center);
		\draw (68.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw [style=CQWire] (72.center) to (74.center);
		\draw [style=RQWire] (73.center) to (75.center);
		\draw (78.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (78.center);
		\draw [style=RQWire, in=90, out=-90] (79.center) to (77.center);
		\draw [style=RQWire] (80.center) to (76.center);
		\draw [style=RQWire, in=270, out=90] (87.center) to (86.center);
		\draw (90.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (90.center);
		\draw [style=RQWire, in=90, out=-90] (91.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noSignallingComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {$G$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (3, 0.25) {};
		\node [style=none] (4) at (2.75, 1.25) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (2.25, 1.25) {};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (2.25, 2.5) {};
		\node [style=upground] (13) at (1.25, 2) {};
		\node [style=none] (14) at (4.25, 0) {$=$};
		\node [style=upground] (15) at (5.5, 0.75) {};
		\node [style=none] (16) at (5.75, -0.25) {};
		\node [style=none] (17) at (5.5, 0.5) {};
		\node [style=none] (18) at (7, 2.5) {};
		\node [style=none] (19) at (7, 0.25) {};
		\node [style=none] (20) at (6.5, 1.25) {};
		\node [style=none] (21) at (6.75, -0.25) {};
		\node [style=none] (22) at (7, 1.25) {};
		\node [style=none] (23) at (7, 0.75) {$G_r$};
		\node [style=none] (24) at (7.75, 0.25) {};
		\node [style=none] (25) at (7.5, 1.25) {};
		\node [style=none] (26) at (6.5, 0.25) {};
		\node [style=none] (27) at (1.75, -0.75) {$F$};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=none] (29) at (0.75, -1.25) {};
		\node [style=none] (30) at (3, -1.25) {};
		\node [style=none] (31) at (2.75, -0.25) {};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (2.25, -0.25) {};
		\node [style=none] (34) at (1.25, -1.25) {};
		\node [style=none] (35) at (2.25, -1.25) {};
		\node [style=none] (36) at (1.25, 0.25) {};
		\node [style=none] (37) at (2.25, 0.25) {};
		\node [style=none] (38) at (1.25, -2) {};
		\node [style=none] (39) at (2.25, -2) {};
		\node [style=none] (40) at (6.25, -0.75) {$F$};
		\node [style=none] (41) at (5, -0.25) {};
		\node [style=none] (42) at (5.25, -1.25) {};
		\node [style=none] (43) at (7.5, -1.25) {};
		\node [style=none] (44) at (7.25, -0.25) {};
		\node [style=none] (47) at (5.75, -1.25) {};
		\node [style=none] (48) at (6.75, -1.25) {};
		\node [style=none] (49) at (5.75, -2) {};
		\node [style=none] (50) at (6.75, -2) {};
		\node [style=none] (51) at (8.75, 0) {$=$};
		\node [style=upground] (52) at (10, -0.5) {};
		\node [style=none] (53) at (10, -2) {};
		\node [style=none] (54) at (10, -0.75) {};
		\node [style=none] (55) at (11.5, 2.5) {};
		\node [style=none] (56) at (11.5, 0.25) {};
		\node [style=none] (57) at (11, 1.25) {};
		\node [style=none] (58) at (11.5, -0.25) {};
		\node [style=none] (59) at (11.5, 1.25) {};
		\node [style=none] (60) at (11.5, 0.75) {$G_r$};
		\node [style=none] (61) at (12.25, 0.25) {};
		\node [style=none] (62) at (12, 1.25) {};
		\node [style=none] (63) at (11, 0.25) {};
		\node [style=none] (65) at (11.5, -1.25) {};
		\node [style=none] (66) at (11, -0.25) {};
		\node [style=none] (67) at (11.5, -2) {};
		\node [style=none] (69) at (11.5, -0.75) {$F_r$};
		\node [style=none] (70) at (12.25, -1.25) {};
		\node [style=none] (71) at (12, -0.25) {};
		\node [style=none] (72) at (11, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (5.center) to (9.center);
		\draw [style=RQWire] (6.center) to (10.center);
		\draw [style=CQWire, in=270, out=90] (16.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (20.center);
		\draw [style=RQWire, in=270, out=90] (21.center) to (19.center);
		\draw [style=RQWire] (22.center) to (18.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [style=CQWire] (38.center) to (34.center);
		\draw [style=CQWire] (32.center) to (36.center);
		\draw [style=RQWire] (39.center) to (35.center);
		\draw [style=RQWire] (33.center) to (37.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw [style=CQWire] (49.center) to (47.center);
		\draw [style=RQWire] (50.center) to (48.center);
		\draw [style=CQWire, in=270, out=90] (53.center) to (54.center);
		\draw (57.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (57.center);
		\draw [style=RQWire, in=270, out=90] (58.center) to (56.center);
		\draw [style=RQWire] (59.center) to (55.center);
		\draw (66.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (66.center);
		\draw [style=RQWire, in=270, out=90] (67.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noisechannel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (0.75, -1.5) {};
		\node [style=downground] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=white dot] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=white dot] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=swap] (4) to (7.center);
		\draw [style=swap] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/noisyProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (0.5, -1.5) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (2, 0) {$+$};
		\node [style=none] (14) at (5, 0.75) {};
		\node [style=none] (15) at (5, -0.75) {};
		\node [style=none] (16) at (5, -1.5) {};
		\node [style=none] (17) at (3.75, 1.5) {};
		\node [style=none] (18) at (5, 1.5) {};
		\node [style=none] (19) at (3.75, -1.5) {};
		\node [style=none] (20) at (3.75, -0.75) {};
		\node [style=none] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (2.75, 0) {$\epsilon$};
		\node [style=downground] (23) at (3.75, 0.5) {};
		\node [style=downground] (24) at (5, 0.5) {};
		\node [style=upground] (25) at (3.75, -0.5) {};
		\node [style=upground] (26) at (5, -0.5) {};
		\node [style=none] (27) at (-2.5, 0) {$(1-\epsilon)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (8.center);
		\draw [QWire] (7.center) to (12.center);
		\draw [cWire] (10.center) to (5.center);
		\draw [cWire] (6.center) to (11.center);
		\draw [QWire] (17.center) to (21.center);
		\draw [QWire] (20.center) to (19.center);
		\draw [cWire] (18.center) to (14.center);
		\draw [cWire] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-signalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 4) {};
		\node [style=none] (1) at (3, 4) {};
		\node [style=none] (2) at (1, 3) {};
		\node [style=none] (3) at (3, 3) {};
		\node [style=none] (4) at (1.25, 4) {};
		\node [style=none] (5) at (1.25, 3) {};
		\node [style=none] (6) at (1.25, 2) {};
		\node [style=none] (7) at (1.25, 5) {};
		\node [style=upground] (8) at (1.25, 5.25) {};
		\node [style=none] (9) at (2.75, 4) {};
		\node [style=none] (10) at (2.75, 5) {};
		\node [style=none] (11) at (2.75, 3) {};
		\node [style=none] (12) at (2.75, 2) {};
		\node [style=none] (13) at (2, 3.5) {};
		\node [style=none] (14) at (2, 3.5) {$f$};
		\node [style=none] (15) at (4, 3.5) {};
		\node [style=none] (16) at (4, 3.5) {=};
		\node [style=none] (17) at (5, 2.5) {};
		\node [style=none] (18) at (5, 3.75) {};
		\node [style=upground] (19) at (5, 4) {};
		\node [style=none] (20) at (6.5, 4) {};
		\node [style=none] (21) at (7.5, 4) {};
		\node [style=none] (22) at (6.5, 3) {};
		\node [style=none] (23) at (7.5, 3) {};
		\node [style=none] (24) at (7, 3.5) {};
		\node [style=none] (25) at (7, 3.5) {$h$};
		\node [style=none] (26) at (7, 4) {};
		\node [style=none] (27) at (7, 3) {};
		\node [style=none] (28) at (7, 5) {};
		\node [style=none] (29) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (10.center) to (9.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (11.center) to (12.center);
		\draw (20.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (23.center);
		\draw [qWire] (28.center) to (26.center);
		\draw [qWire] (27.center) to (29.center);
		\draw [qWire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opAlg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-0.75, 0.75) {};
		\node [style=none] (28) at (-0.75, -0.75) {};
		\node [style=none] (29) at (0.75, -0.75) {};
		\node [style=none] (30) at (0.75, 0.75) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=up label] (43) at (1.5, 0) {$F(t)$};
		\node [style=none] (44) at (1.75, 0) {};
		\node [style=none] (60) at (0.5, -0.5) {\tiny $F$};
		\node [style=up label] (61) at (0, 0) {$t$};
		\node [style=up label] (62) at (-1.5, 0) {$F(t)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw (42.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opDiscAlg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0, 1.25) {};
		\node [style=none] (33) at (0, -0.75) {};
		\node [style=none] (34) at (2.75, -0.75) {};
		\node [style=none] (35) at (2.75, 1.25) {};
		\node [style=none] (20) at (0.25, 1) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (1.75, -0.5) {};
		\node [style=none] (23) at (0.25, -0.5) {};
		\node [style=upgroundsmall] (24) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (1, 0.25) {};
		\node [style=right label] (27) at (1, -0.25) {\tiny $B$};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (2.75, 0.25) {};
		\node [style=none] (30) at (2.25, 0.25) {};
		\node [style=none] (31) at (2.25, 0.5) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
		\node [style=none] (38) at (2.75, 0) {};
		\node [style=none] (40) at (2.75, 0.25) {};
		\node [style=none] (41) at (4.75, 0.25) {};
		\node [style=none] (42) at (2.5, -0.5) {\tiny $F$};
		\node [style=up label] (44) at (4, 0.25) {$\mathcal{C}_F(B,I)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [fill={black!10}] (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [qWire] (26.center) to (25.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire] (40.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opDiscAlg10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-4.75, 2.75) {};
		\node [style=none] (33) at (-4.75, 0) {};
		\node [style=none] (34) at (-1, 0) {};
		\node [style=none] (35) at (-1, 2.75) {};
		\node [style=none] (20) at (-4.5, 2.5) {};
		\node [style=none] (21) at (-2.5, 2.5) {};
		\node [style=none] (22) at (-2.5, 0.25) {};
		\node [style=none] (23) at (-4.5, 0.25) {};
		\node [style=upgroundsmall] (24) at (-3.5, 2) {};
		\node [style=none] (25) at (-3.5, 0.25) {};
		\node [style=none] (26) at (-3.5, 1.75) {};
		\node [style=right label] (27) at (-3.5, 1.25) {$B$};
		\node [style=none] (28) at (-2.5, 1.5) {};
		\node [style=none] (29) at (-1, 1.5) {};
		\node [style=none] (30) at (-1.75, 1.75) {};
		\node [style=none] (31) at (-1.75, 1.75) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
		\node [style=none] (38) at (-1, 1.25) {};
		\node [style=none] (40) at (-1, 1.5) {};
		\node [style=none] (41) at (2.25, 0) {};
		\node [style=none] (42) at (-1.25, 0.25) {\tiny $F$};
		\node [style=up label] (44) at (0.75, 1.25) {$\mathcal{C}(B,I)$};
		\node [style=none] (51) at (2.25, -0.5) {};
		\node [style=infpoint,fill=black!10] (52) at (-0.75, -1.25) {$f$};
		\node [style=none] (64) at (3, -0.25) {};
		\node [style=none] (65) at (4.5, -0.25) {};
		\node [style=up label] (89) at (0.75, -1.25) {$\mathcal{C}(A,B)$};
		\node [style=up label] (90) at (4.25, -0.25) {$\mathcal{C}(A,I)$};
		\node [style=small box,fill=black!10] (91) at (2.5, -0.25) {$s_{A,B,B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [fill={black!10}] (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [qWire] (26.center) to (25.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire, in=180, out=0] (40.center) to (41.center);
		\draw [oWire, in=360, out=180] (51.center) to (52);
		\draw [oWire] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opDiscAlg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-2.25, 1.25) {};
		\node [style=none] (33) at (-2.25, -1.25) {};
		\node [style=none] (34) at (1.5, -1.25) {};
		\node [style=none] (35) at (1.5, 1.25) {};
		\node [style=up label] (44) at (-3.75, 0) {$\mathcal{C}_F(A,B)$};
		\node [style=none] (56) at (-1.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (60) at (-2.25, 0) {};
		\node [style=infupground] (61) at (0.25, 0) {};
		\node [style=none] (62) at (-0.75, 1) {};
		\node [style=none] (63) at (1.25, 1) {};
		\node [style=none] (64) at (1.25, -1) {};
		\node [style=none] (65) at (-0.75, -1) {};
		\node [style=none] (66) at (0, 0) {};
		\node [style=none] (67) at (-3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [qWire] (59.center) to (60.center);
		\draw [fill={black!10}] (62.center)
			 to (63.center)
			 to (64.center)
			 to (65.center)
			 to cycle;
		\draw [oWire] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opDiscAlg4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (-4.25, 2) {};
		\node [style=none] (33) at (-4.25, -0.25) {};
		\node [style=none] (34) at (-2, -0.25) {};
		\node [style=none] (35) at (-2, 2) {};
		\node [style=none] (84) at (0.25, 1.5) {};
		\node [style=none] (85) at (0.25, -2.75) {};
		\node [style=none] (86) at (4, -2.75) {};
		\node [style=none] (87) at (4, 1.5) {};
		\node [style=none] (20) at (-4, 1.75) {};
		\node [style=none] (21) at (-2.5, 1.75) {};
		\node [style=none] (22) at (-2.5, 0.25) {};
		\node [style=none] (23) at (-4, 0.25) {};
		\node [style=upgroundsmall] (24) at (-3.25, 1.25) {};
		\node [style=none] (25) at (-3.25, 0.25) {};
		\node [style=none] (26) at (-3.25, 1) {};
		\node [style=right label] (27) at (-3.25, 0.5) {\tiny $B$};
		\node [style=none] (28) at (-2.5, 1) {};
		\node [style=none] (29) at (-2, 1) {};
		\node [style=none] (38) at (-2, 0.75) {};
		\node [style=none] (40) at (-2, 1) {};
		\node [style=none] (41) at (0.5, 0.25) {};
		\node [style=none] (42) at (-2.25, 0) {\tiny $F$};
		\node [style=up label] (44) at (-1, 1) {$\mathcal{C}_F(B,I)$};
		\node [style=none] (45) at (0.5, 1.25) {};
		\node [style=none] (46) at (3.5, 1.25) {};
		\node [style=none] (47) at (3.5, -2.25) {};
		\node [style=none] (48) at (0.5, -2.25) {};
		\node [style=none] (49) at (0.5, 0.25) {};
		\node [style=none] (51) at (0.5, -1) {};
		\node [style=infpoint, fill={black!10}] (52) at (-3, -1.5) {$f$};
		\node [style=epiCopoint] (54) at (2, 0.25) {};
		\node [style=none] (55) at (2, 0) {};
		\node [style=none] (56) at (2, -0.5) {};
		\node [style=right label] (57) at (2, -0.5) {\tiny $B$};
		\node [style=epiBox] (58) at (2, -1) {};
		\node [style=none] (59) at (2, -1) {};
		\node [style=none] (60) at (2, -2.25) {};
		\node [style=none] (61) at (2, -0.75) {};
		\node [style=right label] (63) at (2, -1.5) {\tiny $A$};
		\node [style=none] (64) at (3.5, -0.25) {};
		\node [style=none] (65) at (5.75, -0.25) {};
		\node [style=none] (66) at (1.75, 0.25) {};
		\node [style=none] (67) at (1.75, -1) {};
		\node [style=none] (88) at (3.75, -2.5) {\tiny $F$};
		\node [style=up label] (89) at (-1, -1) {$\mathcal{C}_F(A,B)$};
		\node [style=up label] (90) at (5.5, -0.25) {$\mathcal{C}_F(A,I)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (87.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [fill={black!10}] (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [qWire] (26.center) to (25.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire, in=180, out=0] (40.center) to (41.center);
		\draw [fill={black!10}] (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [oWire, in=360, out=180] (51.center) to (52);
		\draw [qWire, in=90, out=-90, looseness=1.25] (55.center) to (56.center);
		\draw [qWire] (59.center) to (60.center);
		\draw [qWire] (56.center) to (61.center);
		\draw [oWire] (64.center) to (65.center);
		\draw [oWire] (49.center) to (66.center);
		\draw [oWire, in=-180, out=0, looseness=1.25] (51.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opDiscAlg5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (1, 1.5) {};
		\node [style=none] (85) at (1, -2.75) {};
		\node [style=none] (86) at (6.75, -2.75) {};
		\node [style=none] (87) at (6.75, 1.5) {};
		\node [style=none] (20) at (1.25, 1) {};
		\node [style=none] (21) at (2.75, 1) {};
		\node [style=none] (22) at (2.75, -0.5) {};
		\node [style=none] (23) at (1.25, -0.5) {};
		\node [style=upgroundsmall] (24) at (2, 0.5) {};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=none] (26) at (2, 0.25) {};
		\node [style=right label] (27) at (2, -0.25) {\tiny $B$};
		\node [style=none] (40) at (2.75, 0.25) {};
		\node [style=none] (41) at (3.25, 0.25) {};
		\node [style=none] (45) at (3.25, 1.25) {};
		\node [style=none] (46) at (6.25, 1.25) {};
		\node [style=none] (47) at (6.25, -2.25) {};
		\node [style=none] (48) at (3.25, -2.25) {};
		\node [style=none] (49) at (3.25, 0.25) {};
		\node [style=none] (51) at (3.25, -1.25) {};
		\node [style=infpoint, fill={black!10}] (52) at (-1.75, -1.25) {$f$};
		\node [style=epiCopoint] (54) at (4.75, 0.25) {};
		\node [style=none] (55) at (4.75, 0) {};
		\node [style=none] (56) at (4.75, -0.5) {};
		\node [style=right label] (57) at (4.75, -0.5) {\tiny $B$};
		\node [style=epiBox] (58) at (4.75, -1) {};
		\node [style=none] (59) at (4.75, -1) {};
		\node [style=none] (60) at (4.75, -2.25) {};
		\node [style=none] (61) at (4.75, -0.75) {};
		\node [style=right label] (63) at (4.75, -1.5) {\tiny $A$};
		\node [style=none] (64) at (6.25, -0.25) {};
		\node [style=none] (65) at (8.5, -0.25) {};
		\node [style=none] (66) at (4.5, 0.25) {};
		\node [style=none] (67) at (4.5, -1) {};
		\node [style=none] (88) at (6.5, -2.5) {\tiny $F$};
		\node [style=up label] (89) at (-0.25, -1.25) {$\mathcal{C}(A,B)$};
		\node [style=up label] (90) at (8.25, -0.25) {$\mathcal{C}(A,I)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (87.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [fill={black!10}] (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [qWire] (26.center) to (25.center);
		\draw [oWire, in=180, out=0] (40.center) to (41.center);
		\draw [fill={black!10}] (45.center)
			 to (46.center)
			 to (47.center)
			 to (48.center)
			 to cycle;
		\draw [oWire] (51.center) to (52);
		\draw [qWire, in=90, out=-90, looseness=1.25] (55.center) to (56.center);
		\draw [qWire] (59.center) to (60.center);
		\draw [qWire] (56.center) to (61.center);
		\draw [oWire] (64.center) to (65.center);
		\draw [oWire] (49.center) to (66.center);
		\draw [oWire, in=-180, out=0, looseness=1.25] (51.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opDiscAlg6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (0.75, 1) {};
		\node [style=none] (85) at (0.75, -1.25) {};
		\node [style=none] (86) at (5, -1.25) {};
		\node [style=none] (87) at (5, 1) {};
		\node [style=infpoint, fill={black!10}] (52) at (-2, 0) {$f$};
		\node [style=none] (88) at (4.75, -1) {\tiny $F$};
		\node [style=up label] (89) at (-0.5, 0) {$\mathcal{C}(A,B)$};
		\node [style=up label] (90) at (6.5, 0) {$\mathcal{C}(A,I)$};
		\node [style=none] (92) at (3, 0.75) {};
		\node [style=none] (93) at (4.5, 0.75) {};
		\node [style=none] (94) at (4.5, -0.75) {};
		\node [style=none] (95) at (3, -0.75) {};
		\node [style=upgroundsmall] (96) at (3.75, 0.25) {};
		\node [style=none] (97) at (3.75, -0.75) {};
		\node [style=none] (98) at (3.75, 0) {};
		\node [style=right label] (99) at (3.75, -0.5) {\tiny $A$};
		\node [style=none] (100) at (4.5, 0) {};
		\node [style=none] (101) at (6.5, 0) {};
		\node [style=none] (105) at (1.5, 0) {};
		\node [style=infupground] (107) at (1.75, 0) {};
		\node [style=none] (108) at (1, 0.75) {};
		\node [style=none] (109) at (2.5, 0.75) {};
		\node [style=none] (110) at (2.5, -0.75) {};
		\node [style=none] (111) at (1, -0.75) {};
		\node [style=none] (112) at (1.5, 0) {};
		\node [style=none] (113) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (87.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [fill={black!10}] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [qWire] (98.center) to (97.center);
		\draw [oWire] (100.center) to (101.center);
		\draw [fill={black!10}] (108.center)
			 to (109.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [oWire] (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opDiscAlg7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (2.75, 1) {};
		\node [style=none] (115) at (2.75, -1.25) {};
		\node [style=none] (116) at (5, -1.25) {};
		\node [style=none] (117) at (5, 1) {};
		\node [style=none] (84) at (0.25, 1) {};
		\node [style=none] (85) at (0.25, -1.25) {};
		\node [style=none] (86) at (2.5, -1.25) {};
		\node [style=none] (87) at (2.5, 1) {};
		\node [style=infpoint, fill={black!10}] (52) at (-2.5, 0) {$f$};
		\node [style=none] (88) at (2.25, -1) {\tiny $F$};
		\node [style=up label] (89) at (-1, 0) {$\mathcal{C}(A,B)$};
		\node [style=up label] (90) at (6.5, 0) {$\mathcal{C}(A,I)$};
		\node [style=none] (92) at (3, 0.75) {};
		\node [style=none] (93) at (4.5, 0.75) {};
		\node [style=none] (94) at (4.5, -0.75) {};
		\node [style=none] (95) at (3, -0.75) {};
		\node [style=upgroundsmall] (96) at (3.75, 0.25) {};
		\node [style=none] (97) at (3.75, -0.75) {};
		\node [style=none] (98) at (3.75, 0) {};
		\node [style=right label] (99) at (3.75, -0.5) {\tiny $A$};
		\node [style=none] (100) at (4.5, 0) {};
		\node [style=none] (101) at (6.5, 0) {};
		\node [style=none] (105) at (1, 0) {};
		\node [style=infupground] (107) at (1.25, 0) {};
		\node [style=none] (108) at (0.5, 0.75) {};
		\node [style=none] (109) at (2, 0.75) {};
		\node [style=none] (110) at (2, -0.75) {};
		\node [style=none] (111) at (0.5, -0.75) {};
		\node [style=none] (112) at (1, 0) {};
		\node [style=none] (113) at (-2.25, 0) {};
		\node [style=none] (118) at (4.75, -1) {\tiny $F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (117.center)
			 to (114.center)
			 to (115.center)
			 to (116.center)
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (87.center)
			 to (84.center)
			 to (85.center)
			 to (86.center)
			 to cycle;
		\draw [fill={black!10}] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [qWire] (98.center) to (97.center);
		\draw [oWire] (100.center) to (101.center);
		\draw [fill={black!10}] (108.center)
			 to (109.center)
			 to (110.center)
			 to (111.center)
			 to cycle;
		\draw [oWire] (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opDiscAlg8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (2.75, 1) {};
		\node [style=none] (115) at (2.75, -1.25) {};
		\node [style=none] (116) at (5, -1.25) {};
		\node [style=none] (117) at (5, 1) {};
		\node [style=infpoint, fill={black!10}] (52) at (-1.75, 0) {$f$};
		\node [style=up label] (89) at (-0.25, 0) {$\mathcal{C}(A,B)$};
		\node [style=up label] (90) at (6.5, 0) {$\mathcal{C}(A,I)$};
		\node [style=none] (92) at (3, 0.75) {};
		\node [style=none] (93) at (4.5, 0.75) {};
		\node [style=none] (94) at (4.5, -0.75) {};
		\node [style=none] (95) at (3, -0.75) {};
		\node [style=upgroundsmall] (96) at (3.75, 0.25) {};
		\node [style=none] (97) at (3.75, -0.75) {};
		\node [style=none] (98) at (3.75, 0) {};
		\node [style=right label] (99) at (3.75, -0.5) {\tiny $A$};
		\node [style=none] (100) at (4.5, 0) {};
		\node [style=none] (101) at (6.5, 0) {};
		\node [style=none] (105) at (1, 0) {};
		\node [style=infupground] (107) at (1.25, 0) {};
		\node [style=none] (112) at (1, 0) {};
		\node [style=none] (113) at (-1.5, 0) {};
		\node [style=none] (118) at (4.75, -1) {\tiny $F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (117.center)
			 to (114.center)
			 to (115.center)
			 to (116.center)
			 to cycle;
		\draw [fill={black!10}] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [qWire] (98.center) to (97.center);
		\draw [oWire] (100.center) to (101.center);
		\draw [oWire] (112.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opDiscAlg9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (114) at (2.75, 1) {};
		\node [style=none] (115) at (2.75, -1.25) {};
		\node [style=none] (116) at (5, -1.25) {};
		\node [style=none] (117) at (5, 1) {};
		\node [style=up label] (90) at (6.5, 0) {$\mathcal{C}(A,I)$};
		\node [style=none] (92) at (3, 0.75) {};
		\node [style=none] (93) at (4.5, 0.75) {};
		\node [style=none] (94) at (4.5, -0.75) {};
		\node [style=none] (95) at (3, -0.75) {};
		\node [style=upgroundsmall] (96) at (3.75, 0.25) {};
		\node [style=none] (97) at (3.75, -0.75) {};
		\node [style=none] (98) at (3.75, 0) {};
		\node [style=right label] (99) at (3.75, -0.5) {\tiny $A$};
		\node [style=none] (100) at (4.5, 0) {};
		\node [style=none] (101) at (6.5, 0) {};
		\node [style=none] (118) at (4.75, -1) {\tiny $F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (117.center)
			 to (114.center)
			 to (115.center)
			 to (116.center)
			 to cycle;
		\draw [fill={black!10}] (92.center)
			 to (93.center)
			 to (94.center)
			 to (95.center)
			 to cycle;
		\draw [qWire] (98.center) to (97.center);
		\draw [oWire] (100.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opNatTran.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 2) {};
		\node [style=none] (1) at (1.5, -2) {};
		\node [style=none] (2) at (4.5, -2) {};
		\node [style=none] (3) at (4.5, 2) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, -1.5) {};
		\node [style=none] (7) at (3.5, 1.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=up label] (9) at (2, 1) {$t_1$};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (2, 0.5) {.};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2, 0.25) {.};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (2, 0) {.};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=up label] (18) at (2, -1) {$t_n$};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (3, 0) {$f$};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=up label] (23) at (4, 0) {$t$};
		\node [style=small box,fill=black!10] (24) at (6.5, 0) {$\eta_{t}$};
		\node [style=none] (25) at (4.25, -1.75) {\tiny $F$};
		\node [style=up label] (26) at (0.75, 1) {$F(t_1)$};
		\node [style=up label] (27) at (0.75, -1) {$F(t_n)$};
		\node [style=up label] (28) at (5.25, 0) {$F(t)$};
		\node [style=none] (29) at (8, 0) {};
		\node [style=up label] (30) at (7.75, 0) {$G(t)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill={black!10}] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (8.center) to (10.center);
		\draw (17.center) to (19.center);
		\draw (22.center) to (24);
		\draw [oWire] (24) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/opNatTran1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 2) {};
		\node [style=none] (1) at (1.5, -2) {};
		\node [style=none] (2) at (4.5, -2) {};
		\node [style=none] (3) at (4.5, 2) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, -1.5) {};
		\node [style=none] (6) at (3.5, -1.5) {};
		\node [style=none] (7) at (3.5, 1.5) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=up label] (9) at (2, 1) {$t_1$};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (2, 0.5) {.};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (2, 0.25) {.};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (2, 0) {.};
		\node [style=none] (17) at (2.5, -1) {};
		\node [style=up label] (18) at (2, -1) {$t_n$};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (3, 0) {$f$};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=up label] (23) at (4, 0) {$t$};
		\node [style=none] (24) at (5.5, 0) {};
		\node [style=none] (25) at (4.25, -1.75) {\tiny $G$};
		\node [style=up label] (26) at (0.5, 1) {$G(t_1)$};
		\node [style=up label] (27) at (0.5, -1) {$G(t_n)$};
		\node [style=up label] (28) at (5.25, 0) {$G(t)$};
		\node [style=small box,fill=black!10] (31) at (-1, 1) {$\eta_{t_1}$};
		\node [style=none] (32) at (-2.75, 1) {};
		\node [style=up label] (33) at (-2.5, 1) {$F(t_1)$};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=small box,fill=black!10] (35) at (-1, -1) {$\eta_{t_1}$};
		\node [style=none] (36) at (-2.75, -1) {};
		\node [style=up label] (37) at (-2.5, -1) {$F(t_1)$};
		\node [style=none] (38) at (-1, -0.25) {.};
		\node [style=none] (39) at (-1, 0) {.};
		\node [style=none] (40) at (-1, 0.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={red!10}, draw={red!20}] (0.center)
			 to (3.center)
			 to (2.center)
			 to (1.center)
			 to cycle;
		\draw [fill={black!10}] (4.center)
			 to (5.center)
			 to (6.center)
			 to (7.center)
			 to cycle;
		\draw (8.center) to (10.center);
		\draw (17.center) to (19.center);
		\draw (22.center) to (24.center);
		\draw [oWire] (31) to (32.center);
		\draw [oWire] (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadComp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (2, -0.25) {};
		\node [style=none] (6) at (4, -0.25) {};
		\node [style=up label] (7) at (-1, 1.25) {$\mathcal{C}(B,C)$};
		\node [style=up label] (8) at (-1, -1.5) {$\mathcal{C}(A,B)$};
		\node [style=up label] (9) at (4, -0.25) {$\mathcal{C}(A,C)$};
		\node [style=small box, fill={black!10}] (10) at (1.75, -0.25) {$\circ_{A,B,C}$};
		\node [style=infpoint, fill={black!10}] (11) at (-2.75, -1.75) {$f$};
		\node [style=infpoint, fill={black!10}] (12) at (-2.75, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=180, out=0] (2.center) to (1.center);
		\draw [oWire, in=180, out=0] (4.center) to (3.center);
		\draw [oWire] (5.center) to (6.center);
		\draw [oWire] (12) to (4.center);
		\draw [oWire] (11) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadFunctor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1.5, 2) {};
		\node [style=none] (22) at (-1.5, -2) {};
		\node [style=none] (23) at (1.5, -2) {};
		\node [style=none] (24) at (1.5, 2) {};
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=up label] (5) at (-1, 1) {$t_1$};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, 0.5) {.};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-1, 0.25) {.};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, 0) {.};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=up label] (14) at (-1, -1) {$t_n$};
		\node [style=none] (15) at (-2.5, -1) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0, 0) {$f$};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=up label] (19) at (1, 0) {$t$};
		\node [style=none] (20) at (2.5, 0) {};
		\node [style=none] (25) at (1.25, -1.75) {\tiny $F$};
		\node [style=up label] (26) at (-2.25, 1) {$F(t_1)$};
		\node [style=up label] (27) at (-2.25, -1) {$F(t_n)$};
		\node [style=up label] (28) at (2.25, 0) {$F(t)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (21.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (6.center);
		\draw (13.center) to (15.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadFunctor1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-0.5, 3.75) {};
		\node [style=none] (22) at (-0.5, -3.75) {};
		\node [style=none] (23) at (6.5, -3.75) {};
		\node [style=none] (24) at (6.5, 3.75) {};
		\node [style=none] (29) at (0.5, 1.5) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=none] (31) at (1.5, -1.5) {};
		\node [style=none] (32) at (1.5, 1.5) {};
		\node [style=none] (33) at (0.5, 1) {};
		\node [style=up label] (34) at (-1.75, 1) {$F(g_1)$};
		\node [style=none] (35) at (-2, 1) {};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=none] (37) at (0, 0.5) {.};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (0, 0.25) {.};
		\node [style=none] (40) at (0, 0) {};
		\node [style=none] (41) at (0, 0) {.};
		\node [style=none] (42) at (0.5, -1) {};
		\node [style=up label] (43) at (-1.75, -1) {$F(g_m)$};
		\node [style=none] (44) at (-2, -1) {};
		\node [style=none] (45) at (1, 0) {};
		\node [style=none] (46) at (1, 0) {$f'$};
		\node [style=none] (47) at (1.5, 0) {};
		\node [style=none] (48) at (5, 1.75) {};
		\node [style=none] (49) at (5, -1.75) {};
		\node [style=none] (50) at (6, -1.75) {};
		\node [style=none] (51) at (6, 1.75) {};
		\node [style=none] (52) at (5, 1.25) {};
		\node [style=up label] (53) at (-1.75, 3.5) {$F(t_1)$};
		\node [style=none] (54) at (1, 3.5) {};
		\node [style=none] (55) at (4.5, 0.75) {};
		\node [style=none] (56) at (4.5, 0.75) {.};
		\node [style=none] (57) at (4.5, 0.5) {};
		\node [style=none] (58) at (4.5, 0.5) {.};
		\node [style=none] (59) at (5, -1.25) {};
		\node [style=up label] (60) at (-1.75, -3.5) {$F(t_n)$};
		\node [style=none] (61) at (1, -3.5) {};
		\node [style=none] (62) at (5.5, 0) {$f$};
		\node [style=none] (63) at (6, 0) {};
		\node [style=up label] (64) at (7.25, 0) {$F(t)$};
		\node [style=none] (65) at (7.5, 0) {};
		\node [style=none] (66) at (4.5, 1) {};
		\node [style=none] (67) at (4.5, 1) {.};
		\node [style=none] (68) at (5, 0) {};
		\node [style=none] (69) at (4.5, -1) {};
		\node [style=none] (70) at (4.5, -1) {.};
		\node [style=none] (71) at (4.5, -0.75) {};
		\node [style=none] (72) at (4.5, -0.75) {.};
		\node [style=none] (73) at (4.5, -0.5) {};
		\node [style=none] (74) at (4.5, -0.5) {.};
		\node [style=none] (75) at (2.75, 0) {};
		\node [style=none] (76) at (2.75, 0.25) {};
		\node [style=up label] (77) at (2.75, 0) {$t_i$};
		\node [style=none] (78) at (5, 0.25) {};
		\node [style=up label] (79) at (-1.75, 2.5) {$F(t_{i-1})$};
		\node [style=none] (80) at (1, 2.5) {};
		\node [style=none] (81) at (5, -0.25) {};
		\node [style=up label] (82) at (-1.75, -2.5) {$F(t_{i+1})$};
		\node [style=none] (83) at (1, -2.5) {};
		\node [style=none] (84) at (1, -3.5) {};
		\node [style=none] (85) at (-2, -3.5) {};
		\node [style=none] (86) at (1, -2.5) {};
		\node [style=none] (87) at (-2, -2.5) {};
		\node [style=none] (88) at (1, 2.5) {};
		\node [style=none] (89) at (-2, 2.5) {};
		\node [style=none] (90) at (1, 3.5) {};
		\node [style=none] (91) at (-2, 3.5) {};
		\node [style=none] (92) at (0.5, 3) {};
		\node [style=none] (93) at (0.5, 3) {.};
		\node [style=none] (94) at (0.5, 2.75) {};
		\node [style=none] (95) at (0.5, 2.75) {.};
		\node [style=none] (96) at (0.5, 3.25) {};
		\node [style=none] (97) at (0.5, 3.25) {.};
		\node [style=none] (98) at (0.5, -3.25) {};
		\node [style=none] (99) at (0.5, -3.25) {.};
		\node [style=none] (100) at (0.5, -3) {};
		\node [style=none] (101) at (0.5, -3) {.};
		\node [style=none] (102) at (0.5, -2.75) {};
		\node [style=none] (103) at (0.5, -2.75) {.};
		\node [style=none] (108) at (6.25, -3.5) {\tiny $F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (21.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill={black!10}] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw (33.center) to (35.center);
		\draw (42.center) to (44.center);
		\draw [fill={black!10}] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [in=360, out=180] (52.center) to (54.center);
		\draw [in=360, out=180] (59.center) to (61.center);
		\draw (63.center) to (65.center);
		\draw (68.center) to (47.center);
		\draw [in=360, out=180] (78.center) to (80.center);
		\draw [in=360, out=180] (81.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadFunctor2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (3.25, 2) {};
		\node [style=none] (105) at (3.25, -2.25) {};
		\node [style=none] (106) at (5.5, -2.25) {};
		\node [style=none] (107) at (5.5, 2) {};
		\node [style=none] (21) at (-1.5, 1.75) {};
		\node [style=none] (22) at (-1.5, -2) {};
		\node [style=none] (23) at (1, -2) {};
		\node [style=none] (24) at (1, 1.75) {};
		\node [style=none] (25) at (0.75, -1.75) {\tiny $F$};
		\node [style=none] (29) at (-0.5, 1.5) {};
		\node [style=none] (30) at (-0.5, -1.5) {};
		\node [style=none] (31) at (0.5, -1.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (-0.5, 1) {};
		\node [style=up label] (34) at (-2.5, 1) {$F(g_1)$};
		\node [style=none] (35) at (-2.75, 1) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=none] (37) at (-1, 0.5) {.};
		\node [style=none] (38) at (-1, 0.25) {};
		\node [style=none] (39) at (-1, 0.25) {.};
		\node [style=none] (40) at (-1, 0) {};
		\node [style=none] (41) at (-1, 0) {.};
		\node [style=none] (42) at (-0.5, -1) {};
		\node [style=up label] (43) at (-2.5, -1) {$F(g_m)$};
		\node [style=none] (44) at (-2.75, -1) {};
		\node [style=none] (45) at (0, 0) {};
		\node [style=none] (46) at (0, 0) {$f'$};
		\node [style=none] (47) at (0.5, 0) {};
		\node [style=none] (48) at (4, 1.75) {};
		\node [style=none] (49) at (4, -1.75) {};
		\node [style=none] (50) at (5, -1.75) {};
		\node [style=none] (51) at (5, 1.75) {};
		\node [style=none] (52) at (4, 1.25) {};
		\node [style=up label] (53) at (-2.5, 3.5) {$F(t_1)$};
		\node [style=none] (54) at (0, 3.5) {};
		\node [style=none] (55) at (3.5, 0.75) {};
		\node [style=none] (56) at (3.5, 0.75) {.};
		\node [style=none] (57) at (3.5, 0.5) {};
		\node [style=none] (58) at (3.5, 0.5) {.};
		\node [style=none] (59) at (4, -1.25) {};
		\node [style=up label] (60) at (-2.5, -3.5) {$F(t_n)$};
		\node [style=none] (61) at (0, -3.5) {};
		\node [style=none] (62) at (4.5, 0) {$f$};
		\node [style=none] (63) at (5, 0) {};
		\node [style=up label] (64) at (6.25, 0) {$F(t)$};
		\node [style=none] (65) at (6.5, 0) {};
		\node [style=none] (66) at (3.5, 1) {};
		\node [style=none] (67) at (3.5, 1) {.};
		\node [style=none] (68) at (4, 0) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (70) at (3.5, -1) {.};
		\node [style=none] (71) at (3.5, -0.75) {};
		\node [style=none] (72) at (3.5, -0.75) {.};
		\node [style=none] (73) at (3.5, -0.5) {};
		\node [style=none] (74) at (3.5, -0.5) {.};
		\node [style=none] (75) at (1.75, 0) {};
		\node [style=none] (76) at (1.75, 0.25) {};
		\node [style=up label] (77) at (2, 0) {$F(t_i)$};
		\node [style=none] (78) at (4, 0.25) {};
		\node [style=up label] (79) at (-2.5, 2.5) {$F(t_{i-1})$};
		\node [style=none] (80) at (0, 2.5) {};
		\node [style=none] (81) at (4, -0.25) {};
		\node [style=up label] (82) at (-2.5, -2.5) {$F(t_{i+1})$};
		\node [style=none] (83) at (0, -2.5) {};
		\node [style=none] (84) at (0, -3.5) {};
		\node [style=none] (85) at (-2.75, -3.5) {};
		\node [style=none] (86) at (0, -2.5) {};
		\node [style=none] (87) at (-2.75, -2.5) {};
		\node [style=none] (88) at (0, 2.5) {};
		\node [style=none] (89) at (-2.75, 2.5) {};
		\node [style=none] (90) at (0, 3.5) {};
		\node [style=none] (91) at (-2.75, 3.5) {};
		\node [style=none] (92) at (-0.5, 3) {};
		\node [style=none] (93) at (-0.5, 3) {.};
		\node [style=none] (94) at (-0.5, 2.75) {};
		\node [style=none] (95) at (-0.5, 2.75) {.};
		\node [style=none] (96) at (-0.5, 3.25) {};
		\node [style=none] (97) at (-0.5, 3.25) {.};
		\node [style=none] (98) at (-0.5, -3.25) {};
		\node [style=none] (99) at (-0.5, -3.25) {.};
		\node [style=none] (100) at (-0.5, -3) {};
		\node [style=none] (101) at (-0.5, -3) {.};
		\node [style=none] (102) at (-0.5, -2.75) {};
		\node [style=none] (103) at (-0.5, -2.75) {.};
		\node [style=none] (108) at (5.25, -2) {\tiny $F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (104.center)
			 to (107.center)
			 to (106.center)
			 to (105.center)
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (21.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill={black!10}] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw (33.center) to (35.center);
		\draw (42.center) to (44.center);
		\draw [fill={black!10}] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [in=360, out=180] (52.center) to (54.center);
		\draw [in=360, out=180] (59.center) to (61.center);
		\draw (63.center) to (65.center);
		\draw (68.center) to (47.center);
		\draw [in=360, out=180] (78.center) to (80.center);
		\draw [in=360, out=180] (81.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadFunctor_empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1.5, 2) {};
		\node [style=none] (22) at (-1.5, -2) {};
		\node [style=none] (23) at (1.5, -2) {};
		\node [style=none] (24) at (1.5, 2) {};
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=up label] (5) at (-1, 1) {$t_1$};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, 0.5) {.};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-1, 0.25) {.};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, 0) {.};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=up label] (14) at (-1, -1) {$t_n$};
		\node [style=none] (15) at (-2.5, -1) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0, 0) {$f$};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (25) at (1.25, -1.75) {\tiny $F$};
		\node [style=up label] (26) at (-2.25, 1) {$F(t_1)$};
		\node [style=up label] (27) at (-2.25, -1) {$F(t_n)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (21.center)
			 to (24.center)
			 to (23.center)
			 to (22.center)
			 to cycle;
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (6.center);
		\draw (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operad_effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=up label] (5) at (-1.5, 1) {$t_1$};
		\node [style=none] (6) at (-1.75, 1) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, 0.5) {.};
		\node [style=none] (9) at (-1, 0.25) {};
		\node [style=none] (10) at (-1, 0.25) {.};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, 0) {.};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=up label] (14) at (-1.5, -1) {$t_n$};
		\node [style=none] (15) at (-1.75, -1) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0, 0) {$f$};
		\node [style=none] (18) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (6.center);
		\draw (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 3) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (3) at (2.75, 3) {};
		\node [style=none] (4) at (1.75, 2.5) {};
		\node [style=up label] (5) at (0.75, 2.5) {$g_1$};
		\node [style=none] (6) at (0.5, 2.5) {};
		\node [style=none] (7) at (1.25, 2) {};
		\node [style=none] (8) at (1.25, 2) {.};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (1.25, 1.75) {.};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style=none] (12) at (1.25, 1.5) {.};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=up label] (14) at (0.75, 0.5) {$g_m$};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (2.25, 1.5) {};
		\node [style=none] (17) at (2.25, 1.5) {$f'$};
		\node [style=none] (18) at (2.75, 1.5) {};
		\node [style=none] (23) at (6.25, 3.25) {};
		\node [style=none] (24) at (6.25, -0.25) {};
		\node [style=none] (25) at (7.25, -0.25) {};
		\node [style=none] (26) at (7.25, 3.25) {};
		\node [style=none] (27) at (6.25, 2.75) {};
		\node [style=up label] (28) at (0.75, 5) {$t_1$};
		\node [style=none] (29) at (2.25, 5) {};
		\node [style=none] (30) at (5.75, 2.25) {};
		\node [style=none] (31) at (5.75, 2.25) {.};
		\node [style=none] (32) at (5.75, 2) {};
		\node [style=none] (33) at (5.75, 2) {.};
		\node [style=none] (36) at (6.25, 0.25) {};
		\node [style=up label] (37) at (0.75, -2) {$t_n$};
		\node [style=none] (38) at (2.25, -2) {};
		\node [style=none] (39) at (6.75, 1.5) {$f$};
		\node [style=none] (41) at (7.25, 1.5) {};
		\node [style=up label] (42) at (8.25, 1.5) {$t$};
		\node [style=none] (43) at (8.5, 1.5) {};
		\node [style=none] (45) at (5.75, 2.5) {};
		\node [style=none] (46) at (5.75, 2.5) {.};
		\node [style=none] (47) at (6.25, 1.5) {};
		\node [style=none] (48) at (5.75, 0.5) {};
		\node [style=none] (49) at (5.75, 0.5) {.};
		\node [style=none] (50) at (5.75, 0.75) {};
		\node [style=none] (51) at (5.75, 0.75) {.};
		\node [style=none] (52) at (5.75, 1) {};
		\node [style=none] (53) at (5.75, 1) {.};
		\node [style=none] (54) at (4, 1.5) {};
		\node [style=none] (55) at (4, 1.75) {};
		\node [style=up label] (56) at (4, 1.5) {$t_i$};
		\node [style=none] (57) at (6.25, 1.75) {};
		\node [style=up label] (58) at (0.75, 4) {$t_{i-1}$};
		\node [style=none] (59) at (2.25, 4) {};
		\node [style=none] (60) at (6.25, 1.25) {};
		\node [style=up label] (61) at (0.75, -1) {$t_{i+1}$};
		\node [style=none] (62) at (2.25, -1) {};
		\node [style=none] (63) at (2.25, -2) {};
		\node [style=none] (64) at (0.5, -2) {};
		\node [style=none] (65) at (2.25, -1) {};
		\node [style=none] (66) at (0.5, -1) {};
		\node [style=none] (67) at (2.25, 4) {};
		\node [style=none] (68) at (0.5, 4) {};
		\node [style=none] (69) at (2.25, 5) {};
		\node [style=none] (70) at (0.5, 5) {};
		\node [style=none] (71) at (1.75, 4.5) {};
		\node [style=none] (72) at (1.75, 4.5) {.};
		\node [style=none] (73) at (1.75, 4.25) {};
		\node [style=none] (74) at (1.75, 4.25) {.};
		\node [style=none] (75) at (1.75, 4.75) {};
		\node [style=none] (76) at (1.75, 4.75) {.};
		\node [style=none] (77) at (1.75, -1.75) {};
		\node [style=none] (78) at (1.75, -1.75) {.};
		\node [style=none] (79) at (1.75, -1.5) {};
		\node [style=none] (80) at (1.75, -1.5) {.};
		\node [style=none] (81) at (1.75, -1.25) {};
		\node [style=none] (82) at (1.75, -1.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (6.center);
		\draw (13.center) to (15.center);
		\draw [fill={black!10}] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [in=360, out=180] (27.center) to (29.center);
		\draw [in=360, out=180] (36.center) to (38.center);
		\draw (41.center) to (43.center);
		\draw (47.center) to (18.center);
		\draw [in=360, out=180] (57.center) to (59.center);
		\draw [in=360, out=180] (60.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (3, 1.75) {};
		\node [style=none] (54) at (5.25, 1.75) {};
		\node [style=none] (55) at (3, -1.75) {};
		\node [style=none] (56) at (5.25, -1.75) {};
		\node [style=epiBoxWide] (57) at (4, -1) {};
		\node [style=epiBoxWide] (58) at (3.75, 0) {};
		\node [style=epiBox] (59) at (4.75, 1) {};
		\node [style=none] (60) at (3.75, -1.25) {};
		\node [style=none] (61) at (4.25, -1.25) {};
		\node [style=none] (62) at (3.75, -1.75) {};
		\node [style=none] (63) at (4.25, -1.75) {};
		\node [style=none] (64) at (3.75, -0.75) {};
		\node [style=none] (65) at (4, -0.75) {};
		\node [style=none] (66) at (4.25, -1) {};
		\node [style=none] (67) at (3.5, -0.25) {};
		\node [style=none] (68) at (4, -0.25) {};
		\node [style=none] (69) at (3.75, 0.25) {};
		\node [style=none] (70) at (3.75, 1.75) {};
		\node [style=none] (71) at (4.75, 0.75) {};
		\node [style=none] (72) at (4.75, 1.25) {};
		\node [style=none] (73) at (4.75, 1.75) {};
		\node [style=none] (74) at (3, -1.25) {};
		\node [style=none] (75) at (1.5, -1.25) {};
		\node [style=none] (76) at (3, 0) {};
		\node [style=none] (77) at (1.5, 0) {};
		\node [style=none] (78) at (3, 1.25) {};
		\node [style=none] (79) at (1.5, 1.25) {};
		\node [style=none] (80) at (5.25, 0) {};
		\node [style=none] (81) at (6.5, 0) {};
		\node [style=none] (82) at (3.75, -1) {};
		\node [style=none] (83) at (3.5, 0) {};
		\node [style=none] (84) at (4.5, 1) {};
		\node [style=none] (95) at (1.75, -1) {\scalebox{0.3}{\tikzfig{figures/box2to3}}};
		\node [style=none] (96) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (97) at (1.75, 1.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (98) at (6.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (99) at (-9.5, 0.75) {};
		\node [style=none] (100) at (-6.5, 0.75) {};
		\node [style=none] (101) at (-9.5, -2) {};
		\node [style=none] (102) at (-6.5, -2) {};
		\node [style=epiBoxWide] (103) at (-8, -1.25) {};
		\node [style=epiBoxWide] (104) at (-8.25, 0) {};
		\node [style=none] (105) at (-8.5, -0.25) {};
		\node [style=none] (106) at (-8, -0.25) {};
		\node [style=none] (107) at (-8.25, -1) {};
		\node [style=none] (108) at (-8, -1) {};
		\node [style=none] (109) at (-8.25, 0.25) {};
		\node [style=none] (110) at (-8.25, 0.75) {};
		\node [style=none] (111) at (-7.75, -1) {};
		\node [style=none] (112) at (-7.25, 0.75) {};
		\node [style=none] (113) at (-8.25, -1.5) {};
		\node [style=none] (114) at (-8.25, -2) {};
		\node [style=none] (115) at (-7.75, -1.5) {};
		\node [style=none] (116) at (-7.75, -2) {};
		\node [style=none] (117) at (-9.5, -1.5) {};
		\node [style=none] (118) at (-10.75, -1.5) {};
		\node [style=none] (119) at (-9.5, 0.25) {};
		\node [style=none] (120) at (-10.75, 0.25) {};
		\node [style=none] (121) at (-8.25, -1.25) {};
		\node [style=none] (122) at (-8.5, 0) {};
		\node [style=none] (123) at (-6.5, -0.25) {};
		\node [style=none] (124) at (-5.5, -0.25) {};
		\node [style=none] (125) at (-10.5, -1.25) {\scalebox{0.3}{\tikzfig{figures/box2to3}}};
		\node [style=none] (126) at (-10.5, 0.5) {};
		\node [style=none] (127) at (-10.5, 0.5) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (128) at (-5.5, 0) {};
		\node [style=none] (129) at (-5.5, 0) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (130) at (-4.5, 2) {};
		\node [style=none] (131) at (-4.5, -0.75) {};
		\node [style=none] (132) at (-2.25, -0.75) {};
		\node [style=none] (133) at (-2.25, 2) {};
		\node [style=epiBoxWide] (134) at (-3.5, 0) {};
		\node [style=epiBox] (135) at (-2.75, 1.25) {};
		\node [style=none] (136) at (-3.75, 0.25) {};
		\node [style=none] (137) at (-4, 2) {};
		\node [style=none] (138) at (-3.25, 0.25) {};
		\node [style=none] (139) at (-2.75, 1) {};
		\node [style=none] (140) at (-2.75, 1.5) {};
		\node [style=none] (141) at (-2.75, 2) {};
		\node [style=none] (142) at (-3.75, -0.25) {};
		\node [style=none] (143) at (-3.75, -0.75) {};
		\node [style=none] (144) at (-3.25, -0.25) {};
		\node [style=none] (145) at (-3.25, -0.75) {};
		\node [style=none] (146) at (-4.5, 1.5) {};
		\node [style=none] (147) at (-10.75, 1.5) {};
		\node [style=none] (148) at (-4.5, -0.25) {};
		\node [style=none] (149) at (-5.5, -0.25) {};
		\node [style=none] (150) at (-2.25, 0.75) {};
		\node [style=none] (151) at (-1, 0.75) {};
		\node [style=none] (152) at (-3.75, 0) {};
		\node [style=none] (153) at (-3, 1.25) {};
		\node [style=none] (155) at (-10.5, 1.75) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (156) at (-1.25, 1) {};
		\node [style=none] (157) at (-1.25, 1) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (160) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (53.center)
			 to (54.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [qWire] (60.center) to (62.center);
		\draw [qWire] (61.center) to (63.center);
		\draw [qWire, in=-90, out=90] (64.center) to (67.center);
		\draw [qWire] (65.center) to (68.center);
		\draw [qWire] (69.center) to (70.center);
		\draw [qWire, in=-90, out=75, looseness=1.50] (66.center) to (71.center);
		\draw [qWire] (72.center) to (73.center);
		\draw [oWire] (75.center) to (74.center);
		\draw [oWire] (77.center) to (76.center);
		\draw [oWire, in=180, out=0] (79.center) to (78.center);
		\draw [oWire] (80.center) to (81.center);
		\draw [oWire, in=180, out=0] (74.center) to (82.center);
		\draw [oWire, in=-180, out=0] (76.center) to (83.center);
		\draw [oWire, in=-180, out=0, looseness=0.75] (78.center) to (84.center);
		\draw [fill={black!10}] (99.center)
			 to (100.center)
			 to (102.center)
			 to (101.center)
			 to cycle;
		\draw [qWire, in=90, out=-90, looseness=0.75] (105.center) to (107.center);
		\draw [qWire, in=90, out=-90] (106.center) to (108.center);
		\draw [qWire] (110.center) to (109.center);
		\draw [qWire, in=-90, out=90] (111.center) to (112.center);
		\draw [qWire] (113.center) to (114.center);
		\draw [qWire] (115.center) to (116.center);
		\draw [oWire] (118.center) to (117.center);
		\draw [oWire] (120.center) to (119.center);
		\draw [oWire, in=180, out=0, looseness=1.25] (117.center) to (121.center);
		\draw [oWire, in=180, out=0] (119.center) to (122.center);
		\draw [oWire] (123.center) to (124.center);
		\draw [fill={black!10}] (130.center)
			 to (133.center)
			 to (132.center)
			 to (131.center)
			 to cycle;
		\draw [qWire, in=270, out=90, looseness=1.75] (136.center) to (137.center);
		\draw [qWire, in=-90, out=90] (138.center) to (139.center);
		\draw [qWire, in=270, out=90, looseness=1.25] (140.center) to (141.center);
		\draw [qWire] (142.center) to (143.center);
		\draw [qWire] (144.center) to (145.center);
		\draw [oWire] (147.center) to (146.center);
		\draw [oWire] (149.center) to (148.center);
		\draw [oWire] (150.center) to (151.center);
		\draw [oWire, in=180, out=0] (148.center) to (152.center);
		\draw [oWire, in=180, out=0, looseness=0.75] (146.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadexample_poly1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (-1, 1.25) {};
		\node [style=none] (100) at (2, 1.25) {};
		\node [style=none] (101) at (-1, -1.5) {};
		\node [style=none] (102) at (2, -1.5) {};
		\node [style=epiBoxWide] (103) at (0.5, -0.75) {};
		\node [style=epiBoxWide] (104) at (0.25, 0.5) {};
		\node [style=none] (105) at (0, 0.25) {};
		\node [style=none] (106) at (0.5, 0.25) {};
		\node [style=none] (107) at (0.25, -0.5) {};
		\node [style=none] (108) at (0.5, -0.5) {};
		\node [style=none] (109) at (0.25, 0.75) {};
		\node [style=none] (110) at (0.25, 1.25) {};
		\node [style=none] (111) at (0.75, -0.5) {};
		\node [style=none] (112) at (1.25, 1.25) {};
		\node [style=none] (113) at (0.25, -1) {};
		\node [style=none] (114) at (0.25, -1.5) {};
		\node [style=none] (115) at (0.75, -1) {};
		\node [style=none] (116) at (0.75, -1.5) {};
		\node [style=none] (117) at (-1, -1) {};
		\node [style=none] (118) at (-2.25, -1) {};
		\node [style=none] (119) at (-1, 0.75) {};
		\node [style=none] (120) at (-2.25, 0.75) {};
		\node [style=none] (121) at (0.25, -0.75) {};
		\node [style=none] (122) at (0, 0.5) {};
		\node [style=none] (123) at (2, 0.25) {};
		\node [style=none] (124) at (3, 0.25) {};
		\node [style=none] (125) at (-2, -0.75) {\scalebox{0.3}{\tikzfig{figures/box2to3}}};
		\node [style=none] (126) at (-2, 1) {};
		\node [style=none] (127) at (-2, 1) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (128) at (3, 0.5) {};
		\node [style=none] (129) at (3, 0.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (148) at (4, 0.25) {};
		\node [style=none] (149) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (99.center)
			 to (100.center)
			 to (102.center)
			 to (101.center)
			 to cycle;
		\draw [qWire, in=90, out=-90, looseness=0.75] (105.center) to (107.center);
		\draw [qWire, in=90, out=-90] (106.center) to (108.center);
		\draw [qWire] (110.center) to (109.center);
		\draw [qWire, in=-90, out=90] (111.center) to (112.center);
		\draw [qWire] (113.center) to (114.center);
		\draw [qWire] (115.center) to (116.center);
		\draw [oWire] (118.center) to (117.center);
		\draw [oWire] (120.center) to (119.center);
		\draw [oWire, in=180, out=0, looseness=1.25] (117.center) to (121.center);
		\draw [oWire, in=180, out=0] (119.center) to (122.center);
		\draw [oWire] (123.center) to (124.center);
		\draw [oWire] (149.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadexample_poly2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (-1, 1.25) {};
		\node [style=none] (100) at (2, 1.25) {};
		\node [style=none] (101) at (-1, -1.5) {};
		\node [style=none] (102) at (2, -1.5) {};
		\node [style=epiBoxWide] (103) at (0.5, -0.75) {};
		\node [style=epiBoxWide] (104) at (0.25, 0.5) {};
		\node [style=none] (105) at (0, 0.25) {};
		\node [style=none] (106) at (0.5, 0.25) {};
		\node [style=none] (107) at (-0.25, -1.5) {};
		\node [style=none] (108) at (0.5, -0.5) {};
		\node [style=none] (109) at (0.25, 0.75) {};
		\node [style=none] (110) at (0.25, 1.25) {};
		\node [style=none] (111) at (0.75, -0.5) {};
		\node [style=none] (112) at (1.25, 1.25) {};
		\node [style=none] (113) at (0.25, -1) {};
		\node [style=none] (114) at (0.25, -1.5) {};
		\node [style=none] (115) at (0.75, -1) {};
		\node [style=none] (116) at (0.75, -1.5) {};
		\node [style=none] (117) at (-1, -1) {};
		\node [style=none] (118) at (-2.25, -1) {};
		\node [style=none] (119) at (-1, 0.75) {};
		\node [style=none] (120) at (-2.25, 0.75) {};
		\node [style=none] (121) at (0.25, -0.75) {};
		\node [style=none] (122) at (0, 0.5) {};
		\node [style=none] (123) at (2, 0.25) {};
		\node [style=none] (124) at (3, 0.25) {};
		\node [style=none] (125) at (-2, -0.75) {\scalebox{0.3}{\tikzfig{figures/box2to3}}};
		\node [style=none] (126) at (-2, 1) {};
		\node [style=none] (127) at (-2, 1) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (128) at (3, 0.5) {};
		\node [style=none] (129) at (3, 0.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (148) at (4, 0.25) {};
		\node [style=none] (149) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (99.center)
			 to (100.center)
			 to (102.center)
			 to (101.center)
			 to cycle;
		\draw [qWire, in=90, out=-90, looseness=0.75] (105.center) to (107.center);
		\draw [qWire, in=90, out=-90] (106.center) to (108.center);
		\draw [qWire] (110.center) to (109.center);
		\draw [qWire, in=-90, out=90] (111.center) to (112.center);
		\draw [qWire] (113.center) to (114.center);
		\draw [qWire] (115.center) to (116.center);
		\draw [oWire] (118.center) to (117.center);
		\draw [oWire] (120.center) to (119.center);
		\draw [oWire, in=180, out=0, looseness=1.25] (117.center) to (121.center);
		\draw [oWire, in=180, out=0] (119.center) to (122.center);
		\draw [oWire] (123.center) to (124.center);
		\draw [oWire] (149.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadexamplealgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (-2.75, 2.5) {};
		\node [style=none] (42) at (-2.75, -2.5) {};
		\node [style=none] (43) at (2.5, -2.5) {};
		\node [style=none] (44) at (2.5, 2.5) {};
		\node [style=epiPointWide] (0) at (-0.25, -1.25) {};
		\node [style=epiBoxWide] (1) at (0.75, 0) {};
		\node [style=epiCopoint] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (0.25, -2.25) {};
		\node [style=none] (9) at (-0.25, 2.25) {};
		\node [style=epiBoxWide] (10) at (0.25, 1.25) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (0.75, 2.25) {};
		\node [style=none] (15) at (0.5, 1.5) {};
		\node [style=none] (16) at (-1.75, 2.25) {};
		\node [style=none] (17) at (-1.75, -2.25) {};
		\node [style=none] (18) at (1.5, -2.25) {};
		\node [style=none] (19) at (1.5, 2.25) {};
		\node [style=none] (20) at (-1.75, -1.5) {};
		\node [style=none] (21) at (-1.75, 1.5) {};
		\node [style=none] (22) at (-1.75, 0.5) {};
		\node [style=none] (23) at (-1.75, -0.5) {};
		\node [style=infpoint,fill=black!10] (24) at (-3.25, 2.25) {$g$};
		\node [style=infpoint,fill=black!10] (25) at (-3.25, 0.75) {$e$};
		\node [style=infpoint,fill=black!10] (26) at (-3.25, -0.75) {$f$};
		\node [style=infpoint,fill=black!10] (27) at (-3.25, -2.25) {$s$};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (3, 0) {};
		\node [style=right label] (30) at (0.5, -1.25) {\tiny $A$};
		\node [style=right label] (31) at (0.25, -0.75) {\tiny $A$};
		\node [style=right label] (32) at (0.5, 0.75) {\tiny $B$};
		\node [style=right label] (33) at (-0.75, 0) {\tiny $B$};
		\node [style=right label] (34) at (0, 2) {\tiny $A$};
		\node [style=right label] (35) at (0.75, 2) {\tiny $C$};
		\node [style=none] (36) at (-2.25, -1.5) {\scalebox{0.3}{\tikzfig{figures/Op1}}};
		\node [style=none] (37) at (-2.25, -0.25) {\scalebox{0.3}{\tikzfig{figures/Op2}}};
		\node [style=none] (38) at (-2.25, 0.75) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
		\node [style=none] (39) at (-2.25, 2.25) {\scalebox{0.3}{\tikzfig{figures/Op4}}};
		\node [style=none] (40) at (2, 0.25) {\scalebox{0.3}{\tikzfig{figures/Op5}}};
		\node [style=none] (45) at (2.25, -2.25) {\tiny$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}] (41.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [fill={black!10}] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (5.center) to (6.center);
		\draw [qWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=270, out=90] (12.center) to (11.center);
		\draw [qWire, in=270, out=90] (13.center) to (9.center);
		\draw [qWire, in=-90, out=90] (15.center) to (14.center);
		\draw [oWire, in=180, out=0] (24) to (21.center);
		\draw [oWire, in=180, out=0] (25) to (22.center);
		\draw [oWire, in=180, out=0] (26) to (23.center);
		\draw [oWire, in=180, out=0] (27) to (20.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire, in=180, out=0] (21.center) to (10);
		\draw [oWire, in=180, out=0] (22.center) to (2);
		\draw [oWire, in=-180, out=0] (23.center) to (1);
		\draw [oWire, in=180, out=0] (20.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadexamplediagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (2, 0.25) {};
		\node [style=none] (47) at (1, 0.25) {};
		\node [style=none] (48) at (0.5, -0.75) {};
		\node [style=none] (49) at (2.5, -0.75) {};
		\node [style=none] (50) at (2, -0.75) {};
		\node [style=none] (51) at (1, -0.75) {};
		\node [style=none] (52) at (0, -2.25) {};
		\node [style=none] (53) at (1, -4) {};
		\node [style=none] (60) at (1.5, -0.25) {$f$};
		\node [style=right label] (61) at (1, -4.5) {$A$};
		\node [style=right label] (62) at (0.25, -1.5) {$A$};
		\node [style=none] (66) at (-0.75, 0.5) {};
		\node [style=none] (67) at (-1.5, 1.75) {};
		\node [style=none] (68) at (-2.25, 0.5) {};
		\node [style=none] (69) at (-1.5, 0.5) {};
		\node [style=none] (70) at (0.75, -2.25) {};
		\node [style=none] (71) at (-1.75, -2.25) {};
		\node [style=none] (72) at (-0.5, -3.5) {};
		\node [style=none] (73) at (-1, -2.25) {};
		\node [style=none] (74) at (2.5, 2.75) {};
		\node [style=none] (75) at (0.5, 2.75) {};
		\node [style=none] (76) at (1, 1.75) {};
		\node [style=none] (77) at (2, 1.75) {};
		\node [style=right label] (78) at (2.5, 4.25) {$C$};
		\node [style=none] (79) at (2, 2.75) {};
		\node [style=none] (80) at (2.5, 3.75) {};
		\node [style=right label] (81) at (1.5, 1) {$B$};
		\node [style=none] (82) at (1.5, 1) {};
		\node [style=none] (83) at (1.5, 1.75) {};
		\node [style=none] (84) at (-1.5, 1) {$e$};
		\node [style=none] (85) at (1.5, 2.25) {$g$};
		\node [style=none] (86) at (-0.5, -2.75) {$s$};
		\node [style=right label] (87) at (-1.5, -0.25) {$B$};
		\node [style=none] (88) at (3.25, 3.75) {};
		\node [style=none] (89) at (-2.75, 3.75) {};
		\node [style=none] (90) at (-2.75, -4) {};
		\node [style=none] (91) at (3.25, -4) {};
		\node [style=none] (93) at (2.5, 4.25) {};
		\node [style=none] (95) at (1, -4.5) {};
		\node [style=none] (96) at (1.5, 0.25) {};
		\node [style=right label] (97) at (0.5, 4.25) {$A$};
		\node [style=none] (101) at (1, 2.75) {};
		\node [style=none] (102) at (0.5, 3.75) {};
		\node [style=none] (103) at (0.5, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw [qWire, in=90, out=-90] (50.center) to (53.center);
		\draw [qWire, in=75, out=-90] (51.center) to (52.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw [qWire, in=-90, out=90] (73.center) to (69.center);
		\draw [qWire, in=90, out=-90] (80.center) to (79.center);
		\draw [qWire] (83.center) to (82.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (74.center);
		\draw [thick gray dashed edge] (90.center)
			 to (89.center)
			 to (88.center)
			 to (91.center)
			 to cycle;
		\draw [qWire] (93.center) to (80.center);
		\draw [qWire] (82.center) to (96.center);
		\draw [qWire] (53.center) to (95.center);
		\draw [qWire, in=90, out=-90] (102.center) to (101.center);
		\draw [qWire] (103.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadfunctor_compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (80) at (4.25, 2.5) {};
		\node [style=none] (81) at (4.25, -2.5) {};
		\node [style=none] (82) at (8.75, -2.5) {};
		\node [style=none] (83) at (8.75, 2.5) {};
		\node [style=none] (102) at (8.5, -2.25) {\tiny $G$};
		\node [style=none] (103) at (5, 2) {};
		\node [style=none] (104) at (5, -2) {};
		\node [style=none] (105) at (8, -2) {};
		\node [style=none] (106) at (8, 2) {};
		\node [style=none] (107) at (6, 1.5) {};
		\node [style=none] (108) at (6, -1.5) {};
		\node [style=none] (109) at (7, -1.5) {};
		\node [style=none] (110) at (7, 1.5) {};
		\node [style=none] (111) at (6, 1) {};
		\node [style=up label] (112) at (5.5, 1) {$t_1$};
		\node [style=none] (113) at (2.5, 1) {};
		\node [style=none] (114) at (5.5, 0.5) {};
		\node [style=none] (115) at (5.5, 0.5) {.};
		\node [style=none] (116) at (5.5, 0.25) {};
		\node [style=none] (117) at (5.5, 0.25) {.};
		\node [style=none] (118) at (5.5, 0) {};
		\node [style=none] (119) at (5.5, 0) {.};
		\node [style=none] (120) at (6, -1) {};
		\node [style=up label] (121) at (5.5, -1) {$t_n$};
		\node [style=none] (122) at (2.5, -1) {};
		\node [style=none] (123) at (6.5, 0) {};
		\node [style=none] (124) at (6.5, 0) {$f$};
		\node [style=none] (125) at (7, 0) {};
		\node [style=none] (126) at (7.75, -1.75) {\tiny $F$};
		\node [style=up label] (127) at (2.75, 1) {$GF(t_1)$};
		\node [style=up label] (128) at (2.75, -1) {$GF(t_n)$};
		\node [style=none] (129) at (7, 0) {};
		\node [style=up label] (130) at (7.5, 0) {$t$};
		\node [style=none] (131) at (10, 0) {};
		\node [style=up label] (132) at (10.25, 0) {$GF(t)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={red!10}, draw={red!20}] (80.center)
			 to (83.center)
			 to (82.center)
			 to (81.center)
			 to cycle;
		\draw [fill={blue!10}, draw={blue!20}] (103.center) to (106.center);
		\draw [fill={blue!10}, draw={blue!20}, in=90, out=-90] (106.center) to (105.center);
		\draw [fill={blue!10}, draw={blue!20}] (105.center) to (104.center);
		\draw [fill={blue!10}, draw={blue!20}] (104.center) to (103.center);
		\draw [fill={black!10}] (107.center) to (108.center);
		\draw [fill={black!10}] (108.center) to (109.center);
		\draw [fill={black!10}] (109.center) to (110.center);
		\draw [fill={black!10}] (110.center) to (107.center);
		\draw (111.center) to (113.center);
		\draw (120.center) to (122.center);
		\draw (129.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadicdisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (0.25, 1) {};
		\node [style=none] (32) at (2.5, 1) {};
		\node [style=none] (33) at (2.5, -1) {};
		\node [style=none] (34) at (0.25, -1) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (35) at (1.25, 0) {};
		\node [style=none] (36) at (-0.75, 0) {};
		\node [style=infupground] (37) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [oWire] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadicdisc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.25, 1) {};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=none] (22) at (1.25, -0.5) {};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=upgroundsmall] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0.5, 0.25) {};
		\node [style=right label] (27) at (0.5, -0.25) {\tiny $B$};
		\node [style=none] (28) at (1.25, 0.25) {};
		\node [style=none] (29) at (2.75, 0.25) {};
		\node [style=none] (30) at (2, 0.5) {};
		\node [style=none] (31) at (2, 0.5) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [qWire] (26.center) to (25.center);
		\draw [oWire] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadicdisc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1.25, 1.25) {};
		\node [style=none] (18) at (-1.25, 1.25) {};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=none] (46) at (-0.75, 0.75) {};
		\node [style=none] (47) at (0.75, 0.75) {};
		\node [style=none] (48) at (0.75, -0.75) {};
		\node [style=none] (49) at (-0.75, -0.75) {};
		\node [style=upgroundsmall] (50) at (0, 0.25) {};
		\node [style=none] (51) at (0, -0.75) {};
		\node [style=none] (52) at (0, 0) {};
		\node [style=right label] (53) at (0, -0.5) {\tiny $B$};
		\node [style=none] (54) at (0.75, 0) {};
		\node [style=none] (55) at (2.25, 0) {};
		\node [style=none] (56) at (1.5, 0.25) {};
		\node [style=none] (57) at (2, 0.25) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (20.center)
			 to (17.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [fill={black!10}] (46.center)
			 to (47.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [qWire] (52.center) to (51.center);
		\draw [oWire] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadicdisccondition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (6.25, 0.25) {};
		\node [style=none] (79) at (9.25, 0.25) {};
		\node [style=none] (80) at (9.25, -1.25) {};
		\node [style=none] (81) at (6.25, -1.25) {};
		\node [style=upgroundsmall] (82) at (7, -0.25) {};
		\node [style=none] (83) at (7, -1.25) {};
		\node [style=none] (84) at (7, -0.5) {};
		\node [style=none] (86) at (9.25, -0.5) {};
		\node [style=none] (87) at (10.5, -0.5) {};
		\node [style=none] (97) at (4.5, -0.5) {};
		\node [style=infupground] (104) at (4.75, -0.5) {};
		\node [style=none] (106) at (4, 0.25) {};
		\node [style=none] (107) at (5.5, 0.25) {};
		\node [style=none] (108) at (5.5, -1.25) {};
		\node [style=none] (109) at (4, -1.25) {};
		\node [style=none] (110) at (4.5, -0.5) {};
		\node [style=none] (111) at (3, -0.5) {};
		\node [style=upgroundsmall] (112) at (8.5, -0.25) {};
		\node [style=none] (113) at (8.5, -1.25) {};
		\node [style=none] (114) at (8.5, -0.5) {};
		\node [style=none] (117) at (7.75, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [qWire, in=90, out=-90] (84.center) to (83.center);
		\draw [oWire] (86.center) to (87.center);
		\draw [fill={black!10}] (106.center)
			 to (107.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [oWire] (110.center) to (111.center);
		\draw [qWire, in=90, out=-90] (114.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=up label] (3) at (-1, 0) {$t$};
		\node [style=up label] (4) at (1, 0) {$t$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [thick gray dashed edge] (7.center)
			 to (6.center)
			 to (5.center)
			 to (8.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadoperation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 3) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (-6, 3) {};
		\node [style=none] (4) at (-7, 2.5) {};
		\node [style=up label] (5) at (-8, 2.5) {$t_1$};
		\node [style=none] (6) at (-8.25, 2.5) {};
		\node [style=none] (7) at (-7.5, 2) {};
		\node [style=none] (8) at (-7.5, 2) {.};
		\node [style=none] (9) at (-7.5, 1.75) {};
		\node [style=none] (10) at (-7.5, 1.75) {.};
		\node [style=none] (11) at (-7.5, 1.5) {};
		\node [style=none] (12) at (-7.5, 1.5) {.};
		\node [style=none] (13) at (-7, 0.5) {};
		\node [style=up label] (14) at (-8, 0.5) {$t_n$};
		\node [style=none] (15) at (-8.25, 0.5) {};
		\node [style=none] (16) at (-6.5, 1.5) {};
		\node [style=none] (17) at (-6.5, 1.5) {$f$};
		\node [style=none] (18) at (-6, 1.5) {};
		\node [style=up label] (19) at (-5, 1.5) {$t$};
		\node [style=none] (20) at (-4.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (6.center);
		\draw (13.center) to (15.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parComp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -1) {};
		\node [style=small box] (6) at (0, 0) {$f$};
		\node [style=right label] (16) at (0, -1) {$A$};
		\node [style=none] (17) at (0, 1) {};
		\node [style=right label] (18) at (0, 1) {$B$};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=small box] (20) at (1.5, 0) {$h$};
		\node [style=right label] (21) at (1.5, -1) {$C$};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=right label] (23) at (1.5, 1) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (6);
		\draw [qWire] (17.center) to (6);
		\draw [qWire] (19.center) to (20);
		\draw [qWire] (22.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parCompn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2.5, 2.5) {};
		\node [style=none] (32) at (-2.5, -2.5) {};
		\node [style=none] (33) at (2.5, -2.5) {};
		\node [style=none] (34) at (2.5, 2.5) {};
		\node [style=none] (39) at (-1.5, 2) {};
		\node [style=none] (40) at (-1.5, -2) {};
		\node [style=none] (41) at (1.5, -2) {};
		\node [style=none] (42) at (1.5, 2) {};
		\node [style=epiBox] (4) at (-0.75, 0) {};
		\node [style=epiBox] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.75, -2) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=right label] (14) at (-0.75, -1) {\tiny $A$};
		\node [style=right label] (15) at (-0.75, 1) {\tiny $B$};
		\node [style=right label] (16) at (0.75, -1) {\tiny $A'$};
		\node [style=right label] (17) at (0.75, 1) {\tiny $B'$};
		\node [style=none] (18) at (-1.5, 1) {};
		\node [style=none] (19) at (-4.75, 1) {};
		\node [style=none] (20) at (-1.5, -1) {};
		\node [style=none] (21) at (-4.75, -1) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (5, 0) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (-2.5, 1.25) {};
		\node [style=none] (27) at (-2, 1.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (28) at (-2, -0.75) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (29) at (2, 0.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (35) at (2.25, -2.25) {\tiny $F$};
		\node [style=up label] (36) at (-4.5, 1) {$\mathcal{C}_F(A',B')$};
		\node [style=up label] (37) at (-4.5, -1) {$\mathcal{C}_F(A,B)$};
		\node [style=up label] (38) at (5, 0) {$\mathcal{C}_F(A\otimes A',B\otimes B')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (34.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to cycle;
		\draw [fill={black!10}] (41.center)
			 to (42.center)
			 to (39.center)
			 to (40.center)
			 to cycle;
		\draw [qWire] (6.center) to (7.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [oWire] (19.center) to (18.center);
		\draw [oWire] (21.center) to (20.center);
		\draw [oWire] (22.center) to (23.center);
		\draw [oWire, in=165, out=0, looseness=0.50] (20.center) to (24.center);
		\draw [oWire, in=180, out=0, looseness=0.50] (18.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parCompn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-3.5, 0.75) {};
		\node [style=none] (21) at (-3.5, -1) {};
		\node [style=none] (23) at (4.5, 0) {};
		\node [style=up label] (36) at (-3.25, 0.75) {$\mathcal{C}_F(A',B')$};
		\node [style=up label] (37) at (-3.25, -1.25) {$\mathcal{C}_F(A,B)$};
		\node [style=up label] (38) at (4.5, 0) {$\mathcal{C}_F(A\otimes A',B\otimes B')$};
		\node [circuit ee IEC, bulb, fill={black!10}] (39) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=105, out=0, looseness=0.75] (19.center) to (39);
		\draw [oWire, in=-105, out=0, looseness=0.75] (21.center) to (39);
		\draw [oWire] (39) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (4) at (-0.75, 0) {};
		\node [style=epiBox] (5) at (0.75, 0) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=right label] (14) at (-0.75, -0.75) {\tiny $A$};
		\node [style=right label] (15) at (-0.75, 0.75) {\tiny $B$};
		\node [style=right label] (16) at (0.75, -0.75) {\tiny $A'$};
		\node [style=right label] (17) at (0.75, 0.5) {\tiny $B'$};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-2.75, 0.5) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-2.75, -0.5) {};
		\node [style=none] (22) at (1.5, 0) {};
		\node [style=none] (23) at (2.75, 0) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (0.5, 0) {};
		\node [style=none] (26) at (-2.5, 0.75) {};
		\node [style=none] (27) at (-2.5, 0.75) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (28) at (-2.5, -0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (29) at (2.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (30) at (-2.75, 0.75) {};
		\node [style=none] (31) at (1.5, -1) {};
		\node [style=none] (32) at (1.5, 1) {};
		\node [style=none] (33) at (-1.5, 1) {};
		\node [style=none] (34) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (32.center)
			 to (33.center)
			 to (34.center)
			 to (31.center)
			 to cycle;
		\draw [qWire] (6.center) to (7.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [oWire] (19.center) to (18.center);
		\draw [oWire] (21.center) to (20.center);
		\draw [oWire] (22.center) to (23.center);
		\draw [oWire, in=-180, out=0, looseness=0.50] (20.center) to (24.center);
		\draw [oWire, in=180, out=0, looseness=0.50] (18.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parcomptn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (4.25, -1) {};
		\node [style=none] (3) at (4.25, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (6) at (-0.25, 1.25) {\scalebox{0.3}{\tikzfig{figures/ABCdot}}};
		\node [style=none] (7) at (-0.25, -0.75) {\scalebox{0.3}{\tikzfig{figures/CCdot}}};
		\node [style=big white dot] (8) at (1.5, 0.25) {};
		\node [style=big white dot] (9) at (3, 0.25) {};
		\node [style=small black dot] (10) at (1.25, 0.25) {};
		\node [style=small black dot] (11) at (2.75, 0.25) {};
		\node [style=small black dot] (12) at (0.5, 0) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (0.75, 1.75) {};
		\node [style=none] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (3.25, 2.25) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (1.5, -2.25) {};
		\node [style=none] (19) at (3, 0.5) {};
		\node [style=none] (20) at (1.5, 2.25) {};
		\node [style=none] (21) at (3.25, 0.25) {};
		\node [style=none] (22) at (4, 1.75) {};
		\node [style=right label] (23) at (1, 1.5) {\tiny $A$};
		\node [style=right label] (24) at (3, 1.75) {\tiny $B$};
		\node [style=right label] (25) at (1.75, -1.75) {\tiny $C$};
		\node [style=right label] (26) at (1.75, 1.75) {\tiny $C$};
		\node [style=right label] (27) at (3.75, 1.25) {\tiny $C$};
		\node [style=none] (28) at (-1.25, 1) {};
		\node [style=none] (29) at (-1.25, -1) {};
		\node [style=none] (30) at (4.25, 0) {};
		\node [style=none] (31) at (6.5, 0) {};
		\node [style=none] (32) at (5.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/dotpar}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (2.center)
			 to [bend left=90, looseness=1.25] (1.center)
			 to (0.center)
			 to [bend left=90, looseness=1.25] (3.center)
			 to cycle;
		\draw [qWire, in=300, out=135, looseness=1.25] (13.center) to (14.center);
		\draw [qWire, in=-60, out=135] (19.center) to (20.center);
		\draw [qWire, in=-105, out=60] (15.center) to (16.center);
		\draw [qWire, in=240, out=45] (21.center) to (22.center);
		\draw [qWire, in=75, out=-90] (17.center) to (18.center);
		\draw [oWire] (28.center) to (4.center);
		\draw [oWire] (29.center) to (1.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [oWire, in=105, out=-45, looseness=1.25] (4.center) to (10);
		\draw [oWire, in=210, out=0] (1.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partialTimeNeutral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-0.75, -1) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (-0.25, 1.75) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (0, -1.75) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=small black dot] (16) at (-1, 0) {};
		\node [style=none] (17) at (1.75, -1) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-1.75, -1) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed edge, bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw [QWire] (10.center) to (8.center);
		\draw [QWire] (11.center) to (9.center);
		\draw [QWire] (14.center) to (12.center);
		\draw [qWire] (18.center) to (17.center);
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire] (22.center) to (21.center);
		\draw [qWire] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partialTimeNeutralWiring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (0.25, -2) {};
		\node [style=none] (7) at (-1.25, -2) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (10) at (-1.75, 2) {};
		\node [style=none] (12) at (0.75, -5) {};
		\node [style=none] (14) at (-0.5, -2) {};
		\node [style=small black dot] (16) at (-1.5, -1) {};
		\node [style=none] (19) at (-3.25, -1.75) {};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (-6.25, 3.25) {};
		\node [style=none] (25) at (1.25, 0) {};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=none] (27) at (1.5, 1) {};
		\node [style=none] (28) at (3, 1) {};
		\node [style=none] (29) at (3, -1) {};
		\node [style=none] (30) at (1.5, -1) {};
		\node [style=none] (31) at (2.25, 1) {};
		\node [style=none] (32) at (3.75, 5.25) {};
		\node [style=small black dot] (35) at (1.25, 0) {};
		\node [style=none] (36) at (6.75, -1.25) {};
		\node [style=none] (37) at (2.75, -0.5) {};
		\node [style=none] (40) at (1.5, 0.5) {};
		\node [style=none] (42) at (1.75, -0.5) {};
		\node [style=none] (43) at (0, -1.5) {};
		\node [style=none] (44) at (-2.75, 3) {};
		\node [style=none] (45) at (-0.75, 3) {};
		\node [style=none] (46) at (-2.5, 4) {};
		\node [style=none] (47) at (-1, 4) {};
		\node [style=none] (48) at (-1, 2) {};
		\node [style=none] (49) at (-2.5, 2) {};
		\node [style=none] (50) at (-1.75, 4) {};
		\node [style=none] (51) at (0.5, 9) {};
		\node [style=small black dot] (54) at (-2.75, 3) {};
		\node [style=none] (55) at (0, 2) {};
		\node [style=none] (56) at (-1.25, 2.5) {};
		\node [style=none] (57) at (-5.75, -0.25) {};
		\node [style=none] (58) at (-2.25, 2.5) {};
		\node [style=none] (59) at (1.25, 4.5) {};
		\node [style=none] (60) at (-1.25, 3.5) {};
		\node [style=none] (61) at (-2.25, 3.5) {};
		\node [style=none] (62) at (-4.75, 5.25) {};
		\node [style=none] (78) at (3.5, 2) {};
		\node [style=none] (81) at (0, 2) {};
		\node [style=none] (82) at (0.75, 5) {};
		\node [style=none] (83) at (2.75, 5) {};
		\node [style=none] (84) at (1, 6) {};
		\node [style=none] (85) at (2.5, 6) {};
		\node [style=none] (86) at (2.5, 4) {};
		\node [style=none] (87) at (1, 4) {};
		\node [style=none] (88) at (1.75, 6) {};
		\node [style=none] (89) at (1.25, 9) {};
		\node [style=small black dot] (92) at (0.75, 5) {};
		\node [style=none] (101) at (4.25, 3) {};
		\node [style=none] (102) at (6.25, 3) {};
		\node [style=none] (103) at (4.5, 4) {};
		\node [style=none] (104) at (6, 4) {};
		\node [style=none] (105) at (6, 2) {};
		\node [style=none] (106) at (4.5, 2) {};
		\node [style=none] (109) at (1.25, -5) {};
		\node [style=none] (110) at (5.25, 2) {};
		\node [style=small black dot] (111) at (4.25, 3) {};
		\node [style=none] (112) at (6.5, 2.25) {};
		\node [style=none] (113) at (5.75, 2.5) {};
		\node [style=none] (114) at (3.5, 2) {};
		\node [style=none] (115) at (4.75, 2.5) {};
		\node [style=none] (116) at (6.5, 3.75) {};
		\node [style=none] (117) at (5.75, 3.5) {};
		\node [style=none] (118) at (4.75, 3.5) {};
		\node [style=none] (119) at (2.25, 4.5) {};
		\node [style=none] (120) at (-0.25, 0) {};
		\node [style=none] (121) at (1.75, 4) {};
		\node [style=none] (122) at (-6.5, 2) {};
		\node [style=none] (123) at (9, 2.25) {};
		\node [style=none] (124) at (-5.5, 9) {};
		\node [style=none] (125) at (8, 9) {};
		\node [style=none] (126) at (8, -5) {};
		\node [style=none] (127) at (-5.5, -5) {};
		\node [style=small black dot] (129) at (-6.5, 2) {};
		\node [style=none] (131) at (3.75, 5.25) {};
		\node [style=none] (132) at (2, 9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dashed edge, bend left=90] (2.center) to (3.center);
		\draw [bend right=90] (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw [QWire, in=90, out=-90] (10.center) to (8.center);
		\draw [QWire, in=90, out=-90] (14.center) to (12.center);
		\draw [qWire, in=15, out=-165] (20.center) to (19.center);
		\draw [qWire, in=165, out=-15] (24.center) to (23.center);
		\draw [dashed edge, bend left=90] (25.center) to (26.center);
		\draw [bend right=90] (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw [bend right=75, looseness=0.75] (30.center) to (29.center);
		\draw (25.center) to (30.center);
		\draw (29.center) to (26.center);
		\draw (25.center) to (27.center);
		\draw (28.center) to (26.center);
		\draw [QWire, in=90, out=-90] (32.center) to (31.center);
		\draw [qWire, in=165, out=-15] (37.center) to (36.center);
		\draw [qWire, in=-90, out=-45] (43.center) to (42.center);
		\draw [dashed edge, bend left=90] (44.center) to (45.center);
		\draw [bend right=90] (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw (44.center) to (49.center);
		\draw (48.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (47.center) to (45.center);
		\draw [QWire, in=90, out=-90] (51.center) to (50.center);
		\draw [qWire] (56.center) to (55.center);
		\draw [qWire, in=15, out=-165] (58.center) to (57.center);
		\draw [qWire, in=-165, out=30] (60.center) to (59.center);
		\draw [qWire, in=165, out=-15] (62.center) to (61.center);
		\draw [dashed edge, bend left=90] (82.center) to (83.center);
		\draw [bend right=90] (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw (87.center) to (86.center);
		\draw (82.center) to (87.center);
		\draw (86.center) to (83.center);
		\draw (82.center) to (84.center);
		\draw (85.center) to (83.center);
		\draw [QWire, in=90, out=-90] (89.center) to (88.center);
		\draw [dashed edge, bend left=90] (101.center) to (102.center);
		\draw [bend right=90] (101.center) to (102.center);
		\draw [bend left=75, looseness=0.75] (103.center) to (104.center);
		\draw (106.center) to (105.center);
		\draw (101.center) to (106.center);
		\draw (105.center) to (102.center);
		\draw (101.center) to (103.center);
		\draw (104.center) to (102.center);
		\draw [QWire, in=90, out=-90] (110.center) to (109.center);
		\draw [qWire] (113.center) to (112.center);
		\draw [qWire] (115.center) to (114.center);
		\draw [qWire] (117.center) to (116.center);
		\draw [qWire, in=150, out=-15] (119.center) to (118.center);
		\draw [QWire, in=90, out=-90] (121.center) to (120.center);
		\draw [qWire, in=135, out=75, looseness=1.25] (21.center) to (40.center);
		\draw [qWire, bend right=15] (81.center) to (114.center);
		\draw [qWire, bend left=105, looseness=2.50] (116.center) to (112.center);
		\draw [thick gray dashed edge, bend left=90] (122.center) to (123.center);
		\draw [thick gray dashed edge, bend right=90] (122.center) to (123.center);
		\draw [thick gray dashed edge] (124.center) to (125.center);
		\draw [thick gray dashed edge] (127.center) to (126.center);
		\draw [thick gray dashed edge] (122.center) to (127.center);
		\draw [thick gray dashed edge] (126.center) to (123.center);
		\draw [thick gray dashed edge] (122.center) to (124.center);
		\draw [thick gray dashed edge] (125.center) to (123.center);
		\draw [QWire, in=90, out=-90] (132.center) to (131.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/permtn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (27) at (-4, 1) {};
		\node [style=none] (30) at (1.25, 0) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=none] (32) at (-3.25, 1.25) {\scalebox{0.3}{\tikzfig{figures/ABCdot}}};
		\node [style=big white dot] (36) at (-1, 0.5) {};
		\node [style=small black dot] (37) at (-1.25, 0.5) {};
		\node [style=none] (43) at (-1, 0.75) {};
		\node [style=none] (44) at (0, 0.5) {};
		\node [style=none] (45) at (-0.75, 0.5) {};
		\node [style=none] (46) at (0.75, 2) {};
		\node [style=right label] (47) at (0.5, -1.75) {\tiny $A$};
		\node [style=right label] (48) at (0.5, 1.75) {\tiny $B$};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (-2, 0.5) {};
		\node [style=right label] (53) at (-1, 2) {\tiny $C$};
		\node [style=none] (56) at (0.25, -2.25) {};
		\node [style=none] (61) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/ABCdot}}};
		\node [style=small black dot] (62) at (-2.5, 0.25) {};
		\node [style=none] (63) at (-1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (20.center)
			 to [bend left=90, looseness=1.25] (19.center)
			 to (18.center)
			 to [bend left=90, looseness=1.25] (21.center)
			 to cycle;
		\draw [oWire] (27.center) to (24.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [oWire, in=-180, out=-15] (24.center) to (37);
		\draw [qWire, in=90, out=90, looseness=1.75] (43.center) to (44.center);
		\draw [qWire, in=225, out=15, looseness=1.25] (45.center) to (46.center);
		\draw [qWire, in=-105, out=-90, looseness=2.50] (51.center) to (52.center);
		\draw [qWire, in=-60, out=75] (52.center) to (63.center);
		\draw [qWire, in=120, out=-90] (44.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly_meaning_no.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (z4) at (0.5, -1.25) {};
		\node [style=none] (z5) at (1, -1.25) {};
		\node [style=none] (z6) at (0.5, -1.75) {};
		\node [style=none] (z7) at (1, -1.75) {};
		\node [style=none] (z9) at (-0.625, 0) {};
		\node [style=none] (z11) at (1.5, 3.25) {};
		\node [style=right label] (z12) at (1.5, 3) {$\mathbf{B}_m$};
		\node [style=right label] (z13) at (0, -2.75) {$\mathbf{A}_1$};
		\node [style=none] (z14) at (0, -3) {};
		\node [style=right label] (z15) at (1.5, -2.75) {$\mathbf{A}_n$};
		\node [style=none] (z16) at (1.5, -3) {};
		\node [style=none] (z17) at (0.75, -2.25) {...};
		\node [style=none] (z18) at (0.75, 2.5) {...};
		\node [style=epiBoxWide] (z19) at (0.75, -1.5) {S};
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (-1.5, 3.25) {};
		\node [style=right label] (5) at (-1.5, 3) {$\mathbf{D}_1$};
		\node [style=none] (6) at (0, 3.25) {};
		\node [style=right label] (7) at (0, 3) {$\mathbf{D}_m$};
		\node [style=right label] (8) at (-1.5, -2.75) {$\mathbf{C}_1$};
		\node [style=none] (9) at (-1.5, -3) {};
		\node [style=none] (11) at (-0.625, 0) {};
		\node [style=none] (12) at (-0.75, -2.25) {...};
		\node [style=none] (13) at (-0.75, 2.5) {...};
		\node [style=epiBoxWide] (14) at (-0.75, 1.5) {T};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (0.75, 0) {};
		\node [style=none] (18) at (-0.5, 1.25) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (20) at (-0.25, 0) {};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (z4.center) to (z9.center);
		\draw [qWire, in=270, out=90] (z5.center) to (z11.center);
		\draw [qWire, in=90, out=-90] (z7.center) to (z16.center);
		\draw [qWire, in=90, out=-90] (z6.center) to (z14.center);
		\draw [qWire, in=270, out=90] (0.center) to (4.center);
		\draw [qWire, in=270, out=90] (1.center) to (6.center);
		\draw [qWire, in=90, out=-90] (3.center) to (11.center);
		\draw [qWire, in=90, out=-90] (2.center) to (9.center);
		\draw [qWire, in=270, out=90] (15.center) to (16.center);
		\draw [qWire, in=90, out=-90] (18.center) to (19.center);
		\draw [style=arrow, bend left=90, looseness=1.75] (21.center) to (20.center);
		\draw [style=arrow, bend left=90, looseness=1.75] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly_meaning_no_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (z4) at (0.5, -1.25) {};
		\node [style=none] (z5) at (1, -1.25) {};
		\node [style=none] (z6) at (0.5, -1.75) {};
		\node [style=none] (z7) at (1, -1.75) {};
		\node [style=none] (z11) at (1.25, 2) {};
		\node [style=right label] (z13) at (0, -2.75) {$\mathbf{A}_1$};
		\node [style=none] (z14) at (0, -3) {};
		\node [style=right label] (z15) at (1.5, -2.75) {$\mathbf{A}_n$};
		\node [style=none] (z16) at (1.5, -3) {};
		\node [style=epiBoxWide] (z19) at (0.75, -1.5) {S};
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-1.75, 4) {};
		\node [style=right label] (5) at (-1.75, 3.75) {$\mathbf{D}_1$};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style=right label] (8) at (-1.5, -2.75) {$\mathbf{C}_1$};
		\node [style=none] (9) at (-1.5, -3) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=epiBoxWide] (14) at (-1, 0.75) {T};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (26) at (0.75, 2.5) {};
		\node [style=none] (27) at (1.25, 2.5) {};
		\node [style=none] (28) at (0.75, 2) {};
		\node [style=none] (29) at (1, 2) {};
		\node [style=none] (30) at (0.25, 4) {};
		\node [style=right label] (31) at (0.25, 3.75) {$\mathbf{B}_1$};
		\node [style=none] (32) at (1.75, 4) {};
		\node [style=right label] (33) at (1.75, 3.75) {$\mathbf{B}_m$};
		\node [style=epiBoxWide] (36) at (1, 2.25) {T};
		\node [style=none] (38) at (1.25, 2) {};
		\node [style=none] (39) at (-0.5, 2.5) {...};
		\node [style=none] (40) at (1, 3.25) {...};
		\node [style=none] (41) at (-0.75, -2) {...};
		\node [style=none] (42) at (0.75, -2.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (z5.center) to (z11.center);
		\draw [qWire, in=90, out=-90] (z7.center) to (z16.center);
		\draw [qWire, in=90, out=-90] (z6.center) to (z14.center);
		\draw [qWire, in=270, out=90] (0.center) to (4.center);
		\draw [qWire, in=270, out=90] (1.center) to (6.center);
		\draw [qWire, in=90, out=-90] (3.center) to (11.center);
		\draw [qWire, in=90, out=-90] (2.center) to (9.center);
		\draw [style=arrow, bend left=90, looseness=1.75] (21.center) to (20.center);
		\draw [style=arrow, bend left=90, looseness=1.75] (23.center) to (22.center);
		\draw [qWire, in=270, out=90] (26.center) to (30.center);
		\draw [qWire, in=270, out=90] (27.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly_meaning_yes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (z4) at (0.5, -1.25) {};
		\node [style=none] (z5) at (1, -1.25) {};
		\node [style=none] (z6) at (0.5, -1.75) {};
		\node [style=none] (z7) at (1, -1.75) {};
		\node [style=none] (z11) at (1.5, 3.25) {};
		\node [style=right label] (z12) at (1.5, 3) {$\mathbf{B}_m$};
		\node [style=right label] (z13) at (0, -2.75) {$\mathbf{A}_1$};
		\node [style=none] (z14) at (0, -3) {};
		\node [style=right label] (z15) at (1.5, -2.75) {$\mathbf{A}_n$};
		\node [style=none] (z16) at (1.5, -3) {};
		\node [style=none] (z17) at (0.75, -2.25) {...};
		\node [style=none] (z18) at (0.75, 2.5) {...};
		\node [style=epiBoxWide] (z19) at (0.75, -1.5) {S};
		\node [style=none] (0) at (-1, 1.75) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (-1.5, 3.25) {};
		\node [style=right label] (5) at (-1.5, 3) {$\mathbf{D}_1$};
		\node [style=none] (6) at (0, 3.25) {};
		\node [style=right label] (7) at (0, 3) {$\mathbf{D}_m$};
		\node [style=right label] (8) at (-1.5, -2.75) {$\mathbf{C}_1$};
		\node [style=none] (9) at (-1.5, -3) {};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (12) at (-0.75, -2.25) {...};
		\node [style=none] (13) at (-0.75, 2.5) {...};
		\node [style=epiBoxWide] (14) at (-0.75, 1.5) {T};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (18) at (-0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (z5.center) to (z11.center);
		\draw [qWire, in=90, out=-90] (z7.center) to (z16.center);
		\draw [qWire, in=90, out=-90] (z6.center) to (z14.center);
		\draw [qWire, in=270, out=90] (0.center) to (4.center);
		\draw [qWire, in=270, out=90] (1.center) to (6.center);
		\draw [qWire, in=90, out=-90] (3.center) to (11.center);
		\draw [qWire, in=90, out=-90] (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly_proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-1.5, 3) {};
		\node [style=none] (34) at (-1.5, -2.75) {};
		\node [style=none] (35) at (4.75, -2.75) {};
		\node [style=none] (36) at (4.75, 3) {};
		\node [style=none] (7) at (-0.5, 2.75) {};
		\node [style=none] (8) at (3.5, 2.75) {};
		\node [style=none] (9) at (3.5, -2.5) {};
		\node [style=none] (10) at (-0.5, -2.5) {};
		\node [style=right label] (20) at (1.25, 0) {\tiny $X$};
		\node [style=none] (22) at (-0.5, -1.75) {};
		\node [style=none] (23) at (-3.25, -1.75) {};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (-0.5, 1.75) {};
		\node [style=none] (26) at (-3.25, 1.75) {};
		\node [style=none] (27) at (1.25, 1) {};
		\node [style=none] (28) at (-1, -1.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (29) at (-1, 2) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (30) at (3.5, -0.25) {};
		\node [style=none] (31) at (6.25, -0.25) {};
		\node [style=none] (32) at (4, 0) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (37) at (4.5, -2.5) {\tiny $F$};
		\node [style=up label] (38) at (-4.5, 2) {$\mathcal{P}(C_{(k)}xC'_{(k')},D_{(l)})$};
		\node [style=up label] (39) at (-4.5, -1.25) {$\mathcal{P}(A_{(i)},B_{(j)} x B'_{(j')} )$};
		\node [style=up label] (40) at (9, 0) {$\mathcal{P}(C_{(k)}A_{(i)} C'_{k'} ,B_{(j)}D_{(l)} B'_{j'})$};
		\node [style=none] (45) at (1.75, -0.75) {};
		\node [style=none] (46) at (1.5, -1.25) {};
		\node [style=none] (48) at (2.75, 2.75) {};
		\node [style=none] (51) at (1.5, -2.5) {};
		\node [style=epiBoxWide] (56) at (1.5, -1) {};
		\node [style=none] (58) at (1.5, 1.25) {};
		\node [style=none] (59) at (1.25, 0.75) {};
		\node [style=none] (60) at (1.5, 0.75) {};
		\node [style=none] (63) at (1.5, 2.75) {};
		\node [style=none] (66) at (0.25, -2.5) {};
		\node [style=none] (67) at (1.5, -0.75) {};
		\node [style=epiBoxWide] (70) at (1.5, 1) {};
		\node [style=none] (73) at (1.75, 0.75) {};
		\node [style=none] (74) at (3, -2.5) {};
		\node [style=none] (75) at (0.25, 2.75) {};
		\node [style=none] (76) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [fill={black!10}] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [oWire] (23.center) to (22.center);
		\draw [oWire, in=-180, out=0] (22.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [oWire, in=-180, out=0] (25.center) to (27.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [qWire, in=270, out=45] (45.center) to (48.center);
		\draw [qWire] (46.center) to (51.center);
		\draw [qWire] (58.center) to (63.center);
		\draw [qWire, in=90, out=-90] (60.center) to (67.center);
		\draw [qWire, in=90, out=-135, looseness=0.75] (59.center) to (66.center);
		\draw [qWire, in=90, out=-45] (73.center) to (74.center);
		\draw [qWire, in=135, out=-90] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly_proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-1.5, 0.5) {};
		\node [style=none] (34) at (-1.5, -2.75) {};
		\node [style=none] (35) at (4.75, -2.75) {};
		\node [style=none] (36) at (4.75, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (3.5, 0.25) {};
		\node [style=none] (9) at (3.5, -2.5) {};
		\node [style=none] (10) at (-0.5, -2.5) {};
		\node [style=none] (22) at (-0.5, -2) {};
		\node [style=none] (23) at (-3.25, -2) {};
		\node [style=none] (24) at (2, -1.25) {};
		\node [style=none] (25) at (-0.5, -0.75) {};
		\node [style=none] (26) at (-3.25, 0) {};
		\node [style=none] (27) at (0.5, -0.75) {};
		\node [style=none] (28) at (-1, -1.75) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (29) at (-1, -0.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (30) at (3.5, -1.25) {};
		\node [style=none] (31) at (6.25, -1.25) {};
		\node [style=none] (32) at (4, -1) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (37) at (4.5, -2.5) {\tiny $F$};
		\node [style=up label] (38) at (-4.25, 0.25) {$\mathcal{P}(B_{(j)} , B'_{(j')})$};
		\node [style=up label] (39) at (-4.25, -1.75) {$\mathcal{P}(A_{(i)},A'_{(i')} )$};
		\node [style=up label] (40) at (7.75, -1) {$\mathcal{P}(A_{(i)} \star B_{(j)},A'_{(i')} \star B'_{j'})$};
		\node [style=none] (45) at (1, -0.5) {};
		\node [style=none] (48) at (1, 0.25) {};
		\node [style=none] (59) at (0.5, -1) {};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=none] (66) at (0.5, -2.5) {};
		\node [style=epiBoxWide] (70) at (0.75, -0.75) {};
		\node [style=none] (73) at (1, -1) {};
		\node [style=none] (74) at (1, -2.5) {};
		\node [style=none] (75) at (0.5, 0.25) {};
		\node [style=none] (76) at (0.5, -0.5) {};
		\node [style=none] (78) at (2.5, -1) {};
		\node [style=none] (79) at (2.5, 0.25) {};
		\node [style=none] (80) at (2, -1.5) {};
		\node [style=none] (81) at (2.25, -1.5) {};
		\node [style=none] (82) at (2, -2.5) {};
		\node [style=epiBoxWide] (83) at (2.25, -1.25) {};
		\node [style=none] (84) at (2.5, -1.5) {};
		\node [style=none] (85) at (2.5, -2.5) {};
		\node [style=none] (86) at (2, 0.25) {};
		\node [style=none] (87) at (2, -1) {};
		\node [style=none] (88) at (0.75, 0) {...};
		\node [style=none] (89) at (2.25, 0) {...};
		\node [style=none] (90) at (0.75, -2.25) {...};
		\node [style=none] (91) at (2.25, -2.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [fill={black!10}] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [oWire] (23.center) to (22.center);
		\draw [oWire, in=-180, out=0] (22.center) to (24.center);
		\draw [oWire, in=180, out=0] (26.center) to (25.center);
		\draw [oWire, in=-180, out=0] (25.center) to (27.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [qWire] (45.center) to (48.center);
		\draw [qWire] (59.center) to (66.center);
		\draw [qWire] (73.center) to (74.center);
		\draw [qWire] (75.center) to (76.center);
		\draw [qWire] (78.center) to (79.center);
		\draw [qWire] (80.center) to (82.center);
		\draw [qWire] (84.center) to (85.center);
		\draw [qWire] (86.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly_proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-1.5, 0.5) {};
		\node [style=none] (34) at (-1.5, -2.75) {};
		\node [style=none] (35) at (4.75, -2.75) {};
		\node [style=none] (36) at (4.75, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (3.5, 0.25) {};
		\node [style=none] (9) at (3.5, -2.5) {};
		\node [style=none] (10) at (-0.5, -2.5) {};
		\node [style=none] (22) at (-0.5, -2) {};
		\node [style=none] (23) at (-3.25, -2) {};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (25) at (-0.5, -0.5) {};
		\node [style=none] (26) at (-3.25, 0) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (30) at (3.5, -1.25) {};
		\node [style=none] (37) at (4.5, -2.5) {\tiny $F$};
		\node [style=none] (45) at (2.75, -0.5) {};
		\node [style=none] (48) at (2.75, 0.25) {};
		\node [style=none] (59) at (2.25, -1) {};
		\node [style=none] (60) at (2.5, -1) {};
		\node [style=none] (66) at (2.25, -2.5) {};
		\node [style=epiBoxWide] (70) at (2.5, -0.75) {};
		\node [style=none] (73) at (2.75, -1) {};
		\node [style=none] (74) at (2.75, -2.5) {};
		\node [style=none] (75) at (2.25, 0.25) {};
		\node [style=none] (76) at (2.25, -0.5) {};
		\node [style=none] (78) at (1, -1) {};
		\node [style=none] (79) at (1, 0.25) {};
		\node [style=none] (80) at (0.5, -1.5) {};
		\node [style=none] (81) at (0.75, -1.5) {};
		\node [style=none] (82) at (0.5, -2.5) {};
		\node [style=epiBoxWide] (83) at (0.75, -1.25) {};
		\node [style=none] (84) at (1, -1.5) {};
		\node [style=none] (85) at (1, -2.5) {};
		\node [style=none] (86) at (0.5, 0.25) {};
		\node [style=none] (87) at (0.5, -1) {};
		\node [style=none] (88) at (2.5, 0) {...};
		\node [style=none] (89) at (0.75, 0) {...};
		\node [style=none] (90) at (2.5, -2.25) {...};
		\node [style=none] (91) at (0.75, -2.25) {...};
		\node [style=none] (92) at (6.25, -1.75) {};
		\node [style=none] (93) at (6.25, -5) {};
		\node [style=none] (94) at (12.5, -5) {};
		\node [style=none] (95) at (12.5, -1.75) {};
		\node [style=none] (96) at (7.25, -2) {};
		\node [style=none] (97) at (11.25, -2) {};
		\node [style=none] (98) at (11.25, -4.75) {};
		\node [style=none] (99) at (7.25, -4.75) {};
		\node [style=none] (100) at (7.25, -4.25) {};
		\node [style=none] (101) at (-3.25, -4.5) {};
		\node [style=none] (102) at (8.25, -3.5) {};
		\node [style=none] (103) at (7.25, -3) {};
		\node [style=none] (104) at (3.5, -1.25) {};
		\node [style=none] (105) at (10, -3) {};
		\node [style=none] (108) at (11.25, -3.5) {};
		\node [style=none] (109) at (14, -3.5) {};
		\node [style=none] (111) at (12.25, -4.75) {\tiny $F$};
		\node [style=none] (114) at (10.5, -2.75) {};
		\node [style=none] (115) at (10.5, -2) {};
		\node [style=none] (116) at (10, -3.25) {};
		\node [style=none] (117) at (10.25, -3.25) {};
		\node [style=none] (118) at (10, -4.75) {};
		\node [style=epiBoxWide] (119) at (10.25, -3) {};
		\node [style=none] (120) at (10.5, -3.25) {};
		\node [style=none] (121) at (10.5, -4.75) {};
		\node [style=none] (122) at (10, -2) {};
		\node [style=none] (123) at (10, -2.75) {};
		\node [style=none] (124) at (8.75, -3.25) {};
		\node [style=none] (125) at (8.75, -2) {};
		\node [style=none] (126) at (8.25, -3.75) {};
		\node [style=none] (127) at (8.5, -3.75) {};
		\node [style=none] (128) at (8.25, -4.75) {};
		\node [style=epiBoxWide] (129) at (8.5, -3.5) {};
		\node [style=none] (130) at (8.75, -3.75) {};
		\node [style=none] (131) at (8.75, -4.75) {};
		\node [style=none] (132) at (8.25, -2) {};
		\node [style=none] (133) at (8.25, -3.25) {};
		\node [style=none] (134) at (10.25, -2.25) {...};
		\node [style=none] (135) at (8.5, -2.25) {...};
		\node [style=none] (136) at (10.25, -4.5) {...};
		\node [style=none] (137) at (8.5, -4.5) {...};
		\node [style=none] (138) at (-3, 0.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (139) at (5.5, -1.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (140) at (-3, -1.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (141) at (-3, -4) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (142) at (13.5, -3) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [fill={black!10}] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [oWire] (23.center) to (22.center);
		\draw [oWire, in=-180, out=0] (22.center) to (24.center);
		\draw [oWire, in=180, out=0] (26.center) to (25.center);
		\draw [oWire, in=-180, out=0] (25.center) to (27.center);
		\draw [qWire] (45.center) to (48.center);
		\draw [qWire] (59.center) to (66.center);
		\draw [qWire] (73.center) to (74.center);
		\draw [qWire] (75.center) to (76.center);
		\draw [qWire] (78.center) to (79.center);
		\draw [qWire] (80.center) to (82.center);
		\draw [qWire] (84.center) to (85.center);
		\draw [qWire] (86.center) to (87.center);
		\draw [fill={blue!10}, draw={blue!20}] (95.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [fill={black!10}] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (101.center) to (100.center);
		\draw [oWire, in=-180, out=0] (100.center) to (102.center);
		\draw [oWire, in=180, out=0] (104.center) to (103.center);
		\draw [oWire, in=-180, out=0] (103.center) to (105.center);
		\draw [oWire] (108.center) to (109.center);
		\draw [qWire] (114.center) to (115.center);
		\draw [qWire] (116.center) to (118.center);
		\draw [qWire] (120.center) to (121.center);
		\draw [qWire] (122.center) to (123.center);
		\draw [qWire] (124.center) to (125.center);
		\draw [qWire] (126.center) to (128.center);
		\draw [qWire] (130.center) to (131.center);
		\draw [qWire] (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly_proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-1.5, -5) {};
		\node [style=none] (34) at (-1.5, -1.75) {};
		\node [style=none] (35) at (4.75, -1.75) {};
		\node [style=none] (36) at (4.75, -5) {};
		\node [style=none] (7) at (-0.5, -4.75) {};
		\node [style=none] (8) at (3.5, -4.75) {};
		\node [style=none] (9) at (3.5, -2) {};
		\node [style=none] (10) at (-0.5, -2) {};
		\node [style=none] (22) at (-0.5, -2.5) {};
		\node [style=none] (23) at (-3.25, -2.5) {};
		\node [style=none] (24) at (2, -3.25) {};
		\node [style=none] (25) at (-0.5, -3.75) {};
		\node [style=none] (26) at (-3.25, -4.5) {};
		\node [style=none] (27) at (0.5, -3.75) {};
		\node [style=none] (30) at (3.5, -3.25) {};
		\node [style=none] (37) at (4.5, -2) {\tiny $F$};
		\node [style=none] (45) at (1, -4) {};
		\node [style=none] (48) at (1, -4.75) {};
		\node [style=none] (59) at (0.5, -3.5) {};
		\node [style=none] (60) at (0.75, -3.5) {};
		\node [style=none] (66) at (0.5, -2) {};
		\node [style=epiBoxWide] (70) at (0.75, -3.75) {};
		\node [style=none] (73) at (1, -3.5) {};
		\node [style=none] (74) at (1, -2) {};
		\node [style=none] (75) at (0.5, -4.75) {};
		\node [style=none] (76) at (0.5, -4) {};
		\node [style=none] (78) at (2.5, -3.5) {};
		\node [style=none] (79) at (2.5, -4.75) {};
		\node [style=none] (80) at (2, -3) {};
		\node [style=none] (81) at (2.25, -3) {};
		\node [style=none] (82) at (2, -2) {};
		\node [style=epiBoxWide] (83) at (2.25, -3.25) {};
		\node [style=none] (84) at (2.5, -3) {};
		\node [style=none] (85) at (2.5, -2) {};
		\node [style=none] (86) at (2, -4.75) {};
		\node [style=none] (87) at (2, -3.5) {};
		\node [style=none] (88) at (0.75, -4.5) {...};
		\node [style=none] (89) at (2.25, -4.5) {...};
		\node [style=none] (90) at (0.75, -2.25) {...};
		\node [style=none] (91) at (2.25, -2.25) {...};
		\node [style=none] (92) at (6.25, -2.75) {};
		\node [style=none] (93) at (6.25, 0.5) {};
		\node [style=none] (94) at (12.5, 0.5) {};
		\node [style=none] (95) at (12.5, -2.75) {};
		\node [style=none] (96) at (7.25, -2.5) {};
		\node [style=none] (97) at (11.25, -2.5) {};
		\node [style=none] (98) at (11.25, 0.25) {};
		\node [style=none] (99) at (7.25, 0.25) {};
		\node [style=none] (100) at (7.25, -0.25) {};
		\node [style=none] (101) at (-3.25, 0) {};
		\node [style=none] (102) at (9.75, -1) {};
		\node [style=none] (103) at (7.25, -1.5) {};
		\node [style=none] (104) at (3.5, -3.25) {};
		\node [style=none] (105) at (8.25, -1.5) {};
		\node [style=none] (108) at (11.25, -1) {};
		\node [style=none] (109) at (14, -1) {};
		\node [style=none] (111) at (12.25, 0.25) {\tiny $F$};
		\node [style=none] (114) at (8.75, -1.75) {};
		\node [style=none] (115) at (8.75, -2.5) {};
		\node [style=none] (116) at (8.25, -1.25) {};
		\node [style=none] (117) at (8.5, -1.25) {};
		\node [style=none] (118) at (8.25, 0.25) {};
		\node [style=epiBoxWide] (119) at (8.5, -1.5) {};
		\node [style=none] (120) at (8.75, -1.25) {};
		\node [style=none] (121) at (8.75, 0.25) {};
		\node [style=none] (122) at (8.25, -2.5) {};
		\node [style=none] (123) at (8.25, -1.75) {};
		\node [style=none] (124) at (10.25, -1.25) {};
		\node [style=none] (125) at (10.25, -2.5) {};
		\node [style=none] (126) at (9.75, -0.75) {};
		\node [style=none] (127) at (10, -0.75) {};
		\node [style=none] (128) at (9.75, 0.25) {};
		\node [style=epiBoxWide] (129) at (10, -1) {};
		\node [style=none] (130) at (10.25, -0.75) {};
		\node [style=none] (131) at (10.25, 0.25) {};
		\node [style=none] (132) at (9.75, -2.5) {};
		\node [style=none] (133) at (9.75, -1.25) {};
		\node [style=none] (134) at (8.5, -2.25) {...};
		\node [style=none] (135) at (10, -2.25) {...};
		\node [style=none] (136) at (8.5, 0) {...};
		\node [style=none] (137) at (10, 0) {...};
		\node [style=none] (138) at (13.75, -0.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (139) at (-2.75, -2) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (140) at (-2.75, 0.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (141) at (-2.75, -4) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (142) at (5.5, -1.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [fill={black!10}] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [oWire] (23.center) to (22.center);
		\draw [oWire, in=180, out=0] (22.center) to (24.center);
		\draw [oWire, in=-180, out=0] (26.center) to (25.center);
		\draw [oWire, in=180, out=0] (25.center) to (27.center);
		\draw [qWire] (45.center) to (48.center);
		\draw [qWire] (59.center) to (66.center);
		\draw [qWire] (73.center) to (74.center);
		\draw [qWire] (75.center) to (76.center);
		\draw [qWire] (78.center) to (79.center);
		\draw [qWire] (80.center) to (82.center);
		\draw [qWire] (84.center) to (85.center);
		\draw [qWire] (86.center) to (87.center);
		\draw [fill={blue!10}, draw={blue!20}] (95.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [fill={black!10}] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [oWire, in=-180, out=0] (101.center) to (100.center);
		\draw [oWire, in=180, out=0] (100.center) to (102.center);
		\draw [oWire, in=-180, out=0] (104.center) to (103.center);
		\draw [oWire, in=180, out=0] (103.center) to (105.center);
		\draw [oWire] (108.center) to (109.center);
		\draw [qWire] (114.center) to (115.center);
		\draw [qWire] (116.center) to (118.center);
		\draw [qWire] (120.center) to (121.center);
		\draw [qWire] (122.center) to (123.center);
		\draw [qWire] (124.center) to (125.center);
		\draw [qWire] (126.center) to (128.center);
		\draw [qWire] (130.center) to (131.center);
		\draw [qWire] (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly_proof_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (92) at (2.75, -3.5) {};
		\node [style=none] (93) at (2.75, 0.5) {};
		\node [style=none] (94) at (11, 0.5) {};
		\node [style=none] (95) at (11, -3.5) {};
		\node [style=none] (96) at (3.75, -3.25) {};
		\node [style=none] (97) at (9.75, -3.25) {};
		\node [style=none] (98) at (9.75, 0.25) {};
		\node [style=none] (99) at (3.75, 0.25) {};
		\node [style=none] (100) at (3.25, -2.5) {};
		\node [style=none] (101) at (0.75, -2.75) {};
		\node [style=none] (102) at (4.5, -2.5) {};
		\node [style=none] (103) at (3.75, -2) {};
		\node [style=none] (108) at (9.75, -0.5) {};
		\node [style=none] (109) at (12.5, -0.5) {};
		\node [style=none] (111) at (10.75, 0.25) {\tiny $F$};
		\node [style=none] (124) at (9, -0.75) {};
		\node [style=none] (125) at (9, -3.25) {};
		\node [style=none] (126) at (8.5, -0.25) {};
		\node [style=none] (127) at (8.75, -0.25) {};
		\node [style=none] (128) at (8.5, 0.25) {};
		\node [style=epiBoxWide] (129) at (8.75, -0.5) {};
		\node [style=none] (130) at (9, -0.25) {};
		\node [style=none] (131) at (9, 0.25) {};
		\node [style=none] (132) at (8.5, -3.25) {};
		\node [style=none] (133) at (8.5, -0.75) {};
		\node [style=none] (135) at (8.75, -3) {...};
		\node [style=none] (137) at (8.75, 0) {...};
		\node [style=none] (138) at (12.25, 0) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (139) at (1.25, -2.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (140) at (1.25, -1) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (141) at (1.25, 0.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (142) at (4.25, -2.75) {};
		\node [style=none] (145) at (5, -2.75) {};
		\node [style=none] (146) at (5, -3.25) {};
		\node [style=none] (147) at (4.5, -2.25) {};
		\node [style=none] (148) at (4.75, -2.25) {};
		\node [style=none] (149) at (4.5, 0.25) {};
		\node [style=epiBoxWide] (150) at (4.75, -2.5) {};
		\node [style=none] (151) at (5, -2.25) {};
		\node [style=none] (152) at (5, 0.25) {};
		\node [style=none] (153) at (4.5, -3.25) {};
		\node [style=none] (154) at (4.5, -2.75) {};
		\node [style=none] (155) at (7, -1.75) {};
		\node [style=none] (156) at (7, -3.25) {};
		\node [style=none] (157) at (6.5, -1.25) {};
		\node [style=none] (158) at (6.75, -1.25) {};
		\node [style=none] (159) at (6.5, 0.25) {};
		\node [style=epiBoxWide] (160) at (6.75, -1.5) {};
		\node [style=none] (161) at (7, -1.25) {};
		\node [style=none] (162) at (7, 0.25) {};
		\node [style=none] (163) at (6.5, -3.25) {};
		\node [style=none] (164) at (6.5, -1.75) {};
		\node [style=none] (165) at (4.75, -3) {...};
		\node [style=none] (166) at (6.75, -3) {...};
		\node [style=none] (167) at (4.75, 0) {...};
		\node [style=none] (168) at (6.75, 0) {...};
		\node [style=none] (169) at (5.75, -0.5) {};
		\node [style=none] (170) at (0.75, 0) {};
		\node [style=none] (171) at (8.5, -0.5) {};
		\node [style=none] (172) at (3.25, -1.5) {};
		\node [style=none] (173) at (0.75, -1.5) {};
		\node [style=none] (174) at (6.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (95.center)
			 to (92.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [fill={black!10}] (96.center)
			 to (97.center)
			 to (98.center)
			 to (99.center)
			 to cycle;
		\draw [oWire, in=-180, out=0] (101.center) to (100.center);
		\draw [oWire, in=180, out=0] (100.center) to (102.center);
		\draw [oWire] (108.center) to (109.center);
		\draw [qWire, in=90, out=-90] (124.center) to (125.center);
		\draw [qWire, in=270, out=90] (126.center) to (128.center);
		\draw [qWire, in=270, out=90, looseness=1.25] (130.center) to (131.center);
		\draw [qWire, in=270, out=90] (132.center) to (133.center);
		\draw [qWire, in=90, out=-90] (145.center) to (146.center);
		\draw [qWire, in=270, out=90] (147.center) to (149.center);
		\draw [qWire, in=270, out=90] (151.center) to (152.center);
		\draw [qWire, in=270, out=90] (153.center) to (154.center);
		\draw [qWire, in=90, out=-90] (155.center) to (156.center);
		\draw [qWire, in=270, out=90] (157.center) to (159.center);
		\draw [qWire, in=270, out=90] (161.center) to (162.center);
		\draw [qWire, in=270, out=90] (163.center) to (164.center);
		\draw [oWire, in=-180, out=0] (170.center) to (169.center);
		\draw [oWire, in=180, out=0] (169.center) to (171.center);
		\draw [oWire, in=-180, out=0] (173.center) to (172.center);
		\draw [oWire, in=180, out=0] (172.center) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly_proof_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-3.5, 3) {};
		\node [style=none] (34) at (-3.5, -2.75) {};
		\node [style=none] (35) at (6.5, -2.75) {};
		\node [style=none] (36) at (6.5, 3) {};
		\node [style=none] (7) at (-2.5, 2.75) {};
		\node [style=none] (8) at (5.25, 2.75) {};
		\node [style=none] (9) at (5.25, -2.5) {};
		\node [style=none] (10) at (-2.5, -2.5) {};
		\node [style=none] (22) at (-2.5, -1) {};
		\node [style=none] (23) at (-7, -1) {};
		\node [style=none] (24) at (-0.75, -1) {};
		\node [style=none] (25) at (-2.5, 1) {};
		\node [style=none] (26) at (-7, 1) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (30) at (5.25, 0) {};
		\node [style=none] (31) at (8, 0) {};
		\node [style=none] (37) at (6, -2.25) {\tiny $F$};
		\node [style=none] (45) at (-0.25, -0.75) {};
		\node [style=none] (46) at (-0.5, -1.25) {};
		\node [style=none] (48) at (0.75, 2.75) {};
		\node [style=none] (51) at (-0.5, -2.5) {};
		\node [style=epiBoxWide] (56) at (-0.5, -1) {};
		\node [style=none] (58) at (-0.5, 1.25) {};
		\node [style=none] (59) at (-0.75, 0.75) {};
		\node [style=none] (60) at (-0.5, 0.75) {};
		\node [style=none] (63) at (-0.5, 2.75) {};
		\node [style=none] (66) at (-1.75, -2.5) {};
		\node [style=none] (67) at (-0.5, -0.75) {};
		\node [style=epiBoxWide] (70) at (-0.5, 1) {};
		\node [style=none] (73) at (-0.25, 0.75) {};
		\node [style=none] (74) at (1, -2.5) {};
		\node [style=none] (75) at (-1.75, 2.75) {};
		\node [style=none] (76) at (-0.75, -0.75) {};
		\node [style=none] (81) at (-4, -2.5) {};
		\node [style=none] (82) at (-7, -2.5) {};
		\node [style=none] (83) at (3, -1) {};
		\node [style=none] (84) at (-4, 2.5) {};
		\node [style=none] (85) at (-7, 2.5) {};
		\node [style=none] (86) at (3, 1) {};
		\node [style=none] (87) at (3.5, -0.75) {};
		\node [style=none] (88) at (3.25, -1.25) {};
		\node [style=none] (89) at (4.5, 2.75) {};
		\node [style=none] (90) at (3.25, -2.5) {};
		\node [style=epiBoxWide] (91) at (3.25, -1) {};
		\node [style=none] (92) at (3.25, 1.25) {};
		\node [style=none] (93) at (3, 0.75) {};
		\node [style=none] (94) at (3.25, 0.75) {};
		\node [style=none] (95) at (3.25, 2.75) {};
		\node [style=none] (96) at (2, -2.5) {};
		\node [style=none] (97) at (3.25, -0.75) {};
		\node [style=epiBoxWide] (98) at (3.25, 1) {};
		\node [style=none] (99) at (3.5, 0.75) {};
		\node [style=none] (100) at (4.75, -2.5) {};
		\node [style=none] (101) at (2, 2.75) {};
		\node [style=none] (102) at (3, -0.75) {};
		\node [style=none] (103) at (7.75, 0.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (104) at (-6.75, 3) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (105) at (-6.75, 1.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (106) at (-6.75, -0.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (107) at (-6.75, -2) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [fill={black!10}] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [oWire] (23.center) to (22.center);
		\draw [oWire, in=-180, out=0] (22.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [oWire, in=-180, out=0] (25.center) to (27.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [qWire, in=270, out=45] (45.center) to (48.center);
		\draw [qWire] (46.center) to (51.center);
		\draw [qWire] (58.center) to (63.center);
		\draw [qWire, in=90, out=-90] (60.center) to (67.center);
		\draw [qWire, in=90, out=-135, looseness=0.75] (59.center) to (66.center);
		\draw [qWire, in=90, out=-45] (73.center) to (74.center);
		\draw [qWire, in=135, out=-90] (75.center) to (76.center);
		\draw [oWire] (82.center) to (81.center);
		\draw [oWire, in=-180, out=0] (81.center) to (83.center);
		\draw [oWire] (85.center) to (84.center);
		\draw [oWire, in=-180, out=0] (84.center) to (86.center);
		\draw [qWire, in=270, out=45] (87.center) to (89.center);
		\draw [qWire] (88.center) to (90.center);
		\draw [qWire] (92.center) to (95.center);
		\draw [qWire, in=90, out=-90] (94.center) to (97.center);
		\draw [qWire, in=90, out=-135, looseness=0.75] (93.center) to (96.center);
		\draw [qWire, in=90, out=-45] (99.center) to (100.center);
		\draw [qWire, in=135, out=-90] (101.center) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly_proof_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-1.5, 3) {};
		\node [style=none] (34) at (-1.5, -2.75) {};
		\node [style=none] (35) at (4.75, -2.75) {};
		\node [style=none] (36) at (4.75, 3) {};
		\node [style=none] (7) at (-0.5, 2.75) {};
		\node [style=none] (8) at (3.5, 2.75) {};
		\node [style=none] (9) at (3.5, -2.5) {};
		\node [style=none] (10) at (-0.5, -2.5) {};
		\node [style=none] (22) at (-0.5, -1.75) {};
		\node [style=none] (23) at (-3.25, -1.75) {};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (-0.5, 1.75) {};
		\node [style=none] (26) at (-3.25, 1.75) {};
		\node [style=none] (27) at (2, 1) {};
		\node [style=none] (30) at (3.5, -0.25) {};
		\node [style=none] (31) at (6.25, -0.25) {};
		\node [style=none] (37) at (4.5, -2.5) {\tiny $F$};
		\node [style=none] (45) at (1.5, -0.75) {};
		\node [style=none] (46) at (1.25, -1.25) {};
		\node [style=none] (51) at (1.25, -2.5) {};
		\node [style=epiBoxWide] (56) at (1.25, -1) {};
		\node [style=none] (58) at (2.25, 1.25) {};
		\node [style=none] (59) at (2.5, 0.75) {};
		\node [style=none] (60) at (2, 0.75) {};
		\node [style=none] (63) at (2.25, 2.75) {};
		\node [style=none] (66) at (3, -2.5) {};
		\node [style=none] (67) at (1.5, -0.75) {};
		\node [style=epiBoxWide] (70) at (2.25, 1) {};
		\node [style=none] (73) at (2.5, 0.75) {};
		\node [style=none] (75) at (0, 2.75) {};
		\node [style=none] (76) at (1, -0.75) {};
		\node [style=none] (77) at (-3, 2.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (78) at (-3, -1.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (79) at (6, 0.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [fill={black!10}] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [oWire] (23.center) to (22.center);
		\draw [oWire, in=-180, out=0] (22.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [oWire, in=-180, out=0] (25.center) to (27.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [qWire] (46.center) to (51.center);
		\draw [qWire] (58.center) to (63.center);
		\draw [qWire, in=90, out=-90] (60.center) to (67.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (59.center) to (66.center);
		\draw [qWire, in=90, out=-90] (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly_proof_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0.25, -0.5) {};
		\node [style=none] (23) at (-2, -2) {};
		\node [style=none] (25) at (3.25, 0.25) {};
		\node [style=none] (26) at (1.75, 0.25) {};
		\node [style=none] (77) at (2.5, 0.75) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (78) at (-1.75, -1.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (80) at (0.25, 0.75) {};
		\node [style=none] (81) at (1.75, 0.75) {};
		\node [style=none] (82) at (1.75, -0.75) {};
		\node [style=none] (83) at (0.25, -0.75) {};
		\node [style=none] (84) at (0.25, 0) {};
		\node [style=none] (85) at (-2, -0.75) {};
		\node [style=none] (87) at (0.25, 0.5) {};
		\node [style=none] (88) at (-2, 1) {};
		\node [style=none] (90) at (1, 0) {$t_{n}$};
		\node [style=none] (106) at (-1.75, 1.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (107) at (-1.75, -0.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=180, out=0] (23.center) to (22.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [fill={black!10}] (80.center)
			 to (81.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (85.center) to (84.center);
		\draw [oWire, in=180, out=0] (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/poly_proof_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.75, 3) {};
		\node [style=none] (8) at (3, 3) {};
		\node [style=none] (9) at (3, -2.75) {};
		\node [style=none] (10) at (-0.75, -2.75) {};
		\node [style=none] (22) at (-0.75, -2) {};
		\node [style=none] (23) at (-6, -2) {};
		\node [style=none] (24) at (1, -1.25) {};
		\node [style=none] (25) at (-0.75, 2) {};
		\node [style=none] (26) at (-2.25, 1.75) {};
		\node [style=none] (27) at (1.5, 1) {};
		\node [style=none] (30) at (3, -0.25) {};
		\node [style=none] (31) at (6, -0.25) {};
		\node [style=none] (45) at (1.5, -1) {};
		\node [style=none] (46) at (1.25, -1.5) {};
		\node [style=none] (51) at (1.25, -2.75) {};
		\node [style=epiBoxWide] (56) at (1.25, -1.25) {};
		\node [style=none] (58) at (1.75, 1.25) {};
		\node [style=none] (59) at (2, 0.75) {};
		\node [style=none] (63) at (1.75, 3) {};
		\node [style=none] (66) at (2.5, -2.75) {};
		\node [style=none] (67) at (1.5, -1) {};
		\node [style=epiBoxWide] (70) at (1.75, 1) {};
		\node [style=none] (73) at (2, 0.75) {};
		\node [style=none] (75) at (-0.25, 3) {};
		\node [style=none] (76) at (1, -1) {};
		\node [style=none] (77) at (-1.5, 2.75) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (78) at (-5.75, -1.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (79) at (5.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (80) at (-3.75, 2.5) {};
		\node [style=none] (81) at (-2.25, 2.5) {};
		\node [style=none] (82) at (-2.25, 1) {};
		\node [style=none] (83) at (-3.75, 1) {};
		\node [style=none] (84) at (-3.75, 1.25) {};
		\node [style=none] (85) at (-6, 0.5) {};
		\node [style=none] (87) at (-3.75, 2.25) {};
		\node [style=none] (88) at (-6, 2.75) {};
		\node [style=none] (90) at (-3, 1.75) {$t_{n-1}$};
		\node [style=none] (106) at (-5.75, 3.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (107) at (-5.75, 1) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (114) at (1.5, 0.75) {};
		\node [style=none] (115) at (1.5, 0.5) {};
		\node [style=none] (116) at (1.5, 0.75) {};
		\node [style=none] (117) at (1.5, 0.25) {};
		\node [style=none] (118) at (1.5, 0) {};
		\node [style=none] (119) at (1.5, 0.25) {};
		\node [style=none] (120) at (1.5, -0.25) {};
		\node [style=none] (121) at (1.5, -0.5) {};
		\node [style=none] (122) at (1.5, -0.25) {};
		\node [style=none] (123) at (1.5, -0.75) {};
		\node [style=none] (124) at (1.5, -1) {};
		\node [style=none] (125) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [oWire] (23.center) to (22.center);
		\draw [oWire, in=-180, out=0] (22.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [oWire, in=-180, out=0] (25.center) to (27.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [qWire] (46.center) to (51.center);
		\draw [qWire] (58.center) to (63.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (59.center) to (66.center);
		\draw [qWire, in=90, out=-90] (75.center) to (76.center);
		\draw [fill={black!10}] (80.center)
			 to (81.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (85.center) to (84.center);
		\draw [oWire, in=180, out=0] (88.center) to (87.center);
		\draw [qWire, in=-90, out=90] (115.center) to (116.center);
		\draw [qWire, in=-90, out=90] (118.center) to (119.center);
		\draw [qWire, in=-90, out=90] (121.center) to (122.center);
		\draw [qWire, in=-90, out=90] (124.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/postleiden7KILL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.75) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=none] (3) at (-0.75, 1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=white dot] (12) at (-0.75, 1.25) {};
		\node [style=white dot] (13) at (-0.75, -1.25) {};
		\node [style=semilarge dmap] (14) at (0, 0) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (6.center);
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/probabilityDistribution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {$p$};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=right label] (6) at (1.25, 1) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [cWire] (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/probabilityDistributionEquiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {$\tilde{p}$};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=right label] (6) at (1.25, 1) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [cWire] (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (0, -0) {$f$};
		\node [style={right label}] (15) at (-0.5, -1.25) {$A$};
		\node [style={right label}] (16) at (0.5, -1.25) {$B$};
		\node [style={right label}] (17) at (-1, 1.25) {$A$};
		\node [style={right label}] (18) at (0, 1.25) {$C$};
		\node [style={right label}] (19) at (1, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/processAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=small box] (1) at (0.5, 0) {$m$};
		\node [style=right label] (2) at (0.5, -1) {$A$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=right label] (4) at (0.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1);
		\draw [qWire] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processAB2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=small box] (1) at (0.5, 0) {$m$};
		\node [style=right label] (2) at (0.5, -1) {$A$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=right label] (4) at (0.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1);
		\draw [qWire] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processAB3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=small box] (1) at (0.5, 0) {$f$};
		\node [style=right label] (2) at (0.5, -1) {$A$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=right label] (4) at (0.5, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1);
		\draw [qWire] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processBC2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=small box] (1) at (0.5, 0) {$g$};
		\node [style=right label] (2) at (0.5, -1) {$B$};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=right label] (4) at (0.5, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1);
		\draw [qWire] (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (0, 0) {$f$};
		\node [style={right label}] (15) at (-0.5, 1.25) {$A$};
		\node [style={right label}] (16) at (0.5, 1.25) {$B$};
		\node [style={right label}] (17) at (-1, -1.25) {$A$};
		\node [style={right label}] (18) at (0, -1.25) {$C$};
		\node [style={right label}] (19) at (1, -1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/processTimeNeutral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (0, -0) {$f$};
		\node [style={right label}] (15) at (-0.5, -1.25) {$A$};
		\node [style={right label}] (16) at (0.5, -1.25) {$B$};
		\node [style={right label}] (17) at (-1, 1.25) {$A$};
		\node [style={right label}] (18) at (0, 1.25) {$C$};
		\node [style={right label}] (19) at (1, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/processTimeNeutral1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (0, -0) {$f$};
		\node [style={right label}] (15) at (0.5, -1.25) {$B$};
		\node [style={right label}] (16) at (-1, 1.25) {$A$};
		\node [style={right label}] (17) at (0, 1.25) {$C$};
		\node [style={right label}] (18) at (1, 1.25) {$C$};
		\node [style=none] (19) at (-2, 1.5) {};
		\node [style=none] (20) at (-2, -0.75) {};
		\node [style={right label}] (21) at (-2, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (19.center) to (20.center);
		\draw [qWire, bend right=90, looseness=1.25] (20.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/processTimeNeutral2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0, -0) {$f$};
		\node [style={right label}] (13) at (-1, 1.25) {$A$};
		\node [style={right label}] (14) at (0, 1.25) {$C$};
		\node [style={right label}] (15) at (1, 1.25) {$C$};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style={right label}] (18) at (-2, 1.25) {$A$};
		\node [style=none] (19) at (0.5, -0.75) {};
		\node [style=none] (20) at (-3, 1.5) {};
		\node [style=none] (21) at (0.5000001, -0.5000001) {};
		\node [style=none] (22) at (-3, -0.75) {};
		\node [style={right label}] (23) at (-3, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (9.center) to (10.center);
		\draw [qWire] (8.center) to (11.center);
		\draw [qWire] (4.center) to (5.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire, bend right=90, looseness=1.25] (17.center) to (5.center);
		\draw [qWire] (21.center) to (19.center);
		\draw [qWire] (20.center) to (22.center);
		\draw [qWire, bend right=90, looseness=1.25] (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/processTimeNeutral3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -0) {$f$};
		\node [style={right label}] (13) at (-1, 1.5) {$A$};
		\node [style={right label}] (14) at (0, 1.5) {$C$};
		\node [style=none] (15) at (-2, 1.75) {};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style={right label}] (17) at (-2, 1.5) {$A$};
		\node [style={right label}] (18) at (0.5, -1) {$B$};
		\node [style=none] (19) at (0.5, -1.25) {};
		\node [style=none] (20) at (0.5000001, -0.5000001) {};
		\node [style=none] (21) at (1.5, -1.25) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style={right label}] (23) at (1.5, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (9.center) to (10.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (11.center);
		\draw [qWire] (4.center) to (5.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire, bend right=90, looseness=1.25] (16.center) to (5.center);
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire, bend left=90, looseness=1.50] (9.center) to (22.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/processTimeNeutral4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0, -0) {$f$};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style={right label}] (15) at (-1.5, 1.25) {$A$};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=none] (17) at (-2.5, 1.5) {};
		\node [style=none] (18) at (0.5000001, -0.5000001) {};
		\node [style=none] (19) at (-3, -0.75) {};
		\node [style={right label}] (20) at (-2.5, 1.25) {$B$};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (22) at (2.25, -1.5) {};
		\node [style=none] (23) at (1.25, -1.5) {};
		\node [style=none] (24) at (3.75, 0.75) {};
		\node [style=none] (25) at (2.75, 0.75) {};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style={right label}] (27) at (1.25, -1.25) {$C$};
		\node [style={right label}] (28) at (2.25, -1.25) {$C$};
		\node [style={right label}] (29) at (3.25, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (9.center) to (10.center);
		\draw [qWire] (8.center) to (11.center);
		\draw [qWire] (4.center) to (5.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (13.center) to (14.center);
		\draw [qWire, bend right=90, looseness=1.25] (14.center) to (5.center);
		\draw [qWire] (18.center) to (16.center);
		\draw [qWire, in=90, out=-88, looseness=1.00] (17.center) to (19.center);
		\draw [qWire, bend right=90, looseness=1.25] (19.center) to (16.center);
		\draw [qWire, bend left=90, looseness=1.00] (7.center) to (24.center);
		\draw [qWire, bend left=90, looseness=1.00] (9.center) to (25.center);
		\draw [qWire, bend left=90, looseness=1.00] (8.center) to (26.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (24.center) to (21.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (25.center) to (22.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (26.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/processf.tikz <==
\begin{tikzpicture}[new atom]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (-1, -3) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=none] (7) at (-2, -0) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (1, -0) {};
		\node [style=none] (12) at (2, -0) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (2, -1) {};
		\node [style=none] (15) at (-0.5, 1.5) {$f_{\top}$};
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (-2.5, -0.5) {$f_{\alpha}$};
		\node [style=none] (18) at (1.5, -0.5) {$f_{b}$};
		\node [style=none] (19) at (-0.5, -2.5) {$f_{\perp}$};
		\node [style=none] (20) at (-2.75, -0) {};
		\node [style=none] (21) at (-2.25, -0) {};
		\node [style=none] (22) at (-2.75, -1) {};
		\node [style=none] (23) at (-2.25, -1) {};
		\node [style=none] (24) at (-0.75, 1) {};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (1.25, -0) {};
		\node [style=none] (27) at (1.75, -0) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (1.75, -1) {};
		\node [style=none] (30) at (-1, -2) {};
		\node [style=none] (31) at (-1, -2) {};
		\node [style=none] (32) at (-0.75, -2) {};
		\node [style=none] (33) at (-0.25, -2) {};
		\node [style=none] (34) at (-0.75, -3) {};
		\node [style=none] (35) at (-0.25, -3) {};
		\node [style=none] (36) at (-2.75, 2.5) {};
		\node [style=none] (37) at (1.75, 2.5) {};
		\node [style=none] (38) at (-2.75, -3.5) {};
		\node [style=none] (39) at (1.75, -3.5) {};
		\node [style=none] (40) at (-3, 2.25) {};
		\node [style=none] (41) at (2, 2.25) {};
		\node [style=none] (42) at (-2.5, 2.25) {};
		\node [style=none] (43) at (1.5, 2.25) {};
		\node [style=none] (44) at (1, 2.25) {};
		\node [style=none] (45) at (0.5, 2.25) {};
		\node [style=none] (46) at (0, 2.25) {};
		\node [style=none] (47) at (-0.5, 2.25) {};
		\node [style=none] (48) at (-1, 2.25) {};
		\node [style=none] (49) at (-1.5, 2.25) {};
		\node [style=none] (50) at (-2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (31.center) to (4.center);
		\draw (31.center) to (5.center);
		\draw (23.center) to (32.center);
		\draw (28.center) to (33.center);
		\draw (21.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (20.center) to (36.center);
		\draw (27.center) to (37.center);
		\draw (22.center) to (38.center);
		\draw (29.center) to (39.center);
		\draw [style=simple] (40.center) to (42.center);
		\draw [style=simple, dashed, new atom] (50.center) to (49.center);
		\draw [style=simple] (48.center) to (47.center);
		\draw [style=simple] (46.center) to (45.center);
		\draw [style=simple] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qCR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=upground] (13) at (-0.5, 1.5) {};
		\node [style=downground] (14) at (0.5, -1.5) {};
		\node [style=none] (15) at (2, 0) {$=$};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (3.5, -1) {};
		\node [style=upground] (18) at (3.5, 0) {};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=downground] (21) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (11.center) to (7.center);
		\draw [style=CQWire] (5.center) to (9.center);
		\draw [style=RQWire] (12.center) to (8.center);
		\draw [style=RQWire] (6.center) to (10.center);
		\draw [style=CQWire] (17.center) to (16.center);
		\draw [style=RQWire] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qCausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=right label] (4) at (1, -1) {$A$};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=right label] (9) at (1, 1) {$B$};
		\node [style=none] (10) at (1, 0) {$f$};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=upground] (15) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (1.center) to (0.center);
		\draw [style=CQWire] (6.center) to (5.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qCausal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=right label] (4) at (0.5, -1) {$A$};
		\node [style=upground] (5) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qInteraction1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$F$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (2.5, -1.75) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, 1.75) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (1, 0) {$=$};
		\node [style=downground] (14) at (2.5, 0.5) {};
		\node [style=upground] (15) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (11.center) to (7.center);
		\draw [style=CQWire] (5.center) to (9.center);
		\draw [style=RQWire] (12.center) to (8.center);
		\draw [style=RQWire] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qInteraction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$F$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (2.5, 0) {$=$};
		\node [style=downground] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, -1) {};
		\node [style=upground] (12) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=CQWire] (6.center) to (1.center);
		\draw [style=RQWire] (7.center) to (2.center);
		\draw [style=CQWire] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qInteraction3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {$F$};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (2.5, 0) {$=$};
		\node [style=upground] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=downground] (12) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=CQWire] (6.center) to (1.center);
		\draw [style=RQWire] (7.center) to (2.center);
		\draw [style=CQWire] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qInteractionCompoition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=right label] (6) at (-0.5, 0) {$\mathcal{H}$};
		\node [style=right label] (7) at (0.5, 0) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (2.center) to (0.center);
		\draw [style=RQWire] (3.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qInteractionCompositionClassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=right label] (6) at (-0.5, 0) {$\mathds{X}$};
		\node [style=right label] (7) at (0.5, 0) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (2.center) to (0.center);
		\draw [style=RcWire] (3.center) to (1.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qNoSignaling1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.75) {};
		\node [style=upground] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (2.5, 0) {$=$};
		\node [style=upground] (15) at (4, -0.5) {};
		\node [style=none] (16) at (4, -1.75) {};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (5.5, 1.75) {};
		\node [style=none] (19) at (5.5, -0.5) {};
		\node [style=none] (20) at (5, 0.5) {};
		\node [style=none] (21) at (5.5, -1.75) {};
		\node [style=none] (22) at (5.5, 0.5) {};
		\node [style=none] (23) at (5.5, 0) {$F_r$};
		\node [style=none] (24) at (6.25, -0.5) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (11.center) to (7.center);
		\draw [style=CQWire] (5.center) to (9.center);
		\draw [style=RQWire] (12.center) to (8.center);
		\draw [style=RQWire] (6.center) to (10.center);
		\draw [style=CQWire] (16.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (20.center);
		\draw [style=RQWire] (21.center) to (19.center);
		\draw [style=RQWire] (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qNoSignaling2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (2.5, 0) {$=$};
		\node [style=none] (14) at (4, -1.75) {};
		\node [style=none] (15) at (4, 0.5) {};
		\node [style=none] (16) at (3.25, 0.5) {};
		\node [style=none] (17) at (4, 1.75) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (4, 0) {$F_c$};
		\node [style=none] (20) at (4.5, -0.5) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (3.5, -0.5) {};
		\node [style=downground] (23) at (0.5, -1.25) {};
		\node [style=downground] (24) at (5.5, 0.5) {};
		\node [style=none] (25) at (5.5, 1.75) {};
		\node [style=none] (26) at (5.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (11.center) to (7.center);
		\draw [style=CQWire] (5.center) to (9.center);
		\draw [style=RQWire] (12.center) to (8.center);
		\draw [style=RQWire] (6.center) to (10.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (16.center);
		\draw [style=RQWire] (17.center) to (15.center);
		\draw [style=RQWire] (18.center) to (14.center);
		\draw [style=RQWire] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qRetro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=right label] (2) at (0, 1.25) {$A$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=right label] (5) at (0, -1.25) {$B$};
		\node [style=none] (6) at (0, 0) {$g$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=downground] (11) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=RQWire] (1.center) to (0.center);
		\draw [style=RQWire] (4.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcapInteraction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (4.5, 0) {$=$};
		\node [style=downground] (9) at (2.75, -0.75) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (6, -1) {};
		\node [style=upground] (12) at (6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (6.center) to (1.center);
		\draw [style=RQWire] (7.center) to (2.center);
		\draw [style=CQWire] (11.center) to (10.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcupInteraction3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (6) at (2.75, 1) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (4.5, 0) {$=$};
		\node [style=upground] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (6, 1) {};
		\node [style=downground] (12) at (6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (6.center) to (1.center);
		\draw [style=RQWire] (7.center) to (2.center);
		\draw [style=CQWire] (11.center) to (10.center);
		\draw [QWire, bend left=90, looseness=2.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantCCP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=right label] (15) at (-0.5, 1.25) {$\mathcal{K}$};
		\node [style=right label] (16) at (-0.5, -1.25) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantCCT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=right label] (13) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=right label] (15) at (-0.5, 1.25) {$\mathcal{K}$};
		\node [style=right label] (16) at (0.5, -1.25) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantDiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=right label] (13) at (-0.75, -0.75) {$\mathcal{H}$};
		\node [style=right label] (16) at (0.75, -0.75) {$\mathds{X}$};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=upground] (19) at (-0.75, 0.25) {};
		\node [style=upground] (20) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantEff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$E$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=right label] (13) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=right label] (16) at (0.5, -1.25) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantIdent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (25) at (0, -1.5) {$\mathcal{H}$};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=right label] (33) at (0, 1.5) {$\mathcal{H}$};
		\node [style=none] (35) at (0, 0) {};
		\node [style=none] (36) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (27.center) to (26.center);
		\draw [QWire, in=90, out=-90] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantMeas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=right label] (13) at (0, -1.25) {$\mathcal{H}$};
		\node [style=right label] (16) at (0, 1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantNDM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=right label] (13) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=right label] (15) at (-0.5, 1.25) {$\mathcal{K}$};
		\node [style=right label] (16) at (0.5, 1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantNoiseMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (25) at (0, -1.5) {$\mathcal{H}$};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=none] (27) at (0, -0.75) {};
		\node [style=right label] (33) at (0, 1.5) {$\mathcal{H}$};
		\node [style=none] (35) at (0, 0.75) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=upground] (37) at (0, -0.5) {};
		\node [style=downground] (38) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (27.center) to (26.center);
		\draw [QWire, in=90, out=-90] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantProbDist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=right label] (13) at (0, -1.25) {$\mathcal{H}$};
		\node [style=right label] (16) at (0, 1.25) {$\mathds{A}$};
		\node [style=point] (17) at (0, -2) {$\rho$};
		\node [style=none] (18) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [QWire, in=90, out=-90] (18.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quotient_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, 1.5) {};
		\node [style=none] (1) at (6.25, -1.5) {};
		\node [style=none] (2) at (7.25, -1.5) {};
		\node [style=none] (3) at (7.25, 1.5) {};
		\node [style=none] (4) at (6.25, 1.25) {};
		\node [style=none] (6) at (3.25, 1.25) {};
		\node [style=none] (13) at (6.25, -1.25) {};
		\node [style=none] (15) at (3.25, -1.25) {};
		\node [style=none] (16) at (6.75, 0) {};
		\node [style=none] (17) at (6.75, 0) {$a_1$};
		\node [style=none] (18) at (7.25, 0) {};
		\node [style=none] (20) at (8.25, 0) {};
		\node [style=none] (21) at (6.25, 0) {};
		\node [style=none] (22) at (5.5, 0) {};
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=none] (24) at (4, -0.5) {};
		\node [style=none] (25) at (5.5, -0.5) {};
		\node [style=none] (26) at (5.5, 0.5) {};
		\node [style=none] (27) at (4, 0) {};
		\node [style=none] (28) at (4, 0) {};
		\node [style=none] (29) at (4.75, 0) {};
		\node [style=none] (30) at (4.75, 0) {$z_1$};
		\node [style=none] (31) at (5.5, 0) {};
		\node [style=none] (32) at (4, 0) {};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=none] (34) at (3.25, -1.5) {};
		\node [style=none] (35) at (2.25, -1.5) {};
		\node [style=none] (36) at (2.25, 1.5) {};
		\node [style=none] (37) at (3.25, 1.25) {};
		\node [style=none] (38) at (3.25, -1.25) {};
		\node [style=none] (39) at (2.75, 0) {};
		\node [style=none] (40) at (2.75, 0) {$a_2$};
		\node [style=none] (43) at (3.25, 0) {};
		\node [style=none] (44) at (4, 0) {};
		\node [style=none] (47) at (4, 0) {};
		\node [style=none] (50) at (2.25, 1.25) {};
		\node [style=none] (51) at (-0.75, 1.25) {};
		\node [style=none] (52) at (2.25, -1.25) {};
		\node [style=none] (53) at (-0.75, -1.25) {};
		\node [style=none] (54) at (2.25, 0) {};
		\node [style=none] (55) at (1.5, 0) {};
		\node [style=none] (56) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (1.5, -0.5) {};
		\node [style=none] (59) at (1.5, 0.5) {};
		\node [style=none] (60) at (0, 0) {};
		\node [style=none] (61) at (0, 0) {};
		\node [style=none] (62) at (0.75, 0) {};
		\node [style=none] (63) at (0.75, 0) {$z_2$};
		\node [style=none] (64) at (1.5, 0) {};
		\node [style=none] (65) at (0, 0) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, 0) {};
		\node [style=none] (71) at (0, 0) {};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (73) at (-1.25, 0) {$\dots$};
		\node [style=none] (74) at (-5.75, 1.25) {};
		\node [style=none] (75) at (-5.75, -1.25) {};
		\node [style=none] (78) at (-6.5, 0) {};
		\node [style=none] (79) at (-6.5, 0) {};
		\node [style=none] (80) at (-6.5, 0) {};
		\node [style=none] (81) at (-5.75, 1.5) {};
		\node [style=none] (82) at (-5.75, -1.5) {};
		\node [style=none] (83) at (-4.75, -1.5) {};
		\node [style=none] (84) at (-4.75, 1.5) {};
		\node [style=none] (85) at (-5.75, 1.25) {};
		\node [style=none] (86) at (-5.75, -1.25) {};
		\node [style=none] (87) at (-5.25, 0) {};
		\node [style=none] (88) at (-5.25, 0) {$a_n$};
		\node [style=none] (89) at (-5.75, 0) {};
		\node [style=none] (90) at (-6.5, 0) {};
		\node [style=none] (91) at (-6.5, 0) {};
		\node [style=none] (92) at (-4.75, 1.25) {};
		\node [style=none] (93) at (-1.75, 1.25) {};
		\node [style=none] (94) at (-4.75, -1.25) {};
		\node [style=none] (95) at (-1.75, -1.25) {};
		\node [style=none] (96) at (-4.75, 0) {};
		\node [style=none] (97) at (-4, 0) {};
		\node [style=none] (98) at (-2.5, 0.5) {};
		\node [style=none] (99) at (-2.5, -0.5) {};
		\node [style=none] (100) at (-4, -0.5) {};
		\node [style=none] (101) at (-4, 0.5) {};
		\node [style=none] (102) at (-2.5, 0) {};
		\node [style=none] (103) at (-2.5, 0) {};
		\node [style=none] (104) at (-3.25, 0) {};
		\node [style=none] (105) at (-3.25, 0) {$z_{n-1}$};
		\node [style=none] (106) at (-4, 0) {};
		\node [style=none] (107) at (-2.5, 0) {};
		\node [style=none] (108) at (-1.75, 1.25) {};
		\node [style=none] (109) at (-1.75, -1.25) {};
		\node [style=none] (110) at (-1.75, 0) {};
		\node [style=none] (111) at (-2.5, 0) {};
		\node [style=none] (112) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (6.center);
		\draw (13.center) to (15.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [fill={black!10}] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [fill={black!10}] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw (43.center) to (44.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw [fill={black!10}] (56.center)
			 to (57.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw (70.center) to (71.center);
		\draw [fill={black!10}] (81.center)
			 to (82.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw (89.center) to (90.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw [fill={black!10}] (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quotient_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.25, 1.5) {};
		\node [style=none] (1) at (6.25, -1.5) {};
		\node [style=none] (2) at (7.25, -1.5) {};
		\node [style=none] (3) at (7.25, 1.5) {};
		\node [style=none] (4) at (6.25, 1.25) {};
		\node [style=none] (6) at (3.25, 1.25) {};
		\node [style=none] (13) at (6.25, -1.25) {};
		\node [style=none] (15) at (3.25, -1.25) {};
		\node [style=none] (16) at (6.75, 0) {};
		\node [style=none] (17) at (6.75, 0) {$a_1$};
		\node [style=none] (18) at (7.25, 0) {};
		\node [style=none] (20) at (8.25, 0) {};
		\node [style=none] (21) at (6.25, 0) {};
		\node [style=none] (22) at (5.5, 0) {};
		\node [style=none] (23) at (4, 0.5) {};
		\node [style=none] (24) at (4, -0.5) {};
		\node [style=none] (25) at (5.5, -0.5) {};
		\node [style=none] (26) at (5.5, 0.5) {};
		\node [style=none] (27) at (4, 0) {};
		\node [style=none] (28) at (4, 0) {};
		\node [style=none] (29) at (4.75, 0) {};
		\node [style=none] (30) at (4.75, 0) {$z_1'$};
		\node [style=none] (31) at (5.5, 0) {};
		\node [style=none] (32) at (4, 0) {};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=none] (34) at (3.25, -1.5) {};
		\node [style=none] (35) at (2.25, -1.5) {};
		\node [style=none] (36) at (2.25, 1.5) {};
		\node [style=none] (37) at (3.25, 1.25) {};
		\node [style=none] (38) at (3.25, -1.25) {};
		\node [style=none] (39) at (2.75, 0) {};
		\node [style=none] (40) at (2.75, 0) {$a_2$};
		\node [style=none] (43) at (3.25, 0) {};
		\node [style=none] (44) at (4, 0) {};
		\node [style=none] (47) at (4, 0) {};
		\node [style=none] (50) at (2.25, 1.25) {};
		\node [style=none] (51) at (-0.75, 1.25) {};
		\node [style=none] (52) at (2.25, -1.25) {};
		\node [style=none] (53) at (-0.75, -1.25) {};
		\node [style=none] (54) at (2.25, 0) {};
		\node [style=none] (55) at (1.5, 0) {};
		\node [style=none] (56) at (0, 0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (1.5, -0.5) {};
		\node [style=none] (59) at (1.5, 0.5) {};
		\node [style=none] (60) at (0, 0) {};
		\node [style=none] (61) at (0, 0) {};
		\node [style=none] (62) at (0.75, 0) {};
		\node [style=none] (63) at (0.75, 0) {$z_2'$};
		\node [style=none] (64) at (1.5, 0) {};
		\node [style=none] (65) at (0, 0) {};
		\node [style=none] (68) at (-0.75, 1.25) {};
		\node [style=none] (69) at (-0.75, -1.25) {};
		\node [style=none] (70) at (-0.75, 0) {};
		\node [style=none] (71) at (0, 0) {};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (73) at (-1.25, 0) {$\dots$};
		\node [style=none] (74) at (-5.75, 1.25) {};
		\node [style=none] (75) at (-5.75, -1.25) {};
		\node [style=none] (78) at (-6.5, 0) {};
		\node [style=none] (79) at (-6.5, 0) {};
		\node [style=none] (80) at (-6.5, 0) {};
		\node [style=none] (81) at (-5.75, 1.5) {};
		\node [style=none] (82) at (-5.75, -1.5) {};
		\node [style=none] (83) at (-4.75, -1.5) {};
		\node [style=none] (84) at (-4.75, 1.5) {};
		\node [style=none] (85) at (-5.75, 1.25) {};
		\node [style=none] (86) at (-5.75, -1.25) {};
		\node [style=none] (87) at (-5.25, 0) {};
		\node [style=none] (88) at (-5.25, 0) {$a_n$};
		\node [style=none] (89) at (-5.75, 0) {};
		\node [style=none] (90) at (-6.5, 0) {};
		\node [style=none] (91) at (-6.5, 0) {};
		\node [style=none] (92) at (-4.75, 1.25) {};
		\node [style=none] (93) at (-1.75, 1.25) {};
		\node [style=none] (94) at (-4.75, -1.25) {};
		\node [style=none] (95) at (-1.75, -1.25) {};
		\node [style=none] (96) at (-4.75, 0) {};
		\node [style=none] (97) at (-4, 0) {};
		\node [style=none] (98) at (-2.5, 0.5) {};
		\node [style=none] (99) at (-2.5, -0.5) {};
		\node [style=none] (100) at (-4, -0.5) {};
		\node [style=none] (101) at (-4, 0.5) {};
		\node [style=none] (102) at (-2.5, 0) {};
		\node [style=none] (103) at (-2.5, 0) {};
		\node [style=none] (104) at (-3.25, 0) {};
		\node [style=none] (105) at (-3.25, 0) {$z_{n-1}'$};
		\node [style=none] (106) at (-4, 0) {};
		\node [style=none] (107) at (-2.5, 0) {};
		\node [style=none] (108) at (-1.75, 1.25) {};
		\node [style=none] (109) at (-1.75, -1.25) {};
		\node [style=none] (110) at (-1.75, 0) {};
		\node [style=none] (111) at (-2.5, 0) {};
		\node [style=none] (112) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (6.center);
		\draw (13.center) to (15.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [fill={black!10}] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [fill={black!10}] (33.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw (43.center) to (44.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw [fill={black!10}] (56.center)
			 to (57.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw (70.center) to (71.center);
		\draw [fill={black!10}] (81.center)
			 to (82.center)
			 to (83.center)
			 to (84.center)
			 to cycle;
		\draw (89.center) to (90.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw [fill={black!10}] (98.center)
			 to (99.center)
			 to (100.center)
			 to (101.center)
			 to cycle;
		\draw (110.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rcDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (-0.75, 0) {$F_c$};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (0.75, 1.75) {};
		\node [style=none] (19) at (-0.25, -0.5) {};
		\node [style=none] (20) at (0.75, -1.75) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (-0.75, -1.75) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (27) at (0.75, 0) {$F_r$};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (1.25, -0.5) {};
		\node [style=none] (30) at (0.25, -0.5) {};
		\node [style=none] (31) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (19.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (13.center);
		\draw [style=CqWire] (17.center) to (16.center);
		\draw [style=CqWire] (22.center) to (24.center);
		\draw [style=RqWire] (18.center) to (21.center);
		\draw [style=RqWire] (14.center) to (20.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rcDagger1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (-0.75, 0) {$F_c$};
		\node [style=none] (16) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (0.75, -1.75) {};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (20) at (0.75, 1.75) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=none] (24) at (-0.75, 1.75) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (27) at (0.75, 0) {$F_r$};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.25, 0.5) {};
		\node [style=none] (30) at (0.25, 0.5) {};
		\node [style=none] (31) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (19.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (13.center);
		\draw [style=CqWire] (17.center) to (16.center);
		\draw [style=CqWire] (22.center) to (24.center);
		\draw [style=RqWire] (18.center) to (21.center);
		\draw [style=RqWire] (14.center) to (20.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/representations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.25, -4.75) {$\big\{ $};
		\node [style=none] (1) at (13, -4.25) {};
		\node [style=none] (2) at (13, -5.25) {};
		\node [style=none] (3) at (14, -4.25) {};
		\node [style=none] (4) at (14, -5.25) {};
		\node [style=none] (5) at (13.5, -4.25) {};
		\node [style=none] (6) at (13.5, -5.25) {};
		\node [style=none] (7) at (13.5, -2.75) {};
		\node [style=none] (8) at (13.5, -6.75) {};
		\node [style=none] (9) at (13.5, -4.75) {};
		\node [style=none] (10) at (13.5, -4.75) {$f$};
		\node [style=right label] (11) at (13.5, -6.5) {$H_2$};
		\node [style=rght label] (12) at (13.5, -3) {$H_3$};
		\node [style=none] (13) at (14.75, -5) {};
		\node [style=none] (14) at (14.75, -5) {,};
		\node [style=none] (15) at (17, -5.25) {};
		\node [style=none] (16) at (17, -4.25) {};
		\node [style=none] (17) at (18, -4.25) {};
		\node [style=none] (18) at (18, -5.25) {};
		\node [style=none] (19) at (17.5, -5.25) {};
		\node [style=none] (20) at (15.5, -5.25) {};
		\node [style=none] (21) at (17.5, -5.5) {};
		\node [style=none] (22) at (15.5, -3) {};
		\node [style=none] (23) at (17.5, -4.25) {};
		\node [style=none] (24) at (17.5, -3) {};
		\node [style=none] (25) at (17.5, -4.75) {};
		\node [style=none] (26) at (17.5, -4.75) {$f$};
		\node [style=none] (27) at (15.5, -3) {};
		\node [style=right label] (28) at (15.5, -3.25) {$H_2$};
		\node [style=right label] (29) at (17.5, -3.25) {$H_3$};
		\node [style=none] (30) at (18.75, -5) {};
		\node [style=none] (31) at (18.75, -5) {,};
		\node [style=none] (32) at (19.5, -4.25) {};
		\node [style=none] (33) at (20.5, -4.25) {};
		\node [style=none] (34) at (19.5, -5.25) {};
		\node [style=none] (35) at (20.5, -5.25) {};
		\node [style=none] (36) at (20, -4.25) {};
		\node [style=none] (37) at (20, -4) {};
		\node [style=none] (38) at (22, -4) {};
		\node [style=none] (39) at (22, -6.75) {};
		\node [style=none] (40) at (20, -6.75) {};
		\node [style=none] (41) at (20, -5.25) {};
		\node [style=none] (42) at (20, -4.75) {};
		\node [style=none] (43) at (20, -4.75) {$f$};
		\node [style=none] (44) at (22.75, -5) {};
		\node [style=none] (45) at (22.75, -5) {,};
		\node [style=right label] (46) at (20, -6.5) {$H_2$};
		\node [style=right label] (47) at (22, -6.5) {$H_3$};
		\node [style=none] (48) at (25, -4.25) {};
		\node [style=none] (49) at (26, -4.25) {};
		\node [style=none] (50) at (25, -5.25) {};
		\node [style=none] (51) at (26, -5.25) {};
		\node [style=none] (52) at (25.5, -5.25) {};
		\node [style=none] (53) at (25.5, -5.5) {};
		\node [style=none] (54) at (23.5, -5.5) {};
		\node [style=none] (55) at (23.5, -2.75) {};
		\node [style=right label] (56) at (23.5, -3) {$H_2$};
		\node [style=none] (57) at (25.5, -4.25) {};
		\node [style=none] (58) at (25.5, -4) {};
		\node [style=none] (59) at (27.5, -4) {};
		\node [style=none] (60) at (27.5, -6.75) {};
		\node [style=right label] (61) at (27.5, -6.5) {$H_3$};
		\node [style=none] (62) at (25.5, -4.75) {};
		\node [style=none] (63) at (25.5, -4.75) {$f$};
		\node [style=none] (64) at (28.25, -4.75) {$\big\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (4.center);
		\draw [qWire, bend right=90, looseness=1.25] (20.center) to (21.center);
		\draw [qWire] (5.center) to (7.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (15.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (22.center) to (20.center);
		\draw [qWire] (24.center) to (23.center);
		\draw (32.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (35.center);
		\draw [qWire, bend left=90, looseness=1.25] (37.center) to (38.center);
		\draw [qWire] (36.center) to (37.center);
		\draw [qWire] (41.center) to (40.center);
		\draw [qWire] (38.center) to (39.center);
		\draw (48.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [qWire, bend right=90, looseness=1.25] (54.center) to (53.center);
		\draw [qWire] (55.center) to (54.center);
		\draw [qWire, bend left=90, looseness=1.25] (58.center) to (59.center);
		\draw [qWire] (57.center) to (58.center);
		\draw [qWire] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/retroIsRetro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=right label] (2) at (0, 1.25) {$A$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=right label] (5) at (0, -1.25) {$B$};
		\node [style=none] (6) at (0, 0) {$g$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=downground] (11) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=RqWire] (1.center) to (0.center);
		\draw [style=RqWire] (4.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/retrocausalityEquation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0) {$f$};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=downground] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=right label] (10) at (0, -1) {$B$};
		\node [style=right label] (11) at (0, 1.25) {$A$};
		\node [style=none] (12) at (1.5, 0) {$=$};
		\node [style=downground] (13) at (3, -0.25) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (3, 0) {};
		\node [style=right label] (16) at (3, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (5.center) to (9.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversedComp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=none] (2) at (1, 2.75) {};
		\node [style=none] (3) at (-1, 2.75) {};
		\node [style=none] (4) at (-0.5, 2.75) {};
		\node [style=none] (5) at (0.5, 2.75) {};
		\node [style=none] (6) at (0.5, 3.75) {};
		\node [style=none] (7) at (-0.5, 3.75) {};
		\node [style=none] (10) at (1, -2.75) {};
		\node [style=none] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 1.75) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (0, 2.25) {$f$};
		\node [style=right label] (15) at (-0.5, 3.5) {$A$};
		\node [style=right label] (16) at (0.5, 3.5) {$B$};
		\node [style=right label] (18) at (0, -2.5) {$C$};
		\node [style=right label] (19) at (1, -2.5) {$C$};
		\node [style=none] (20) at (-2.75, -1.75) {};
		\node [style=none] (21) at (-1.75, -1.75) {};
		\node [style=none] (22) at (-1.25, -0.75) {};
		\node [style=none] (23) at (-3.25, -0.75) {};
		\node [style=none] (24) at (-2.75, -0.75) {};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=none] (26) at (-1, 1.75) {};
		\node [style=none] (27) at (-2.75, 3.75) {};
		\node [style=none] (28) at (-2.25, -1.75) {};
		\node [style=none] (29) at (-2.25, -2.75) {};
		\node [style=none] (34) at (-2.25, -1.25) {$g$};
		\node [style=right label] (35) at (-2.75, 3.5) {$A$};
		\node [style=right label] (36) at (-1.25, 0.5) {$B$};
		\node [style=right label] (37) at (-2.25, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw [qWire] (29.center) to (28.center);
		\draw [qWire] (24.center) to (27.center);
		\draw [qWire, in=270, out=90] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversedComp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 2.25) {};
		\node [style=none] (7) at (-0.5, 2.25) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none] (11) at (-0.5, -2.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0) {$h$};
		\node [style=right label] (15) at (-0.5, 2) {$A$};
		\node [style=right label] (16) at (0.5, 2) {$B$};
		\node [style=right label] (18) at (-0.5, -2) {$C$};
		\node [style=right label] (19) at (0.5, -2) {$C$};
		\node [style=none] (24) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (-1.5, 2.25) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=none] (29) at (-1.5, -2.25) {};
		\node [style=right label] (35) at (-1.5, 2) {$A$};
		\node [style=right label] (37) at (-1.5, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (29.center) to (28.center);
		\draw [qWire] (24.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversedComp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (1, -1.75) {};
		\node [style=none] (3) at (-1, -1.75) {};
		\node [style=none] (4) at (-0.5, -1.75) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (0.5, -2.75) {};
		\node [style=none] (7) at (-0.5, -2.75) {};
		\node [style=none] (10) at (1, 3.75) {};
		\node [style=none] (11) at (0, 3.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0, -1.25) {$f$};
		\node [style=right label] (15) at (-0.5, -2.5) {$A$};
		\node [style=right label] (16) at (0.5, -2.5) {$B$};
		\node [style=right label] (18) at (0, 3.5) {$C$};
		\node [style=right label] (19) at (1, 3.5) {$C$};
		\node [style=none] (20) at (-2.75, 2.75) {};
		\node [style=none] (21) at (-1.75, 2.75) {};
		\node [style=none] (22) at (-1.25, 1.75) {};
		\node [style=none] (23) at (-3.25, 1.75) {};
		\node [style=none] (24) at (-2.75, 1.75) {};
		\node [style=none] (25) at (-1.75, 1.75) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=none] (27) at (-2.75, -2.75) {};
		\node [style=none] (28) at (-2.25, 2.75) {};
		\node [style=none] (29) at (-2.25, 3.75) {};
		\node [style=none] (34) at (-2.25, 2.25) {$g$};
		\node [style=right label] (35) at (-2.75, -2.5) {$A$};
		\node [style=right label] (36) at (-1.25, 0.5) {$B$};
		\node [style=right label] (37) at (-2.25, 3.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw [qWire] (29.center) to (28.center);
		\draw [qWire] (24.center) to (27.center);
		\draw [qWire, in=-270, out=-90] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversedComp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1.5, 0.5) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (40) at (1.5, -0.5) {};
		\node [style=none] (41) at (-1.5, -0.5) {};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=none] (43) at (1, -0.5) {};
		\node [style=none] (44) at (1, -2.25) {};
		\node [style=none] (45) at (0, -2.25) {};
		\node [style=none] (46) at (1, 2.25) {};
		\node [style=none] (47) at (0, 2.25) {};
		\node [style=none] (48) at (0, 0.5) {};
		\node [style=none] (49) at (1, 0.5) {};
		\node [style=none] (50) at (0, 0) {$h$};
		\node [style=right label] (51) at (0, -2) {$A$};
		\node [style=right label] (52) at (1, -2) {$B$};
		\node [style=right label] (53) at (0, 2) {$C$};
		\node [style=right label] (54) at (1, 2) {$C$};
		\node [style=none] (55) at (-1, -0.5) {};
		\node [style=none] (56) at (-1.5, 0.5) {};
		\node [style=none] (57) at (-1, -2.25) {};
		\node [style=none] (58) at (-1, 0.5) {};
		\node [style=none] (59) at (-1, 2.25) {};
		\node [style=right label] (60) at (-1, -2) {$A$};
		\node [style=right label] (61) at (-1, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw [qWire] (47.center) to (48.center);
		\draw [qWire] (46.center) to (49.center);
		\draw [qWire] (42.center) to (45.center);
		\draw [qWire] (43.center) to (44.center);
		\draw [qWire] (59.center) to (58.center);
		\draw [qWire] (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reverseterminality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0) {$f^{\dagger}$};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=downground] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (12) at (1.5, 0) {$=$};
		\node [style=downground] (13) at (3, -0.25) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (5.center) to (9.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqComp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -2) {};
		\node [style=small box] (6) at (0, -1) {$f$};
		\node [style=right label] (16) at (0, -2) {$A$};
		\node [style=none] (17) at (0, 1) {};
		\node [style=right label] (18) at (0, -0.125) {$B$};
		\node [style=small box] (20) at (0, 1) {$g$};
		\node [style=none] (22) at (0, 2) {};
		\node [style=right label] (23) at (0, 2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (6);
		\draw [qWire] (17.center) to (6);
		\draw [qWire] (22.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqcomptn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-2.5, -0.75) {};
		\node [style=none] (27) at (-4, 1) {};
		\node [style=none] (28) at (-4, -0.75) {};
		\node [style=none] (30) at (1.25, 0) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=none] (32) at (-3.25, 1.25) {\scalebox{0.3}{\tikzfig{figures/ABCdot}}};
		\node [style=none] (33) at (-3.5, -0.5) {};
		\node [style=none] (34) at (-3.25, -0.5) {\scalebox{0.3}{\tikzfig{figures/CCdot}}};
		\node [style=big white dot] (36) at (-1, 0.5) {};
		\node [style=small black dot] (37) at (-1.25, 0.5) {};
		\node [style=none] (43) at (-1, 0.75) {};
		\node [style=none] (44) at (-1.5, 2.25) {};
		\node [style=none] (45) at (-0.75, 0.5) {};
		\node [style=none] (46) at (0.75, 2) {};
		\node [style=right label] (47) at (-1.5, 2) {\tiny $A$};
		\node [style=right label] (48) at (0.5, 1.75) {\tiny $B$};
		\node [style=big white dot] (49) at (-0.5, -0.75) {};
		\node [style=small black dot] (50) at (-0.75, -0.75) {};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (-0.5, -0.5) {};
		\node [style=right label] (53) at (-0.5, -0.25) {\tiny $C$};
		\node [style=none] (54) at (-0.5, -0.75) {};
		\node [style=none] (55) at (-0.5, -1) {};
		\node [style=none] (56) at (0.25, -2.25) {};
		\node [style=right label] (58) at (0.25, -2) {\tiny $C$};
		\node [style=none] (61) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/ABCdot}}};
		\node [style=small black dot] (62) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (20.center)
			 to [bend left=90, looseness=1.25] (19.center)
			 to (18.center)
			 to [bend left=90, looseness=1.25] (21.center)
			 to cycle;
		\draw [oWire] (27.center) to (24.center);
		\draw [oWire] (28.center) to (25.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [oWire, in=-180, out=-15] (24.center) to (37);
		\draw [qWire, in=285, out=90, looseness=1.50] (43.center) to (44.center);
		\draw [qWire, in=225, out=30, looseness=1.50] (45.center) to (46.center);
		\draw [qWire, in=105, out=-60, looseness=1.75] (51.center) to (52.center);
		\draw [qWire, in=105, out=-60, looseness=1.25] (55.center) to (56.center);
		\draw [oWire, in=-165, out=0] (25.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=copoint] (6) at (2.75, 0.75) {$x$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (4.5, 0) {$=$};
		\node [style=point] (10) at (6, 0) {$x$};
		\node [style=none] (11) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (6) to (1.center);
		\draw [style=RcWire] (7.center) to (2.center);
		\draw [style=RcWire] (11.center) to (10);
		\draw [cWire, bend left=90, looseness=2.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=point] (6) at (-0.25, -0.75) {$x$};
		\node [style=none] (7) at (1.25, -1.5) {};
		\node [style=none] (8) at (3, 0) {$=$};
		\node [style=copoint] (10) at (4.5, 0) {$x$};
		\node [style=none] (11) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=RcWire] (6) to (1.center);
		\draw [style=RcWire] (7.center) to (2.center);
		\draw [style=RcWire] (11.center) to (10);
		\draw [cWire, bend left=90, looseness=2.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (3, -2) {};
		\node [style=none] (5) at (4.5, 0) {$=$};
		\node [style=none] (6) at (6, 2) {};
		\node [style=none] (7) at (6, -2) {};
		\node [style=none] (8) at (12, 2) {};
		\node [style=none] (9) at (12, 0) {};
		\node [style=none] (10) at (10.5, 0) {};
		\node [style=none] (11) at (9, 0) {};
		\node [style=none] (12) at (9, -2) {};
		\node [style=none] (13) at (7.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire, bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw [qWire, bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire, in=90, out=-90] (6.center) to (7.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [qWire, bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw [qWire, bend right=90, looseness=1.75] (10.center) to (11.center);
		\draw [qWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (11) at (0.5, 1) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (16) at (-1.25, 1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (0.75, -1) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (2.25, 0) {};
		\node [style=right label] (30) at (0.25, -0.5) {\tiny $A$};
		\node [style=right label] (34) at (-0.75, 0.5) {\tiny $A$};
		\node [style=none] (40) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/OpSpider}}};
		\node [style=spider] (41) at (-0.25, 0) {};
		\node [style=none] (42) at (-0.25, -0.75) {$\cdots$};
		\node [style=none] (43) at (-0.25, 0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [oWire] (28.center) to (29.center);
		\draw [qWire, in=135, out=-90] (3.center) to (41);
		\draw [qWire, in=-90, out=45] (41) to (11.center);
		\draw [qWire, in=90, out=-45] (41) to (12.center);
		\draw [qWire, in=90, out=-135] (41) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider_wiring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (-1, -2) {};
		\node [style=epiBoxWide] (1) at (0, -0.75) {};
		\node [style=epiCopoint] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.25, -1.75) {};
		\node [style=none] (5) at (-0.75, -1.75) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (-0.5, -3) {};
		\node [style=none] (9) at (-1, 3) {};
		\node [style=epiBoxWide] (10) at (-0.5, 2) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-0.75, 2.25) {};
		\node [style=none] (14) at (0, 3) {};
		\node [style=none] (15) at (-0.25, 2.25) {};
		\node [style=none] (16) at (-2.5, 3) {};
		\node [style=none] (17) at (-2.5, -3) {};
		\node [style=none] (18) at (0.75, -3) {};
		\node [style=none] (19) at (0.75, 3) {};
		\node [style=none] (20) at (-2.5, -2.25) {};
		\node [style=none] (21) at (-2.5, 2.25) {};
		\node [style=none] (22) at (-2.5, 0.75) {};
		\node [style=none] (23) at (-2.5, -0.75) {};
		\node [style=none] (24) at (-4.25, 2.25) {};
		\node [style=none] (25) at (-4.25, 0.75) {};
		\node [style=none] (26) at (-4.25, -0.75) {};
		\node [style=none] (27) at (-4.25, -2.25) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (2.25, 0) {};
		\node [style=right label] (30) at (-0.25, -2) {\tiny $A$};
		\node [style=right label] (31) at (-0.5, -1.5) {\tiny $A$};
		\node [style=right label] (33) at (-1.25, -1) {\tiny $B$};
		\node [style=right label] (34) at (-0.75, 2.75) {\tiny $A$};
		\node [style=right label] (35) at (0, 2.75) {\tiny $C$};
		\node [style=none] (36) at (-3.75, -2) {\scalebox{0.3}{\tikzfig{figures/Op1}}};
		\node [style=none] (37) at (-3.75, -0.5) {\scalebox{0.3}{\tikzfig{figures/Op2}}};
		\node [style=none] (38) at (-3.75, 1) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
		\node [style=none] (39) at (-3.75, 2.5) {\scalebox{0.3}{\tikzfig{figures/Op4}}};
		\node [style=none] (40) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/Op5}}};
		\node [style=spider] (41) at (-0.75, 0) {};
		\node [style=right label] (42) at (-0.5, 1.25) {\tiny $B$};
		\node [style=right label] (43) at (-1.25, 0.25) {\tiny $B$};
		\node [style=right label] (44) at (0, -0.25) {\tiny $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [qWire, in=-90, out=90] (5.center) to (6.center);
		\draw [qWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=270, out=90] (13.center) to (9.center);
		\draw [qWire, in=-90, out=90] (15.center) to (14.center);
		\draw [oWire] (24.center) to (21.center);
		\draw [oWire] (25.center) to (22.center);
		\draw [oWire] (26.center) to (23.center);
		\draw [oWire] (27.center) to (20.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire, in=180, out=0] (21.center) to (10);
		\draw [oWire, in=180, out=0] (22.center) to (2);
		\draw [oWire, in=-180, out=0] (23.center) to (1);
		\draw [oWire, in=180, out=0] (20.center) to (0);
		\draw [qWire, in=150, out=-90] (3.center) to (41);
		\draw [qWire, in=-90, out=60] (41) to (11.center);
		\draw [qWire, in=90, out=0] (41) to (12.center);
		\draw [qWire, in=90, out=-105, looseness=1.25] (41) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state2legs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (k0) at (0, 0) {};
		\node [style=none] (k1) at (-0.75, 1) {};
		\node [style=none] (k2) at (0.75, 1) {};
		\node [style=none] (k3) at (-0.25, 0.25) {};
		\node [style=none] (k4) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90, looseness=0.75] (k1.center) to (k3.center);
		\draw [qWire, in=-90, out=90, looseness=0.75] (k4.center) to (k2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state3legs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (g0) at (0, 0) {};
		\node [style=none] (g1) at (-0.25, 0.25) {};
		\node [style=none] (g2) at (0, 0.25) {};
		\node [style=none] (g3) at (0.25, 0.25) {};
		\node [style=none] (g4) at (-0.75, 1) {};
		\node [style=none] (g5) at (0, 1) {};
		\node [style=none] (g6) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=120, out=-90, looseness=0.75] (g4.center) to (g1.center);
		\draw [qWire] (g5.center) to (g2.center);
		\draw [qWire, in=60, out=-90] (g6.center) to (g3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stateAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (58) at (0, 0) {};
		\node [style=none] (59) at (-0.5, 0.75) {};
		\node [style=none] (60) at (0.5, 0.75) {};
		\node [style=none] (61) at (-0.25, 0.25) {};
		\node [style=none] (62) at (0.25, 0.25) {};
		\node [style=left label] (63) at (-0.5, 0.5) {\tiny $A$};
		\node [style=right label] (64) at (0.5, 0.5) {\tiny $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=105, out=-90, looseness=0.75] (59.center) to (61.center);
		\draw [qWire, in=-90, out=75, looseness=0.75] (62.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/super_poly_1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (0.25, 0.25) {};
		\node [style=none] (63) at (-0.25, 0.25) {};
		\node [style=none] (64) at (0.25, -0.25) {};
		\node [style=none] (65) at (-0.25, -0.25) {};
		\node [style=none] (66) at (0, 0) {$S$};
		\node [style=none] (68) at (0.25, -0.25) {};
		\node [style=none] (69) at (0.25, -0.25) {};
		\node [style=none] (70) at (-0.25, -0.25) {};
		\node [style=none] (73) at (-0.5, -1) {};
		\node [style=none] (74) at (0.25, -0.25) {};
		\node [style=none] (75) at (0.25, -0.25) {};
		\node [style=none] (76) at (0.5, -1) {};
		\node [style=none] (77) at (-0.25, 1) {};
		\node [style=none] (78) at (-0.5, 1) {};
		\node [style=none] (79) at (-0.25, 0.25) {};
		\node [style=none] (80) at (0.25, 1) {};
		\node [style=none] (81) at (0.5, 1) {};
		\node [style=none] (82) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (63.center) to (62.center);
		\draw [style=none, bend left=90, looseness=1.25] (62.center) to (64.center);
		\draw [style=none] (65.center) to (64.center);
		\draw [style=none, bend left=90, looseness=1.25] (65.center) to (63.center);
		\draw [style=none, in=-90, out=90] (73.center) to (70.center);
		\draw [style=none, in=-90, out=90] (76.center) to (75.center);
		\draw [style=none, in=-90, out=90] (79.center) to (78.center);
		\draw [style=none, in=-90, out=90] (82.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/super_poly_2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (-0.25, 0.75) {};
		\node [style=none] (63) at (-0.75, 0.75) {};
		\node [style=none] (64) at (-0.25, 0.25) {};
		\node [style=none] (65) at (-0.75, 0.25) {};
		\node [style=none] (66) at (-0.5, 0.5) {$S$};
		\node [style=none] (68) at (-0.25, 0.25) {};
		\node [style=none] (69) at (-0.25, 0.25) {};
		\node [style=none] (70) at (-0.75, 0.25) {};
		\node [style=none] (73) at (-1.25, -1.75) {};
		\node [style=none] (74) at (-0.25, 0.25) {};
		\node [style=none] (75) at (-0.25, 0.25) {};
		\node [style=none] (76) at (0, -0.5) {};
		\node [style=none] (77) at (-0.75, 1.5) {};
		\node [style=none] (78) at (-1, 1.5) {};
		\node [style=none] (79) at (-0.75, 0.75) {};
		\node [style=none] (80) at (-0.25, 1.5) {};
		\node [style=none] (81) at (0, 1.5) {};
		\node [style=none] (82) at (-0.25, 0.75) {};
		\node [style=none] (83) at (0.5, -0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
		\node [style=none] (85) at (0.5, -1) {};
		\node [style=none] (86) at (0, -1) {};
		\node [style=none] (87) at (0.25, -0.75) {$T$};
		\node [style=none] (88) at (0.5, -1) {};
		\node [style=none] (89) at (0.5, -1) {};
		\node [style=none] (90) at (0, -1) {};
		\node [style=none] (91) at (-0.25, -1.75) {};
		\node [style=none] (92) at (0.5, -1) {};
		\node [style=none] (93) at (0.5, -1) {};
		\node [style=none] (94) at (0.75, -1.75) {};
		\node [style=none] (97) at (0, -0.5) {};
		\node [style=none] (98) at (0.75, 1.5) {};
		\node [style=none] (99) at (1, 1.5) {};
		\node [style=none] (100) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (63.center) to (62.center);
		\draw [style=none, bend left=90, looseness=1.25] (62.center) to (64.center);
		\draw [style=none] (65.center) to (64.center);
		\draw [style=none, bend left=90, looseness=1.25] (65.center) to (63.center);
		\draw [style=none, in=-90, out=90] (73.center) to (70.center);
		\draw [style=none, in=-90, out=90] (76.center) to (75.center);
		\draw [style=none, in=-90, out=90] (79.center) to (78.center);
		\draw [style=none, in=-90, out=90] (82.center) to (81.center);
		\draw [style=none] (84.center) to (83.center);
		\draw [style=none, bend left=90, looseness=1.25] (83.center) to (85.center);
		\draw [style=none] (86.center) to (85.center);
		\draw [style=none, bend left=90, looseness=1.25] (86.center) to (84.center);
		\draw [style=none, in=-90, out=90] (91.center) to (90.center);
		\draw [style=none, in=-90, out=90] (94.center) to (93.center);
		\draw [style=none, in=-90, out=90] (100.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/super_poly_3.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (0.25, 0.75) {};
		\node [style=none] (63) at (-0.25, 0.75) {};
		\node [style=none] (64) at (0.25, 0.25) {};
		\node [style=none] (65) at (-0.25, 0.25) {};
		\node [style=none] (66) at (0, 0.5) {$S$};
		\node [style=none] (68) at (0.25, 0.25) {};
		\node [style=none] (69) at (0.25, 0.25) {};
		\node [style=none] (70) at (-0.25, 0.25) {};
		\node [style=none] (73) at (-0.25, -0.25) {};
		\node [style=none] (74) at (0.25, 0.25) {};
		\node [style=none] (75) at (0.25, 0.25) {};
		\node [style=none] (76) at (0.25, -0.25) {};
		\node [style=none] (77) at (-0.25, 1.5) {};
		\node [style=none] (78) at (-0.5, 1.5) {};
		\node [style=none] (79) at (-0.25, 0.75) {};
		\node [style=none] (80) at (0.25, 1.5) {};
		\node [style=none] (81) at (0.5, 1.5) {};
		\node [style=none] (82) at (0.25, 0.75) {};
		\node [style=none] (83) at (0.25, -0.25) {};
		\node [style=none] (84) at (-0.25, -0.25) {};
		\node [style=none] (85) at (0.25, -0.75) {};
		\node [style=none] (86) at (-0.25, -0.75) {};
		\node [style=none] (87) at (0, -0.5) {$T$};
		\node [style=none] (88) at (0.25, -0.75) {};
		\node [style=none] (89) at (0.25, -0.75) {};
		\node [style=none] (90) at (-0.25, -0.75) {};
		\node [style=none] (91) at (-0.5, -1.5) {};
		\node [style=none] (92) at (0.25, -0.75) {};
		\node [style=none] (93) at (0.25, -0.75) {};
		\node [style=none] (94) at (0.5, -1.5) {};
		\node [style=none] (97) at (-0.25, -0.25) {};
		\node [style=none] (100) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (63.center) to (62.center);
		\draw [style=none, bend left=90, looseness=1.25] (62.center) to (64.center);
		\draw [style=none] (65.center) to (64.center);
		\draw [style=none, bend left=90, looseness=1.25] (65.center) to (63.center);
		\draw [style=none, in=-90, out=90] (73.center) to (70.center);
		\draw [style=none, in=-90, out=90] (76.center) to (75.center);
		\draw [style=none, in=-90, out=90] (79.center) to (78.center);
		\draw [style=none, in=-90, out=90] (82.center) to (81.center);
		\draw [style=none] (84.center) to (83.center);
		\draw [style=none, bend left=90, looseness=1.25] (83.center) to (85.center);
		\draw [style=none] (86.center) to (85.center);
		\draw [style=none, bend left=90, looseness=1.25] (86.center) to (84.center);
		\draw [style=none, in=-90, out=90] (91.center) to (90.center);
		\draw [style=none, in=-90, out=90] (94.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/super_simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (z4) at (-0.25, 0.25) {};
		\node [style=none] (z5) at (0.25, 0.25) {};
		\node [style=none] (z6) at (-0.25, -0.25) {};
		\node [style=none] (z7) at (0.25, -0.25) {};
		\node [style=none] (z9) at (-0.75, 1.5) {};
		\node [style=right label] (z10) at (-0.75, 1.25) {$\mathbf{B}_1$};
		\node [style=none] (z11) at (0.75, 1.5) {};
		\node [style=right label] (z12) at (0.75, 1.25) {$\mathbf{B}_m$};
		\node [style=right label] (z13) at (-0.75, -1.25) {$\mathbf{A}_1$};
		\node [style=none] (z14) at (-0.75, -1.5) {};
		\node [style=right label] (z15) at (0.75, -1.25) {$\mathbf{A}_n$};
		\node [style=none] (z16) at (0.75, -1.5) {};
		\node [style=none] (z17) at (0, -0.75) {...};
		\node [style=none] (z18) at (0, 1) {...};
		\node [style=epiBoxWide] (z19) at (0, 0) {S};
		\node [style=none] (15) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (z4.center) to (z9.center);
		\draw [qWire, in=270, out=90] (z5.center) to (z11.center);
		\draw [qWire, in=90, out=-90] (z7.center) to (z16.center);
		\draw [qWire, in=90, out=-90] (z6.center) to (z14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/super_space_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-4, 1) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-6, -1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3, -1) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (-5, 1) {};
		\node [style=none] (10) at (-5, 0.5) {};
		\node [style=none] (11) at (-5, -0.5) {};
		\node [style=none] (12) at (-5, -1) {};
		\node [style=none] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-2, 1) {};
		\node [style=none] (17) at (-6.5, 1.5) {};
		\node [style=none] (18) at (-0.5, 1.5) {};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (-6.5, -1.5) {};
		\node [style=none] (21) at (-5.75, 2) {};
		\node [style=none] (22) at (-5.75, 1.5) {};
		\node [style=none] (23) at (-1.25, 2) {};
		\node [style=none] (24) at (-1.25, 1.5) {};
		\node [style=none] (25) at (-1.25, -1.5) {};
		\node [style=none] (26) at (-1.25, -2) {};
		\node [style=none] (27) at (-5.75, -1.5) {};
		\node [style=none] (28) at (-5.75, -2) {};
		\node [style=none] (29) at (-3.5, 0) {...};
		\node [style=none] (30) at (-3.5, 2) {...};
		\node [style=none] (31) at (-3.5, 1) {$T$};
		\node [style=right label] (32) at (-5.75, -2) {$B_1$};
		\node [style=right label] (33) at (-1.25, -2) {$B_n$};
		\node [style=right label] (34) at (-5, 0.5) {$A_1 '$};
		\node [style=right label] (38) at (-1.25, 2) {$B_m '$};
		\node [style=right label] (39) at (-5.75, 2) {$B_1 '$};
		\node [style=right label] (40) at (-5, -0.5) {$A_1$};
		\node [style=right label] (41) at (-2, -0.5) {$A_n $};
		\node [style=right label] (42) at (-2, 0.5) {$A_n '$};
		\node [style=none] (43) at (-3.5, -2) {...};
		\node [style=none] (44) at (1, 1) {};
		\node [style=none] (45) at (3, 1) {};
		\node [style=none] (46) at (3, -1) {};
		\node [style=none] (47) at (1, -1) {};
		\node [style=none] (48) at (4, 1) {};
		\node [style=none] (49) at (4, -1) {};
		\node [style=none] (50) at (6, -1) {};
		\node [style=none] (51) at (6, 1) {};
		\node [style=none] (52) at (3, 1) {};
		\node [style=none] (53) at (2, 1) {};
		\node [style=none] (54) at (2, 0.5) {};
		\node [style=none] (55) at (2, -0.5) {};
		\node [style=none] (56) at (2, -1) {};
		\node [style=none] (57) at (5, -0.5) {};
		\node [style=none] (58) at (5, -1) {};
		\node [style=none] (59) at (5, 0.5) {};
		\node [style=none] (60) at (5, 1) {};
		\node [style=none] (61) at (0.5, 1.5) {};
		\node [style=none] (62) at (6.5, 1.5) {};
		\node [style=none] (63) at (6.5, -1.5) {};
		\node [style=none] (64) at (0.5, -1.5) {};
		\node [style=none] (65) at (1.25, 2) {};
		\node [style=none] (66) at (1.25, 1.5) {};
		\node [style=none] (67) at (5.75, 2) {};
		\node [style=none] (68) at (5.75, 1.5) {};
		\node [style=none] (69) at (5.75, -1.5) {};
		\node [style=none] (70) at (5.75, -2) {};
		\node [style=none] (71) at (1.25, -1.5) {};
		\node [style=none] (72) at (1.25, -2) {};
		\node [style=none] (73) at (3.5, 0) {...};
		\node [style=none] (74) at (3.5, 2) {...};
		\node [style=none] (75) at (3.5, 1) {$S$};
		\node [style=right label] (76) at (1.25, -2) {$D_1$};
		\node [style=right label] (77) at (5.75, -2) {$D_p$};
		\node [style=right label] (78) at (2, 0.5) {$C_1 '$};
		\node [style=right label] (79) at (5.75, 2) {$D_p '$};
		\node [style=right label] (80) at (1.25, 2) {$D_1 '$};
		\node [style=right label] (81) at (2, -0.5) {$C_1$};
		\node [style=right label] (82) at (5, -0.5) {$C_l $};
		\node [style=right label] (83) at (5, 0.5) {$C_l '$};
		\node [style=none] (84) at (3.5, -2) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (25.center);
		\draw (28.center) to (27.center);
		\draw (44.center) to (52.center);
		\draw (52.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (48.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (60.center) to (59.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (70.center) to (69.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/super_space_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (z4) at (-1.75, 0.25) {};
		\node [style=none] (z5) at (-1.25, 0.25) {};
		\node [style=none] (z6) at (-1.75, -0.25) {};
		\node [style=none] (z7) at (-1.25, -0.25) {};
		\node [style=none] (z9) at (-2.25, 1.5) {};
		\node [style=right label] (z10) at (-2.25, 1.25) {$\mathbf{B}_1$};
		\node [style=none] (z11) at (-0.75, 1.5) {};
		\node [style=right label] (z12) at (-0.75, 1.25) {$\mathbf{B}_m$};
		\node [style=right label] (z13) at (-2.25, -1.25) {$\mathbf{A}_1$};
		\node [style=none] (z14) at (-2.25, -1.5) {};
		\node [style=right label] (z15) at (-0.75, -1.25) {$\mathbf{A}_n$};
		\node [style=none] (z16) at (-0.75, -1.5) {};
		\node [style=none] (z17) at (-1.5, -0.75) {...};
		\node [style=none] (z18) at (-1.5, 1) {...};
		\node [style=epiBoxWide] (z19) at (-1.5, 0) {T};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (1.25, -0.25) {};
		\node [style=none] (19) at (1.75, -0.25) {};
		\node [style=none] (20) at (0.75, 1.5) {};
		\node [style=right label] (21) at (0.75, 1.25) {$\mathbf{D}_1$};
		\node [style=none] (22) at (2.25, 1.5) {};
		\node [style=right label] (23) at (2.25, 1.25) {$\mathbf{D}_p$};
		\node [style=right label] (24) at (0.75, -1.25) {$\mathbf{C}_1$};
		\node [style=none] (25) at (0.75, -1.5) {};
		\node [style=right label] (26) at (2.25, -1.25) {$\mathbf{C}_l$};
		\node [style=none] (27) at (2.25, -1.5) {};
		\node [style=none] (28) at (1.5, -0.75) {...};
		\node [style=none] (29) at (1.5, 1) {...};
		\node [style=epiBoxWide] (30) at (1.5, 0) {S};
		\node [style=none] (31) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (z4.center) to (z9.center);
		\draw [qWire, in=270, out=90] (z5.center) to (z11.center);
		\draw [qWire, in=90, out=-90] (z7.center) to (z16.center);
		\draw [qWire, in=90, out=-90] (z6.center) to (z14.center);
		\draw [qWire, in=270, out=90] (16.center) to (20.center);
		\draw [qWire, in=270, out=90] (17.center) to (22.center);
		\draw [qWire, in=90, out=-90] (19.center) to (27.center);
		\draw [qWire, in=90, out=-90] (18.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supermap_1.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (63) at (1.75, -0.25) {};
		\node [style=none] (64) at (2, -0.5) {};
		\node [style=none] (76) at (1, 0.25) {};
		\node [style=none] (77) at (1, -0.25) {};
		\node [style=none] (78) at (0.75, 0.25) {};
		\node [style=none] (81) at (0.75, -0.25) {};
		\node [style=none] (100) at (1.75, -0.25) {};
		\node [style=none] (103) at (1, 0.25) {};
		\node [style=none] (104) at (1, -0.25) {};
		\node [style=none] (118) at (2, 0.75) {};
		\node [style=none] (123) at (2, -0.5) {};
		\node [style=none] (128) at (2, -0.5) {};
		\node [style=none] (210) at (1, 0.25) {};
		\node [style=none] (211) at (1, -0.25) {};
		\node [style=none] (214) at (2, 0.75) {};
		\node [style=none] (215) at (1.75, 0.75) {};
		\node [style=none] (216) at (1.75, -0.25) {};
		\node [style=none] (217) at (2, -0.5) {};
		\node [style=none] (218) at (1, 0.25) {};
		\node [style=none] (219) at (1, -0.25) {};
		\node [style=none] (220) at (1, 0.25) {};
		\node [style=none] (221) at (1, -0.25) {};
		\node [style=none] (225) at (1.75, -0.25) {};
		\node [style=none] (226) at (1, 0.25) {};
		\node [style=none] (227) at (1, -0.25) {};
		\node [style=none] (228) at (2, 0.75) {};
		\node [style=none] (229) at (1.75, 0.75) {};
		\node [style=none] (230) at (1, 1) {};
		\node [style=none] (231) at (1, -0.85) {};
		\node [style=none] (232) at (0.25, 0.75) {};
		\node [style=none] (233) at (0.5, -1) {};
		\node [style=none] (234) at (1.75, -0.25) {};
		\node [style=none] (235) at (2, -0.5) {};
		\node [style=none] (236) at (-2.85, -0.55) {$S$};
		\node [style=none] (238) at (1, 0.25) {};
		\node [style=none] (239) at (1, -0.25) {};
		\node [style=none] (240) at (1.75, -0.25) {};
		\node [style=none] (241) at (1, 0.25) {};
		\node [style=none] (242) at (1, -0.25) {};
		\node [style=none] (243) at (1.25, -0.75) {};
		\node [style=none] (244) at (1, 1) {};
		\node [style=none] (245) at (0, 0.25) {};
		\node [style=none] (246) at (0, -0.5) {};
		\node [style=none] (247) at (2, 0.75) {};
		\node [style=none] (248) at (1, -1.25) {};
		\node [style=none] (249) at (-2.75, 0) {};
		\node [style=none] (250) at (0.25, -1.5) {};
		\node [style=none] (251) at (2, -0.5) {};
		\node [style=none] (252) at (2, -0.5) {};
		\node [style=none] (253) at (1.5, -1) {};
		\node [style=none] (254) at (1.25, 1.5) {};
		\node [style=none] (255) at (0.25, -0.25) {};
		\node [style=none] (256) at (-3.25, -0.75) {};
		\node [style=none] (257) at (-3.25, -1.75) {};
		\node [style=none] (258) at (1, 1.375) {};
		\node [style=none] (260) at (-1.5, -0.75) {};
		\node [style=none] (261) at (-1.5, -1.25) {};
		\node [style=none] (262) at (-1.75, -0.75) {};
		\node [style=none] (263) at (-1.75, -1.25) {};
		\node [style=none] (264) at (-0.75, -0.25) {};
		\node [style=none] (265) at (-0.75, -1.25) {};
		\node [style=none] (266) at (-1.5, -0.75) {};
		\node [style=none] (267) at (-1.5, -1.25) {};
		\node [style=none] (268) at (-1.5, -0.75) {};
		\node [style=none] (269) at (-1.5, -1.25) {};
		\node [style=none] (270) at (-0.75, -1.25) {};
		\node [style=none] (271) at (-1.5, -0.75) {};
		\node [style=none] (272) at (-1.5, -1.25) {};
		\node [style=none] (273) at (-0.75, -0.25) {};
		\node [style=none] (274) at (-1.5, 0) {};
		\node [style=none] (275) at (-1.5, -1.85) {};
		\node [style=none] (276) at (-2.25, -0.25) {};
		\node [style=none] (277) at (-2, -2) {};
		\node [style=none] (278) at (-0.75, -1.25) {};
		\node [style=none] (279) at (-1.5, -0.75) {};
		\node [style=none] (280) at (-1.5, -1.25) {};
		\node [style=none] (281) at (-0.75, -1.25) {};
		\node [style=none] (282) at (-1.5, -0.75) {};
		\node [style=none] (283) at (-1.5, -1.25) {};
		\node [style=none] (284) at (-1.25, -1.75) {};
		\node [style=none] (285) at (-1.5, 0) {};
		\node [style=none] (286) at (-2.5, -0.75) {};
		\node [style=none] (287) at (-2.5, -1.5) {};
		\node [style=none] (288) at (-1.5, -2.25) {};
		\node [style=none] (289) at (-1, -2) {};
		\node [style=none] (290) at (-2.25, -1.25) {};
		\node [style=none] (295) at (-0.5, -2.25) {};
		\node [style=none] (296) at (-0.5, -1.75) {};
		\node [style=none] (297) at (-0.5, 0.875) {};
		\node [style=none] (298) at (-0.5, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (48.center);
		\draw (49.center) to (63.center);
		\draw (230.center) to (238.center);
		\draw (239.center) to (231.center);
		\draw [in=30, out=-90] (240.center) to (243.center);
		\draw (243.center) to (233.center);
		\draw [in=90, out=30, looseness=1.50] (244.center) to (229.center);
		\draw (232.center) to (244.center);
		\draw [in=-165, out=-90, looseness=1.25] (246.center) to (233.center);
		\draw [in=-150, out=90, looseness=1.25] (245.center) to (232.center);
		\draw (245.center) to (246.center);
		\draw [in=30, out=-90] (252.center) to (253.center);
		\draw (253.center) to (250.center);
		\draw [in=90, out=15, looseness=1.50] (254.center) to (247.center);
		\draw (249.center) to (254.center);
		\draw [in=-165, out=-90, looseness=1.25] (257.center) to (250.center);
		\draw [in=-150, out=90, looseness=1.25] (256.center) to (249.center);
		\draw (256.center) to (257.center);
		\draw (264.center) to (265.center);
		\draw (274.center) to (279.center);
		\draw (280.center) to (275.center);
		\draw [in=30, out=-90] (281.center) to (284.center);
		\draw (284.center) to (277.center);
		\draw [in=90, out=30, looseness=1.50] (285.center) to (273.center);
		\draw (276.center) to (285.center);
		\draw [in=-165, out=-90, looseness=1.25] (287.center) to (277.center);
		\draw [in=-150, out=90, looseness=1.25] (286.center) to (276.center);
		\draw (286.center) to (287.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supermap_2.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (72) at (0.25, 0.25) {};
		\node [style=none] (73) at (0.25, -0.25) {};
		\node [style=none] (84) at (-0.75, 0.75) {};
		\node [style=none] (85) at (-0.5, 0.75) {};
		\node [style=none] (90) at (-0.5, -0.25) {};
		\node [style=none] (91) at (-0.75, -0.5) {};
		\node [style=none] (98) at (0.25, 0.25) {};
		\node [style=none] (99) at (0.25, -0.25) {};
		\node [style=none] (101) at (0.25, 0.25) {};
		\node [style=none] (102) at (0.25, -0.25) {};
		\node [style=none] (110) at (-0.5, -0.25) {};
		\node [style=none] (111) at (0.25, 0.25) {};
		\node [style=none] (112) at (0.25, -0.25) {};
		\node [style=none] (140) at (-0.75, 0.75) {};
		\node [style=none] (141) at (-0.5, 0.75) {};
		\node [style=none] (142) at (0.25, 1) {};
		\node [style=none] (143) at (0.25, -0.85) {};
		\node [style=none] (144) at (1, 0.75) {};
		\node [style=none] (145) at (0.75, -1) {};
		\node [style=none] (146) at (-0.5, -0.25) {};
		\node [style=none] (147) at (-0.75, -0.5) {};
		\node [style=none] (148) at (4.1, -0.55) {$T$};
		\node [style=none] (149) at (1.75, -3.25) {};
		\node [style=none] (150) at (0.25, 0.25) {};
		\node [style=none] (151) at (0.25, -0.25) {};
		\node [style=none] (154) at (-0.5, -0.25) {};
		\node [style=none] (155) at (0.25, 0.25) {};
		\node [style=none] (156) at (0.25, -0.25) {};
		\node [style=none] (159) at (0, -0.75) {};
		\node [style=none] (160) at (0.25, 1) {};
		\node [style=none] (162) at (1.5, 0.25) {};
		\node [style=none] (163) at (1.5, -0.5) {};
		\node [style=none] (164) at (-0.75, 0.75) {};
		\node [style=none] (165) at (1.75, -1.75) {};
		\node [style=none] (166) at (4, 0) {};
		\node [style=none] (167) at (1, -1.5) {};
		\node [style=none] (168) at (-0.75, -0.5) {};
		\node [style=none] (169) at (-0.75, -0.5) {};
		\node [style=none] (170) at (-0.25, -1) {};
		\node [style=none] (171) at (0, 1.5) {};
		\node [style=none] (172) at (1, -0.25) {};
		\node [style=none] (173) at (4.5, -0.75) {};
		\node [style=none] (174) at (4.5, -1.75) {};
		\node [style=none] (175) at (1.75, 0.875) {};
		\node [style=none] (176) at (1.75, 2.625) {};
		\node [style=none] (177) at (2.75, -0.75) {};
		\node [style=none] (178) at (2.75, -1.25) {};
		\node [style=none] (179) at (3, -0.75) {};
		\node [style=none] (180) at (3, -1.25) {};
		\node [style=none] (181) at (2, -0.25) {};
		\node [style=none] (182) at (2, -1.25) {};
		\node [style=none] (183) at (2.75, -0.75) {};
		\node [style=none] (184) at (2.75, -1.25) {};
		\node [style=none] (185) at (2.75, -0.75) {};
		\node [style=none] (186) at (2.75, -1.25) {};
		\node [style=none] (189) at (2, -1.25) {};
		\node [style=none] (190) at (2.75, -0.75) {};
		\node [style=none] (191) at (2.75, -1.25) {};
		\node [style=none] (192) at (2, -0.25) {};
		\node [style=none] (193) at (2.75, 0) {};
		\node [style=none] (194) at (2.75, -1.85) {};
		\node [style=none] (195) at (3.5, -0.25) {};
		\node [style=none] (196) at (3.25, -2) {};
		\node [style=none] (197) at (2, -1.25) {};
		\node [style=none] (198) at (2.75, -0.75) {};
		\node [style=none] (199) at (2.75, -1.25) {};
		\node [style=none] (200) at (2, -1.25) {};
		\node [style=none] (201) at (2.75, -0.75) {};
		\node [style=none] (202) at (2.75, -1.25) {};
		\node [style=none] (203) at (2.5, -1.75) {};
		\node [style=none] (204) at (2.75, 0) {};
		\node [style=none] (205) at (3.75, -0.75) {};
		\node [style=none] (206) at (3.75, -1.5) {};
		\node [style=none] (207) at (2.75, -2.25) {};
		\node [style=none] (208) at (2.25, -2) {};
		\node [style=none] (209) at (3.5, -1.25) {};
		\node [style=none] (210) at (1.25, 1.75) {};
		\node [style=none] (211) at (1, 1.75) {};
		\node [style=none] (212) at (1, -1.25) {};
		\node [style=none] (213) at (1.25, -1.5) {};
		\node [style=none] (214) at (0.25, 1.25) {};
		\node [style=none] (215) at (0.25, -1.25) {};
		\node [style=none] (216) at (0, 1.25) {};
		\node [style=none] (217) at (0, -1.25) {};
		\node [style=none] (218) at (1, -1.25) {};
		\node [style=none] (219) at (0.25, 1.25) {};
		\node [style=none] (220) at (0.25, -1.25) {};
		\node [style=none] (221) at (1.25, 1.75) {};
		\node [style=none] (222) at (1.25, -1.5) {};
		\node [style=none] (223) at (1.25, -1.5) {};
		\node [style=none] (224) at (0.25, 1.25) {};
		\node [style=none] (225) at (0.25, -1.25) {};
		\node [style=none] (226) at (1.25, 1.75) {};
		\node [style=none] (227) at (1, 1.75) {};
		\node [style=none] (228) at (1, -1.25) {};
		\node [style=none] (229) at (1.25, -1.5) {};
		\node [style=none] (230) at (0.25, 1.25) {};
		\node [style=none] (231) at (0.25, -1.25) {};
		\node [style=none] (232) at (0.25, 1.25) {};
		\node [style=none] (233) at (0.25, -1.25) {};
		\node [style=none] (234) at (1, -1.25) {};
		\node [style=none] (235) at (0.25, 1.25) {};
		\node [style=none] (236) at (0.25, -1.25) {};
		\node [style=none] (237) at (1.25, 1.75) {};
		\node [style=none] (238) at (1, 1.75) {};
		\node [style=none] (239) at (0.25, 2) {};
		\node [style=none] (240) at (0.25, -1.85) {};
		\node [style=none] (241) at (-0.5, 1.75) {};
		\node [style=none] (242) at (-0.5, -2) {};
		\node [style=none] (243) at (1, -1.25) {};
		\node [style=none] (244) at (1.25, -1.5) {};
		\node [style=none] (245) at (-3.6, -1.55) {$S$};
		\node [style=none] (246) at (0.25, 1.25) {};
		\node [style=none] (247) at (0.25, -1.25) {};
		\node [style=none] (248) at (1, -1.25) {};
		\node [style=none] (249) at (0.25, 1.5) {};
		\node [style=none] (250) at (0.25, -1.25) {};
		\node [style=none] (251) at (0.5, -1.75) {};
		\node [style=none] (252) at (0.25, 2) {};
		\node [style=none] (253) at (-1, 1.25) {};
		\node [style=none] (254) at (-1, -1.5) {};
		\node [style=none] (255) at (1.25, 1.75) {};
		\node [style=none] (256) at (0.25, -2.25) {};
		\node [style=none] (257) at (-3.5, 1) {};
		\node [style=none] (258) at (-0.5, -2.5) {};
		\node [style=none] (259) at (1.25, -1.5) {};
		\node [style=none] (260) at (1.25, -1.5) {};
		\node [style=none] (261) at (0.75, -2) {};
		\node [style=none] (262) at (0.5, 2.5) {};
		\node [style=none] (263) at (-0.5, -1.25) {};
		\node [style=none] (264) at (-4, -1.75) {};
		\node [style=none] (265) at (-4, -2.75) {};
		\node [style=none] (266) at (0.25, 2.375) {};
		\node [style=none] (267) at (-2.25, -0.75) {};
		\node [style=none] (268) at (-2.25, -1.25) {};
		\node [style=none] (269) at (-2.5, -0.75) {};
		\node [style=none] (270) at (-2.5, -1.25) {};
		\node [style=none] (271) at (-1.5, -1.25) {};
		\node [style=none] (272) at (-1.5, -2.25) {};
		\node [style=none] (273) at (-2.25, -0.75) {};
		\node [style=none] (274) at (-2.25, -1.25) {};
		\node [style=none] (275) at (-2.25, -0.75) {};
		\node [style=none] (276) at (-2.25, -1.25) {};
		\node [style=none] (277) at (-1.5, -2.25) {};
		\node [style=none] (278) at (-2.25, -0.75) {};
		\node [style=none] (279) at (-2.25, -1.25) {};
		\node [style=none] (280) at (-1.5, -1.25) {};
		\node [style=none] (281) at (-2.25, 1) {};
		\node [style=none] (282) at (-2.25, -2.85) {};
		\node [style=none] (283) at (-2.25, 1) {};
		\node [style=none] (284) at (-2.75, -3) {};
		\node [style=none] (285) at (-1.5, -2.25) {};
		\node [style=none] (286) at (-2.25, -0.5) {};
		\node [style=none] (287) at (-2.25, -1.25) {};
		\node [style=none] (288) at (-1.5, -2.25) {};
		\node [style=none] (289) at (-2.5, -0.5) {};
		\node [style=none] (290) at (-2.25, -1.25) {};
		\node [style=none] (291) at (-2, -2.75) {};
		\node [style=none] (292) at (-2.25, 1) {};
		\node [style=none] (293) at (-3.25, -1.75) {};
		\node [style=none] (294) at (-3.25, -2.5) {};
		\node [style=none] (295) at (-2.25, -3.25) {};
		\node [style=none] (296) at (-1.75, -3) {};
		\node [style=none] (297) at (-3, -2.25) {};
		\node [style=none] (298) at (-1.25, -3.25) {};
		\node [style=none] (299) at (-1.25, -2.75) {};
		\node [style=none] (300) at (-1.25, 1.875) {};
		\node [style=none] (301) at (-1.25, 2.625) {};
		\node [style=none] (303) at (0.25, -1.2) {};
		\node [style=none] (304) at (0.25, 1.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (91.center) to (84.center);
		\draw (85.center) to (90.center);
		\draw (142.center) to (150.center);
		\draw (151.center) to (143.center);
		\draw [in=150, out=-90] (154.center) to (159.center);
		\draw (159.center) to (145.center);
		\draw [in=90, out=150, looseness=1.50] (160.center) to (141.center);
		\draw (144.center) to (160.center);
		\draw [in=-15, out=-90, looseness=1.25] (163.center) to (145.center);
		\draw [in=-30, out=90, looseness=1.25] (162.center) to (144.center);
		\draw (162.center) to (163.center);
		\draw [in=150, out=-90] (169.center) to (170.center);
		\draw (170.center) to (167.center);
		\draw [in=90, out=165, looseness=1.50] (171.center) to (164.center);
		\draw (166.center) to (171.center);
		\draw [in=-15, out=-90, looseness=1.25] (174.center) to (167.center);
		\draw [in=-30, out=90, looseness=1.25] (173.center) to (166.center);
		\draw (173.center) to (174.center);
		\draw (165.center) to (149.center);
		\draw (176.center) to (175.center);
		\draw (181.center) to (182.center);
		\draw (193.center) to (198.center);
		\draw (199.center) to (194.center);
		\draw [in=150, out=-90] (200.center) to (203.center);
		\draw (203.center) to (196.center);
		\draw [in=90, out=150, looseness=1.50] (204.center) to (192.center);
		\draw (195.center) to (204.center);
		\draw [in=-15, out=-90, looseness=1.25] (206.center) to (196.center);
		\draw [in=-30, out=90, looseness=1.25] (205.center) to (195.center);
		\draw (205.center) to (206.center);
		\draw (213.center) to (210.center);
		\draw (211.center) to (212.center);
		\draw (239.center) to (246.center);
		\draw (247.center) to (240.center);
		\draw [in=30, out=-90] (248.center) to (251.center);
		\draw (251.center) to (242.center);
		\draw [in=90, out=30, looseness=1.50] (252.center) to (238.center);
		\draw (241.center) to (252.center);
		\draw [in=-165, out=-90, looseness=1.25] (254.center) to (242.center);
		\draw [in=-150, out=90, looseness=1.25] (253.center) to (241.center);
		\draw (253.center) to (254.center);
		\draw [in=30, out=-90] (260.center) to (261.center);
		\draw (261.center) to (258.center);
		\draw [in=90, out=15, looseness=1.50] (262.center) to (255.center);
		\draw (257.center) to (262.center);
		\draw [in=-165, out=-90, looseness=1.25] (265.center) to (258.center);
		\draw [in=-150, out=90, looseness=0.75] (264.center) to (257.center);
		\draw (264.center) to (265.center);
		\draw (271.center) to (272.center);
		\draw (281.center) to (286.center);
		\draw (287.center) to (282.center);
		\draw [in=30, out=-90] (288.center) to (291.center);
		\draw (291.center) to (284.center);
		\draw [in=90, out=15, looseness=1.25] (292.center) to (280.center);
		\draw [in=-165, out=-90, looseness=1.25] (294.center) to (284.center);
		\draw [in=-165, out=90, looseness=1.25] (293.center) to (283.center);
		\draw (293.center) to (294.center);
		\draw (299.center) to (298.center);
		\draw (301.center) to (300.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/supermap_3.tikz <==
\begin{tikzpicture}[scale=1, {every node/.style}={scale=0.6}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (1.75, 1.25) {};
		\node [style=none] (145) at (1.5, -0.5) {};
		\node [style=none] (167) at (1.75, -1) {};
		\node [style=none] (172) at (1.75, 0.25) {};
		\node [style=none] (210) at (2.25, 2.5) {};
		\node [style=none] (211) at (1.75, 2.25) {};
		\node [style=none] (212) at (1.75, -0.75) {};
		\node [style=none] (213) at (2.25, -0.75) {};
		\node [style=none] (218) at (1.75, -0.75) {};
		\node [style=none] (221) at (2.25, 2.5) {};
		\node [style=none] (222) at (2.25, -0.75) {};
		\node [style=none] (223) at (2.25, -0.75) {};
		\node [style=none] (226) at (2.25, 2.5) {};
		\node [style=none] (227) at (1.75, 2.25) {};
		\node [style=none] (228) at (1.75, -0.75) {};
		\node [style=none] (229) at (2.25, -0.75) {};
		\node [style=none] (234) at (1.75, -0.75) {};
		\node [style=none] (237) at (2.25, 2.5) {};
		\node [style=none] (238) at (1.75, 2.25) {};
		\node [style=none] (239) at (0.5, 2.25) {};
		\node [style=none] (240) at (0.5, -1.6) {};
		\node [style=none] (241) at (-0.5, 1.75) {};
		\node [style=none] (242) at (-0.5, -2) {};
		\node [style=none] (243) at (1.75, -0.75) {};
		\node [style=none] (244) at (2.25, -0.75) {};
		\node [style=none] (245) at (-4.6, -2.05) {$S$};
		\node [style=none] (248) at (1.75, -0.75) {};
		\node [style=none] (251) at (1.25, -1.25) {};
		\node [style=none] (252) at (1, 2.5) {};
		\node [style=none] (253) at (-1, 1) {};
		\node [style=none] (254) at (-1, -1.5) {};
		\node [style=none] (255) at (2.25, 2.5) {};
		\node [style=none] (256) at (0.5, -2) {};
		\node [style=none] (257) at (-4.25, 1) {};
		\node [style=none] (258) at (-1.25, -3.25) {};
		\node [style=none] (259) at (2.25, -0.75) {};
		\node [style=none] (260) at (2.25, -0.75) {};
		\node [style=none] (261) at (1.75, -1.75) {};
		\node [style=none] (262) at (0.75, 3.25) {};
		\node [style=none] (264) at (-5, -2.25) {};
		\node [style=none] (265) at (-5, -3.25) {};
		\node [style=none] (266) at (0.5, 2.625) {};
		\node [style=none] (294) at (-4.25, -3.25) {};
		\node [style=none] (295) at (-2.25, -3.75) {};
		\node [style=none] (296) at (-1.75, -3.5) {};
		\node [style=none] (297) at (-4, -2.75) {};
		\node [style=none] (298) at (-1.25, -3.75) {};
		\node [style=none] (299) at (-1.25, -3.25) {};
		\node [style=none] (301) at (-1.5, 2.875) {};
		\node [style=none] (302) at (1.5, 0.75) {};
		\node [style=none] (303) at (1.25, 0.75) {};
		\node [style=none] (304) at (1.25, -0.25) {};
		\node [style=none] (305) at (1.5, -0.5) {};
		\node [style=none] (306) at (0.5, 0.25) {};
		\node [style=none] (307) at (0.5, -0.25) {};
		\node [style=none] (308) at (0.25, 0.25) {};
		\node [style=none] (309) at (0.25, -0.25) {};
		\node [style=none] (310) at (1.25, -0.25) {};
		\node [style=none] (311) at (0.5, 0.25) {};
		\node [style=none] (312) at (0.5, -0.25) {};
		\node [style=none] (313) at (1.5, 0.75) {};
		\node [style=none] (314) at (1.5, -0.5) {};
		\node [style=none] (315) at (1.5, -0.5) {};
		\node [style=none] (316) at (0.5, 0.25) {};
		\node [style=none] (317) at (0.5, -0.25) {};
		\node [style=none] (318) at (1.5, 0.75) {};
		\node [style=none] (319) at (1.25, 0.75) {};
		\node [style=none] (320) at (1.25, -0.25) {};
		\node [style=none] (321) at (1.5, -0.5) {};
		\node [style=none] (322) at (0.5, 0.25) {};
		\node [style=none] (323) at (0.5, -0.25) {};
		\node [style=none] (324) at (0.5, 0.25) {};
		\node [style=none] (325) at (0.5, -0.25) {};
		\node [style=none] (326) at (1.25, -0.25) {};
		\node [style=none] (327) at (0.5, 0.25) {};
		\node [style=none] (328) at (0.5, -0.25) {};
		\node [style=none] (329) at (1.5, 0.75) {};
		\node [style=none] (330) at (1.25, 0.75) {};
		\node [style=none] (331) at (0.5, 1) {};
		\node [style=none] (332) at (0.5, -0.85) {};
		\node [style=none] (333) at (-0.25, 0.75) {};
		\node [style=none] (334) at (0, -1) {};
		\node [style=none] (335) at (1.25, -0.25) {};
		\node [style=none] (336) at (1.5, -0.5) {};
		\node [style=none] (337) at (-3.35, -0.55) {$T$};
		\node [style=none] (338) at (0.5, 0.25) {};
		\node [style=none] (339) at (0.5, -0.25) {};
		\node [style=none] (340) at (1.25, -0.25) {};
		\node [style=none] (341) at (0.5, 0.25) {};
		\node [style=none] (342) at (0.5, -0.25) {};
		\node [style=none] (343) at (0.75, -0.75) {};
		\node [style=none] (344) at (0.5, 1) {};
		\node [style=none] (345) at (-0.5, 0.25) {};
		\node [style=none] (346) at (-0.5, -0.5) {};
		\node [style=none] (347) at (1.5, 0.75) {};
		\node [style=none] (348) at (0.5, -1.25) {};
		\node [style=none] (349) at (-3.25, 0) {};
		\node [style=none] (350) at (-0.25, -1.5) {};
		\node [style=none] (351) at (1.5, -0.5) {};
		\node [style=none] (352) at (1.5, -0.5) {};
		\node [style=none] (353) at (1, -1) {};
		\node [style=none] (354) at (0.75, 1.5) {};
		\node [style=none] (355) at (-0.25, -0.25) {};
		\node [style=none] (356) at (-3.75, -0.75) {};
		\node [style=none] (357) at (-3.75, -1.75) {};
		\node [style=none] (358) at (0.5, 1.375) {};
		\node [style=none] (359) at (-2, -0.75) {};
		\node [style=none] (360) at (-2, -1.25) {};
		\node [style=none] (361) at (-2.25, -0.75) {};
		\node [style=none] (362) at (-2.25, -1.25) {};
		\node [style=none] (363) at (-1.25, -0.25) {};
		\node [style=none] (364) at (-1.25, -1.25) {};
		\node [style=none] (365) at (-2, -0.75) {};
		\node [style=none] (366) at (-2, -1.25) {};
		\node [style=none] (367) at (-2, -0.75) {};
		\node [style=none] (368) at (-2, -1.25) {};
		\node [style=none] (369) at (-1.25, -1.25) {};
		\node [style=none] (370) at (-2, -0.75) {};
		\node [style=none] (371) at (-2, -1.25) {};
		\node [style=none] (372) at (-1.25, -0.25) {};
		\node [style=none] (373) at (-2, 0) {};
		\node [style=none] (374) at (-2, -1.85) {};
		\node [style=none] (375) at (-2.75, -0.25) {};
		\node [style=none] (376) at (-2.5, -2) {};
		\node [style=none] (377) at (-1.25, -1.25) {};
		\node [style=none] (378) at (-2, -0.75) {};
		\node [style=none] (379) at (-2, -1.25) {};
		\node [style=none] (380) at (-1.25, -1.25) {};
		\node [style=none] (381) at (-2, -0.75) {};
		\node [style=none] (382) at (-2, -1.25) {};
		\node [style=none] (383) at (-1.75, -1.75) {};
		\node [style=none] (384) at (-2, 0) {};
		\node [style=none] (385) at (-3, -0.75) {};
		\node [style=none] (386) at (-3, -1.5) {};
		\node [style=none] (387) at (-2, -2.25) {};
		\node [style=none] (388) at (-1.5, -2) {};
		\node [style=none] (389) at (-2.75, -1.25) {};
		\node [style=none] (390) at (-2.75, -3.1) {};
		\node [style=none] (391) at (-2.75, -2.5) {};
		\node [style=none] (392) at (-2.75, 0.125) {};
		\node [style=none] (393) at (-2.75, 0.75) {};
		\node [style=none] (394) at (0.25, -1.7) {};
		\node [style=none] (395) at (0.25, -1.25) {};
		\node [style=none] (396) at (0.25, 1.375) {};
		\node [style=none] (397) at (0.25, 2.1) {};
		\node [style=none] (398) at (-1.5, -0.25) {};
		\node [style=none] (399) at (-1.75, -2) {};
		\node [style=none] (400) at (-1.5, -2.5) {};
		\node [style=none] (401) at (-1.5, -1.25) {};
		\node [style=none] (402) at (-1.5, 0.75) {};
		\node [style=none] (403) at (-1.5, -2.25) {};
		\node [style=none] (404) at (-1.5, -2.25) {};
		\node [style=none] (405) at (-1.5, 0.75) {};
		\node [style=none] (406) at (-1.5, -2.25) {};
		\node [style=none] (407) at (-1.5, -2.25) {};
		\node [style=none] (408) at (-1.5, 0.75) {};
		\node [style=none] (409) at (-2.75, 0.75) {};
		\node [style=none] (410) at (-2.75, -3.1) {};
		\node [style=none] (411) at (-3.75, 0.25) {};
		\node [style=none] (412) at (-3.75, -3.5) {};
		\node [style=none] (413) at (-1.5, -2.25) {};
		\node [style=none] (414) at (-1.5, -2.25) {};
		\node [style=none] (415) at (-2, -2.75) {};
		\node [style=none] (416) at (-2.25, 1) {};
		\node [style=none] (417) at (-4.25, -0.5) {};
		\node [style=none] (418) at (-4.25, -3) {};
		\node [style=none] (419) at (-2.75, -3.5) {};
		\node [style=none] (420) at (-1.5, -3.25) {};
		\node [style=none] (421) at (-2, 1.75) {};
		\node [style=none] (422) at (-2.75, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (213.center) to (210.center);
		\draw (211.center) to (212.center);
		\draw [in=30, out=-90] (248.center) to (251.center);
		\draw (251.center) to (242.center);
		\draw [in=105, out=30] (252.center) to (238.center);
		\draw (241.center) to (252.center);
		\draw [in=-165, out=-90, looseness=1.25] (254.center) to (242.center);
		\draw [in=-150, out=90, looseness=1.25] (253.center) to (241.center);
		\draw (253.center) to (254.center);
		\draw [in=30, out=-90] (260.center) to (261.center);
		\draw (261.center) to (258.center);
		\draw [in=90, out=15, looseness=1.50] (262.center) to (255.center);
		\draw (257.center) to (262.center);
		\draw [in=-150, out=-90, looseness=1.25] (265.center) to (258.center);
		\draw [in=-150, out=90] (264.center) to (257.center);
		\draw (264.center) to (265.center);
		\draw (299.center) to (298.center);
		\draw (305.center) to (302.center);
		\draw (303.center) to (304.center);
		\draw (331.center) to (338.center);
		\draw (339.center) to (332.center);
		\draw [in=30, out=-90] (340.center) to (343.center);
		\draw (343.center) to (334.center);
		\draw [in=90, out=30, looseness=1.50] (344.center) to (330.center);
		\draw (333.center) to (344.center);
		\draw [in=-165, out=-90, looseness=1.25] (346.center) to (334.center);
		\draw [in=-150, out=90, looseness=1.25] (345.center) to (333.center);
		\draw (345.center) to (346.center);
		\draw [in=30, out=-90] (352.center) to (353.center);
		\draw (353.center) to (350.center);
		\draw [in=90, out=15, looseness=1.50] (354.center) to (347.center);
		\draw (349.center) to (354.center);
		\draw [in=-165, out=-90, looseness=1.25] (357.center) to (350.center);
		\draw [in=-150, out=90, looseness=1.25] (356.center) to (349.center);
		\draw (356.center) to (357.center);
		\draw (363.center) to (364.center);
		\draw (373.center) to (378.center);
		\draw (379.center) to (374.center);
		\draw [in=30, out=-90] (380.center) to (383.center);
		\draw (383.center) to (376.center);
		\draw [in=90, out=30, looseness=1.50] (384.center) to (372.center);
		\draw (375.center) to (384.center);
		\draw [in=-165, out=-90, looseness=1.25] (386.center) to (376.center);
		\draw [in=-150, out=90, looseness=1.25] (385.center) to (375.center);
		\draw (385.center) to (386.center);
		\draw (391.center) to (390.center);
		\draw (393.center) to (392.center);
		\draw (395.center) to (394.center);
		\draw (397.center) to (396.center);
		\draw (408.center)
			 to [in=30, out=105] (416.center)
			 to (411.center)
			 to [in=90, out=-150, looseness=1.25] (417.center)
			 to (418.center)
			 to [in=-165, out=-90, looseness=1.25] (412.center)
			 to (415.center)
			 to [in=-90, out=30] (414.center);
		\draw (402.center) to (403.center);
		\draw [in=30, out=-90] (414.center) to (415.center);
		\draw (415.center) to (412.center);
		\draw [in=105, out=30] (416.center) to (408.center);
		\draw (411.center) to (416.center);
		\draw [in=-165, out=-90, looseness=1.25] (418.center) to (412.center);
		\draw [in=-150, out=90, looseness=1.25] (417.center) to (411.center);
		\draw (417.center) to (418.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surjective.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 3) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=none] (2) at (2.5, 3) {};
		\node [style=none] (3) at (2.5, 2) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (2, 4.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, 2.5) {};
		\node [style=none] (9) at (2, 2.5) {$f$};
		\node [style=right label] (10) at (2, 0.75) {$H_2$};
		\node [style=rght label] (11) at (2, 4.25) {$H_3$};
		\node [style=none] (12) at (2.75, 2.25) {};
		\node [style=none] (13) at (6, 4.5) {};
		\node [style=none] (14) at (4.75, 2.5) {such that };
		\node [style=none] (15) at (7, 2.5) {};
		\node [style=none] (16) at (7, 2.5) {$E\bigg($};
		\node [style=none] (17) at (8.5, 2.5) {};
		\node [style=none] (18) at (8, 3) {};
		\node [style=none] (19) at (8, 2) {};
		\node [style=none] (20) at (9, 3) {};
		\node [style=none] (21) at (9, 2) {};
		\node [style=none] (22) at (8.5, 3) {};
		\node [style=none] (23) at (8.5, 2) {};
		\node [style=none] (24) at (8.5, 4.5) {};
		\node [style=none] (25) at (8.5, 0.5) {};
		\node [style=none] (26) at (8.5, 2.5) {};
		\node [style=none] (27) at (8.5, 2.5) {$f$};
		\node [style=right label] (28) at (8.5, 0.75) {$H_2$};
		\node [style=rght label] (29) at (8.5, 4.25) {$H_3$};
		\node [style=none] (30) at (9.25, 2.25) {};
		\node [style=none] (31) at (10, 2.5) {\bigg)};
		\node [style=none] (32) at (11, 2.5) {};
		\node [style=none] (33) at (11, 2.5) {=};
		\node [style=bigdot] (34) at (12.75, 2.75) {$f$};
		\node [style=none] (35) at (11.5, 3.75) {};
		\node [style=none] (36) at (14, 1.75) {};
		\node [style=right label] (37) at (13.75, 2) {$H_2$};
		\node [style=right label] (38) at (11.75, 3.75) {$H_3$};
		\node [style=none] (39) at (13.75, 3) {};
		\node [style=none] (41) at (14, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw [qWire] (4.center) to (6.center);
		\draw [qWire] (5.center) to (7.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (21.center);
		\draw [qWire] (22.center) to (24.center);
		\draw [qWire] (23.center) to (25.center);
		\draw [qWire] (35.center) to (34);
		\draw [qWire] (34) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1) {};
		\node [style=none] (1) at (2.25, 1) {};
		\node [style=right label] (2) at (0.75, -1) {$D$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2.25, -1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=right label] (9) at (2.25, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (0.center) to (1.center);
		\draw [thick gray dashed edge] (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [qWire, in=270, out=90] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=right label] (2) at (1, -1) {$D$};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (2.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=right label] (9) at (2, -1) {$C$};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=right label] (12) at (2, 1) {$D$};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=right label] (15) at (1, 1) {$C$};
		\node [style=none] (16) at (1.5, 0) {$\mathds{S}_{DC}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (0.center) to (1.center);
		\draw (5.center)
			 to (4.center)
			 to (3.center)
			 to (6.center)
			 to cycle;
		\draw [qWire, in=270, out=90] (7.center) to (8.center);
		\draw [qWire, in=90, out=-90] (10.center) to (11.center);
		\draw [qWire, in=90, out=-90] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-0.5, 0.75) {};
		\node [style=none] (17) at (-0.5, -0.75) {};
		\node [style=none] (18) at (1.5, -0.75) {};
		\node [style=none] (19) at (1.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=right label] (11) at (0, -0.5) {\tiny $A$};
		\node [style=right label] (12) at (1, -0.5) {\tiny $B$};
		\node [style=right label] (13) at (0, 0.5) {\tiny $B$};
		\node [style=right label] (14) at (1, 0.5) {\tiny $A$};
		\node [style=none] (15) at (2.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (19.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [qWire, bend right] (6.center) to (7.center);
		\draw [qWire, bend right] (7.center) to (8.center);
		\draw [qWire, bend right] (7.center) to (9.center);
		\draw [qWire, bend left] (7.center) to (10.center);
		\draw [oWire] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.75, 1.25) {};
		\node [style=none] (17) at (-1.75, -1.25) {};
		\node [style=none] (18) at (3, -1.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (-1.5, -1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (5.5, 0) {};
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=right label] (11) at (-1.25, -0.5) {\tiny $A$};
		\node [style=right label] (12) at (1, -0.5) {\tiny $B$};
		\node [style=left label] (13) at (-1, 0.75) {\tiny $B$};
		\node [style=right label] (14) at (1, 0.75) {\tiny $A$};
		\node [style=none] (15) at (2.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (20) at (2.75, -1) {\tiny $F$};
		\node [style=up label] (21) at (5.75, 0) {$\mathcal{C}_F(A\otimes B,B\otimes A)$};
		\node [style=none] (26) at (1.5, 0) {};
		\node [style=none] (27) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (19.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [fill={black!10}] (23.center)
			 to (22.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [qWire, bend right] (6.center) to (7.center);
		\draw [qWire, bend right] (7.center) to (8.center);
		\draw [qWire, bend right] (7.center) to (9.center);
		\draw [qWire, bend left] (7.center) to (10.center);
		\draw [oWire] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symtn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (4) at (-8, 1) {};
		\node [style=right label] (13) at (-7.75, 0.5) {\tiny $A$};
		\node [style=right label] (14) at (-6.5, 0.5) {\tiny $B$};
		\node [style=left label] (17) at (-6.25, 1.25) {\tiny $A$};
		\node [style=left label] (18) at (-7.5, 1.25) {\tiny $B$};
		\node [style=none] (19) at (-5.5, 1.25) {\scalebox{0.3}{\tikzfig{figures/circleforsym}}};
		\node [style=none] (28) at (-6, 1) {};
		\node [style=none] (29) at (-4.75, 1) {};
		\node [style=none] (30) at (-8, 1.5) {};
		\node [style=none] (31) at (-6, 1.5) {};
		\node [style=none] (32) at (-6, 0.25) {};
		\node [style=none] (33) at (-8, 0.25) {};
		\node [style=none] (34) at (-7.75, 0) {};
		\node [style=none] (35) at (-6.25, 1.75) {};
		\node [style=none] (36) at (-7.75, 1.75) {};
		\node [style=none] (37) at (-6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (28.center) to (29.center);
		\draw [fill={black!10}] (30.center)
			 to [bend left=75, looseness=0.75] (31.center)
			 to (32.center)
			 to [bend left=105, looseness=0.75] (33.center)
			 to cycle;
		\draw [qWire] (36.center) to (37.center);
		\draw [qWire] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor_product_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=bigdot] (4) at (-0.5, 2) {$f$};
		\node [style=none] (5) at (-1.75, 3) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=right label] (7) at (0.5, 1.25) {$H_2$};
		\node [style=right label] (8) at (-1.5, 3) {$H_3$};
		\node [style=none] (9) at (1, 2) {};
		\node [style=bigdot] (11) at (2, 2) {$g$};
		\node [style=none] (12) at (0.75, 3) {};
		\node [style=none] (13) at (3.25, 1) {};
		\node [style=right label] (14) at (3, 1.25) {$H_1$};
		\node [style=right label] (15) at (1, 3) {$H_2$};
		\node [style=none] (16) at (5.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (4) to (6.center);
		\draw [qWire] (12.center) to (11);
		\draw [qWire] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorfandg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (-3, 4) {};
		\node [style=none] (2) at (-4, 3) {};
		\node [style=none] (3) at (-3, 3) {};
		\node [style=none] (4) at (-3.5, 3.5) {};
		\node [style=none] (5) at (-3.5, 4) {};
		\node [style=none] (6) at (-3.5, 5.5) {};
		\node [style=none] (7) at (-3.5, 3) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=right label] (9) at (-3.5, 5.25) {$H_2$};
		\node [style=right label] (10) at (-3.5, 1.75) {$H_1$};
		\node [style=none] (11) at (-3.5, 3.5) {$f$};
		\node [style=none] (12) at (-2, 4) {};
		\node [style=none] (13) at (-1, 4) {};
		\node [style=none] (14) at (-2, 3) {};
		\node [style=none] (15) at (-1, 3) {};
		\node [style=none] (16) at (-1.5, 3.5) {};
		\node [style=none] (17) at (-1.5, 3.5) {$g$};
		\node [style=none] (18) at (-1.5, 4) {};
		\node [style=none] (19) at (-1.5, 3) {};
		\node [style=none] (20) at (-1.5, 5.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=right label] (22) at (-1.5, 1.75) {$H_3$};
		\node [style=right label] (23) at (-1.5, 5.25) {$H_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw [qWire] (18.center) to (20.center);
		\draw [qWire] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorfandg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigdot] (0) at (1.75, 2) {$f$};
		\node [style=none] (1) at (0.5, 3) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=right label] (3) at (2.75, 1.25) {$H_1$};
		\node [style=right label] (4) at (0.75, 3) {$H_2$};
		\node [style=none] (5) at (3.25, 2) {};
		\node [style=bigdot] (6) at (4.25, 2) {$g$};
		\node [style=none] (7) at (3, 3) {};
		\node [style=none] (8) at (5.5, 1) {};
		\node [style=right label] (9) at (5.25, 1.25) {$H_3$};
		\node [style=right label] (10) at (3.25, 3) {$H_4$};
		\node [style=none] (11) at (7, 2) {\Bigg\{};
		\node [style=none] (12) at (6.75, 2) {};
		\node [style=none] (13) at (8, 2) {\Big\{};
		\node [style=none] (14) at (6, 2) {};
		\node [style=none] (15) at (6, 2) {=};
		\node [style=none] (16) at (9, 2.5) {};
		\node [style=none] (17) at (10, 2.5) {};
		\node [style=none] (18) at (9, 1.5) {};
		\node [style=none] (19) at (10, 1.5) {};
		\node [style=none] (20) at (9.5, 2) {};
		\node [style=none] (21) at (9.5, 2) {$f$};
		\node [style=none] (22) at (9.5, 2.5) {};
		\node [style=none] (23) at (9.5, 1.5) {};
		\node [style=none] (24) at (9.5, 4) {};
		\node [style=none] (25) at (9.5, 0) {};
		\node [style=none] (26) at (11, 2.5) {};
		\node [style=none] (27) at (12, 2.5) {};
		\node [style=none] (28) at (11, 1.5) {};
		\node [style=none] (29) at (12, 1.5) {};
		\node [style=none] (32) at (11.5, 2) {};
		\node [style=none] (33) at (11.5, 2) {$g$};
		\node [style=none] (34) at (11.5, 2.5) {};
		\node [style=none] (35) at (11.5, 1.5) {};
		\node [style=right label] (36) at (9.5, 0.25) {$H_1$};
		\node [style=right label] (37) at (9.5, 3.75) {$H_2$};
		\node [style=none] (38) at (11.5, 0) {};
		\node [style=none] (39) at (11.5, 4) {};
		\node [style=right label] (40) at (11.5, 0.25) {$H_3$};
		\node [style=right label] (41) at (11.5, 3.75) {$H_4$};
		\node [style=none] (42) at (12.75, 2) {};
		\node [style=none] (43) at (12.75, 2) {,};
		\node [style=none] (44) at (13.5, 2.5) {};
		\node [style=none] (45) at (14.5, 2.5) {};
		\node [style=none] (46) at (13.5, 1.5) {};
		\node [style=none] (47) at (14.5, 1.5) {};
		\node [style=none] (48) at (14, 2) {};
		\node [style=none] (49) at (14, 2) {$f$};
		\node [style=none] (50) at (14, 2.5) {};
		\node [style=none] (51) at (14, 1.5) {};
		\node [style=none] (52) at (14, 4) {};
		\node [style=none] (53) at (14, 0) {};
		\node [style=right label] (54) at (14, 0.25) {$H_1$};
		\node [style=right label] (55) at (14, 3.75) {$H_2$};
		\node [style=none] (56) at (17, 1.5) {};
		\node [style=none] (57) at (17, 2.5) {};
		\node [style=none] (58) at (18, 2.5) {};
		\node [style=none] (59) at (18, 1.5) {};
		\node [style=none] (60) at (17.5, 1.5) {};
		\node [style=none] (61) at (15.5, 1.5) {};
		\node [style=none] (62) at (17.5, 1.25) {};
		\node [style=none] (63) at (15.5, 3.75) {};
		\node [style=none] (64) at (17.5, 2.5) {};
		\node [style=none] (65) at (17.5, 3.75) {};
		\node [style=none] (66) at (17.5, 2) {};
		\node [style=none] (67) at (17.5, 2) {$g$};
		\node [style=none] (68) at (15.5, 3.75) {};
		\node [style=right label] (69) at (15.5, 3.5) {$H_3$};
		\node [style=right label] (70) at (17.5, 3.5) {$H_4$};
		\node [style=none] (71) at (19, 2) {};
		\node [style=none] (72) at (19, 2) {,...};
		\node [style=none] (73) at (19.75, 2) {\Big\}};
		\node [style=none] (75) at (20.5, 2) {};
		\node [style=none] (76) at (20.5, 2) {,};
		\node [style=none] (101) at (8.5, -2.75) {\Big\{};
		\node [style=none] (102) at (9.5, -2.25) {};
		\node [style=none] (103) at (10.5, -2.25) {};
		\node [style=none] (104) at (9.5, -3.25) {};
		\node [style=none] (105) at (10.5, -3.25) {};
		\node [style=none] (106) at (10, -2.75) {};
		\node [style=none] (107) at (10, -2.75) {$f^{\dagger}$};
		\node [style=none] (108) at (10, -2.25) {};
		\node [style=none] (109) at (10, -3.25) {};
		\node [style=none] (110) at (10, -0.75) {};
		\node [style=none] (111) at (10, -4.75) {};
		\node [style=none] (112) at (11.5, -2.25) {};
		\node [style=none] (113) at (12.5, -2.25) {};
		\node [style=none] (114) at (11.5, -3.25) {};
		\node [style=none] (115) at (12.5, -3.25) {};
		\node [style=none] (116) at (12, -2.75) {};
		\node [style=none] (117) at (12, -2.75) {$g^{\dagger}$};
		\node [style=none] (118) at (12, -2.25) {};
		\node [style=none] (119) at (12, -3.25) {};
		\node [style=right label] (120) at (10, -4.5) {$H_2$};
		\node [style=right label] (121) at (10, -1) {$H_1$};
		\node [style=none] (122) at (12, -4.75) {};
		\node [style=none] (123) at (12, -0.75) {};
		\node [style=right label] (124) at (12, -4.5) {$H_4$};
		\node [style=right label] (125) at (12, -1) {$H_3$};
		\node [style=none] (126) at (13.5, -3) {};
		\node [style=none] (127) at (13.5, -3) {,};
		\node [style=none] (128) at (14.5, -2.25) {};
		\node [style=none] (129) at (15.5, -2.25) {};
		\node [style=none] (130) at (14.5, -3.25) {};
		\node [style=none] (131) at (15.5, -3.25) {};
		\node [style=none] (132) at (15, -2.75) {};
		\node [style=none] (133) at (15, -2.75) {$f^{\dagger}$};
		\node [style=none] (134) at (15, -2.25) {};
		\node [style=none] (135) at (15, -3.25) {};
		\node [style=none] (136) at (15, -0.75) {};
		\node [style=none] (137) at (15, -4.75) {};
		\node [style=right label] (138) at (15, -4.5) {$H_2$};
		\node [style=right label] (139) at (15, -1) {$H_1$};
		\node [style=none] (140) at (18.25, -3) {};
		\node [style=none] (141) at (18.25, -2) {};
		\node [style=none] (142) at (19.25, -2) {};
		\node [style=none] (143) at (19.25, -3) {};
		\node [style=none] (144) at (18.75, -2.5) {};
		\node [style=none] (145) at (18.75, -2.5) {$g^{\dagger}$};
		\node [style=none] (146) at (18.75, -2) {};
		\node [style=none] (147) at (18.75, -1.75) {};
		\node [style=none] (148) at (16.75, -2) {};
		\node [style=none] (149) at (16.75, -4.75) {};
		\node [style=none] (150) at (18.75, -3) {};
		\node [style=none] (151) at (18.75, -4.75) {};
		\node [style=right label] (152) at (16.75, -4.5) {$H_3$};
		\node [style=right label] (153) at (18.75, -4.5) {$H_4$};
		\node [style=none] (154) at (20.25, -3) {};
		\node [style=none] (155) at (20.25, -3) {,...};
		\node [style=none] (156) at (21.25, -2.75) {\Big\}};
		\node [style=none] (157) at (22, -2.75) {};
		\node [style=none] (158) at (22.25, -2.75) {$\Bigg\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (7.center) to (6);
		\draw [qWire] (6) to (8.center);
		\draw (16.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (19.center);
		\draw [qWire] (23.center) to (25.center);
		\draw (26.center) to (28.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw [qWire] (35.center) to (38.center);
		\draw [qWire] (22.center) to (24.center);
		\draw [qWire] (39.center) to (34.center);
		\draw (44.center) to (46.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (47.center);
		\draw [qWire] (51.center) to (53.center);
		\draw [qWire] (50.center) to (52.center);
		\draw [qWire, bend right=90, looseness=1.25] (61.center) to (62.center);
		\draw (57.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (56.center) to (59.center);
		\draw [qWire] (60.center) to (62.center);
		\draw [qWire] (63.center) to (61.center);
		\draw [qWire] (65.center) to (64.center);
		\draw (102.center) to (104.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (105.center);
		\draw (104.center) to (105.center);
		\draw [qWire] (109.center) to (111.center);
		\draw (112.center) to (114.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (115.center);
		\draw (114.center) to (115.center);
		\draw [qWire] (119.center) to (122.center);
		\draw [qWire] (108.center) to (110.center);
		\draw [qWire] (123.center) to (118.center);
		\draw (128.center) to (130.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (130.center) to (131.center);
		\draw [qWire] (135.center) to (137.center);
		\draw [qWire] (134.center) to (136.center);
		\draw (141.center) to (140.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (140.center) to (143.center);
		\draw [qWire] (147.center) to (146.center);
		\draw [qWire, bend right=90, looseness=1.25] (147.center) to (148.center);
		\draw [qWire] (148.center) to (149.center);
		\draw [qWire] (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorproduct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=bigdot] (4) at (-0.5, 2) {$f$};
		\node [style=none] (5) at (-1.75, 3) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=right label] (7) at (0.5, 1.25) {$H_2$};
		\node [style=right label] (8) at (-1.5, 3) {$H_3$};
		\node [style=none] (9) at (1, 2) {};
		\node [style=bigdot] (11) at (2, 2) {$g$};
		\node [style=none] (12) at (0.75, 3) {};
		\node [style=none] (13) at (3.25, 1) {};
		\node [style=right label] (14) at (3, 1.25) {$H_1$};
		\node [style=right label] (15) at (1, 3) {$H_2$};
		\node [style=none] (17) at (4.25, 2.25) {};
		\node [style=none] (19) at (5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (4) to (6.center);
		\draw [qWire] (12.center) to (11);
		\draw [qWire] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terminalftop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-0.75, 4.25) {};
		\node [style=none] (1) at (-0.75, 3) {};
		\node [style=none] (2) at (-0.75, 4) {};
		\node [style=none] (4) at (-1, 3) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (0.75, 3) {};
		\node [style=none] (9) at (0.75, 4) {};
		\node [style=upground] (10) at (0.75, 4.25) {};
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (0.75, 1) {};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=none] (16) at (0, 2.5) {$f_{\top}$};
		\node [style=none] (17) at (2, 2.5) {};
		\node [style=none] (18) at (2, 2.5) {=};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (3, 3) {};
		\node [style=none] (21) at (4.5, 2) {};
		\node [style=none] (22) at (4.5, 3) {};
		\node [style=upground] (23) at (3, 3.25) {};
		\node [style=upground] (24) at (4.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (11.center) to (13.center);
		\draw [qWire] (12.center) to (14.center);
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terminalitycondition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=none] (5) at (1.5, 3) {};
		\node [style=upground] (6) at (1.5, 3.25) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {$f$};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (3, 1.5) {=};
		\node [style=none] (13) at (4.25, 0.5) {};
		\node [style=none] (14) at (4.25, 1.5) {};
		\node [style=upground] (15) at (4.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terminalityproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 4) {};
		\node [style=none] (1) at (6, 4) {};
		\node [style=none] (2) at (4, 3) {};
		\node [style=none] (3) at (6, 3) {};
		\node [style=none] (4) at (7, 2) {};
		\node [style=none] (5) at (9, 2) {};
		\node [style=none] (6) at (7, 1) {};
		\node [style=none] (7) at (9, 1) {};
		\node [style=none] (8) at (10, 4) {};
		\node [style=none] (9) at (12, 4) {};
		\node [style=none] (10) at (10, 3) {};
		\node [style=none] (11) at (12, 3) {};
		\node [style=none] (12) at (5, 3.5) {};
		\node [style=none] (13) at (11, 3.5) {};
		\node [style=none] (14) at (8, 1.5) {};
		\node [style=none] (15) at (5, 3.5) {$f_{\alpha}$};
		\node [style=none] (16) at (11, 3.5) {$f_b$};
		\node [style=none] (17) at (8, 1.5) {$f_{\perp}$};
		\node [style=none] (18) at (4.25, 3) {};
		\node [style=none] (19) at (4.25, 4) {};
		\node [style=none] (20) at (4.25, -1) {};
		\node [style=none] (21) at (4.25, 5.5) {};
		\node [style=none] (22) at (5.75, 3) {};
		\node [style=none] (23) at (5.75, 4) {};
		\node [style=none] (25) at (7.25, 2) {};
		\node [style=none] (26) at (8.75, 2) {};
		\node [style=none] (27) at (10.25, 3) {};
		\node [style=none] (29) at (10.25, 4) {};
		\node [style=none] (30) at (10.25, 5) {};
		\node [style=none] (31) at (5.75, 5) {};
		\node [style=upground] (32) at (5.75, 5.25) {};
		\node [style=upground] (33) at (10.25, 5.25) {};
		\node [style=none] (34) at (11.75, 3) {};
		\node [style=none] (35) at (11.75, 4) {};
		\node [style=none] (36) at (11.75, 5.5) {};
		\node [style=none] (37) at (11.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (11.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (18.center) to (20.center);
		\draw [qWire] (22.center) to (25.center);
		\draw [qWire] (26.center) to (27.center);
		\draw [qWire] (31.center) to (23.center);
		\draw [qWire] (30.center) to (29.center);
		\draw [qWire] (36.center) to (35.center);
		\draw [qWire] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terminalityproofnonsignalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 4) {};
		\node [style=none] (1) at (6, 4) {};
		\node [style=none] (2) at (4, 3) {};
		\node [style=none] (3) at (6, 3) {};
		\node [style=none] (4) at (7, 2) {};
		\node [style=none] (5) at (9, 2) {};
		\node [style=none] (6) at (7, 1) {};
		\node [style=none] (7) at (9, 1) {};
		\node [style=none] (8) at (10, 4) {};
		\node [style=none] (9) at (12, 4) {};
		\node [style=none] (10) at (10, 3) {};
		\node [style=none] (11) at (12, 3) {};
		\node [style=none] (12) at (5, 3.5) {};
		\node [style=none] (13) at (11, 3.5) {};
		\node [style=none] (14) at (8, 1.5) {};
		\node [style=none] (15) at (5, 3.5) {$f_{\alpha}$};
		\node [style=none] (16) at (11, 3.5) {$f_b$};
		\node [style=none] (17) at (8, 1.5) {$f_{\perp}$};
		\node [style=none] (18) at (4.25, 3) {};
		\node [style=none] (19) at (4.25, 4) {};
		\node [style=none] (20) at (4.25, -1) {};
		\node [style=none] (21) at (4.25, 5) {};
		\node [style=none] (22) at (5.75, 3) {};
		\node [style=none] (23) at (5.75, 4) {};
		\node [style=none] (24) at (7.25, 2) {};
		\node [style=none] (25) at (8.75, 2) {};
		\node [style=none] (26) at (10.25, 3) {};
		\node [style=none] (27) at (10.25, 4) {};
		\node [style=none] (28) at (10.25, 5) {};
		\node [style=none] (29) at (5.75, 5) {};
		\node [style=upground] (30) at (5.75, 5.25) {};
		\node [style=upground] (31) at (10.25, 5.25) {};
		\node [style=none] (32) at (11.75, 3) {};
		\node [style=none] (33) at (11.75, 4) {};
		\node [style=none] (34) at (11.75, 5.5) {};
		\node [style=none] (35) at (11.75, -1) {};
		\node [style=upground] (36) at (4.25, 5.25) {};
		\node [style=none] (38) at (14, 3) {};
		\node [style=none] (39) at (14, 3) {=};
		\node [style=none] (40) at (16, 1) {};
		\node [style=none] (41) at (16, 3) {};
		\node [style=upground] (42) at (16, 3.25) {};
		\node [style=none] (43) at (18, 2) {};
		\node [style=none] (44) at (20, 2) {};
		\node [style=none] (45) at (18, 1) {};
		\node [style=none] (46) at (20, 1) {};
		\node [style=none] (47) at (21, 4) {};
		\node [style=none] (48) at (23, 4) {};
		\node [style=none] (49) at (21, 3) {};
		\node [style=none] (50) at (23, 3) {};
		\node [style=none] (51) at (19.75, 2) {};
		\node [style=none] (52) at (21.25, 3) {};
		\node [style=none] (53) at (22.75, 4) {};
		\node [style=none] (54) at (22.75, 5.5) {};
		\node [style=none] (55) at (22.75, 3) {};
		\node [style=none] (56) at (22.75, -1) {};
		\node [style=none] (57) at (18.25, 2) {};
		\node [style=none] (58) at (18.25, 3) {};
		\node [style=upground] (59) at (18.25, 3.25) {};
		\node [style=none] (60) at (21.25, 4) {};
		\node [style=none] (61) at (21.25, 5) {};
		\node [style=none] (62) at (21.25, 5.25) {};
		\node [style=upground] (63) at (21.25, 5.25) {};
		\node [style=none] (64) at (19, 1.5) {$f_{\perp}$};
		\node [style=none] (65) at (22, 3.5) {$f_b$};
		\node [style=none] (66) at (17.5, 4.75) {};
		\node [style=none] (67) at (17.5, -0.75) {};
		\node [style=none] (68) at (23.25, 4.75) {};
		\node [style=none] (69) at (23.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (11.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (18.center) to (20.center);
		\draw [qWire] (22.center) to (24.center);
		\draw [qWire] (25.center) to (26.center);
		\draw [qWire] (29.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw [qWire] (34.center) to (33.center);
		\draw [qWire] (32.center) to (35.center);
		\draw (43.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw [qWire] (51.center) to (52.center);
		\draw [qWire] (54.center) to (53.center);
		\draw [qWire] (55.center) to (56.center);
		\draw [qWire] (41.center) to (40.center);
		\draw [qWire] (58.center) to (57.center);
		\draw [qWire] (61.center) to (60.center);
		\draw [dashed] (66.center) to (67.center);
		\draw [dashed] (66.center) to (68.center);
		\draw [dashed] (67.center) to (69.center);
		\draw [dashed] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/timeNeutralCycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.5, -0.5) {$g$};
		\node [style=none] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-0.5, 1) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=right label] (22) at (-1.25, 1.5) {$E$};
		\node [style=none] (23) at (-1.25, 1) {};
		\node [style=none] (24) at (-1.25, 1.5) {};
		\node [style=right label] (25) at (-1.25, -0.5) {$D$};
		\node [style=none] (26) at (-1.25, -1.5) {};
		\node [style=none] (27) at (-1.25, 0) {};
		\node [style=none] (28) at (-1.25, 0.5) {$f$};
		\node [style=none] (32) at (0.5, -1.5) {};
		\node [style=none] (33) at (0.5, -1) {};
		\node [style=right label] (34) at (0.5, 0.75) {$E$};
		\node [style=right label] (35) at (0.5, -1.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire, in=90, out=-90] (9.center) to (8.center);
		\draw [qWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire] (27.center) to (26.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [qWire, bend right=90, looseness=1.75] (9.center) to (24.center);
		\draw [qWire, in=90, out=-90] (33.center) to (32.center);
		\draw [qWire, bend left=90, looseness=1.75] (32.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/timeNeutralDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (-2.75, -1.25) {};
		\node [style=none] (4) at (-2.25, -1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-1.25, -2.5) {};
		\node [style=none] (7) at (-2.25, -5) {};
		\node [style=none] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (-4.25, 2.5) {};
		\node [style=none] (10) at (-0.75, 1.5) {};
		\node [style=none] (11) at (-1.75, 4) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {$f$};
		\node [style=right label] (15) at (-2.25, -5) {$A$};
		\node [style=right label] (16) at (-1.75, 4) {$C$};
		\node [style=right label] (17) at (-0.75, 0.75) {$C$};
		\node [style=none] (18) at (-5, 0) {};
		\node [style=none] (19) at (-3.75, 0) {};
		\node [style=none] (20) at (-4, -1) {};
		\node [style=none] (21) at (-5, -1) {};
		\node [style=right label] (22) at (-4, 0.5) {$E$};
		\node [style=none] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-3.5, 2.5) {};
		\node [style=right label] (25) at (-4.5, -2) {$D$};
		\node [style=none] (26) at (-4.5, -3.25) {};
		\node [style=none] (27) at (-4.5, -1) {};
		\node [style=none] (28) at (-4.5, -0.5) {$g$};
		\node [style=right label] (29) at (-1.25, -2) {$C$};
		\node [style=none] (30) at (0.25, 1.5) {};
		\node [style=none] (31) at (0.25, -2.5) {};
		\node [style=none] (32) at (-5.5, -3.25) {};
		\node [style=none] (33) at (-5.5, 4) {};
		\node [style=right label] (34) at (-3, 0.5) {$E$};
		\node [style=right label] (35) at (-5.5, 4) {$D$};
		\node [style=none] (36) at (-6, 3.5) {};
		\node [style=none] (37) at (-6, -4.5) {};
		\node [style=none] (38) at (0.75, -4.5) {};
		\node [style=none] (39) at (0.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire, in=90, out=-90] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire] (27.center) to (26.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [qWire, bend left=90, looseness=1.50] (10.center) to (30.center);
		\draw [qWire] (30.center) to (31.center);
		\draw [qWire, bend left=90, looseness=1.50] (31.center) to (6.center);
		\draw [qWire, bend left=90, looseness=2.00] (9.center) to (24.center);
		\draw [qWire, in=90, out=-90] (33.center) to (32.center);
		\draw [qWire, bend right=90, looseness=2.00] (32.center) to (26.center);
		\draw [thick gray dashed edge] (36.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/timeNeutralDiagramNewNotation <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -4.5) {};
		\node [style=none] (1) at (-6.25, 3.25) {};
		\node [style=none] (2) at (-1.75, 3.25) {};
		\node [style=dot] (3) at (-1.75, -0.7500002) {$f$};
		\node [style={right label}] (4) at (-2.25, -4.25) {$A$};
		\node [style={right label}] (5) at (-0.5000004, -2) {$B$};
		\node [style={right label}] (6) at (-6.25, 3) {$A$};
		\node [style={right label}] (7) at (-1.75, 3) {$C$};
		\node [style={right label}] (8) at (-0.2500002, 0.7499999) {$C$};
		\node [style={right label}] (9) at (-3.25, 3) {$E$};
		\node [style=none] (10) at (-3.25, 3.25) {};
		\node [style={right label}] (11) at (-6.5, -4.25) {$D$};
		\node [style=none] (12) at (-6.5, -4.5) {};
		\node [style=dot] (13) at (0.5000001, 2) {$e$};
		\node [style=dot] (14) at (-6.5, -0.5000001) {$g$};
		\node [style=dot] (15) at (0.7500001, -3.25) {$s$};
		\node [style={right label}] (16) at (0.9999995, -0.5000001) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (10.center);
		\draw (14) to (12.center);
		\draw (1.center) to (3);
		\draw (3) to (2.center);
		\draw (3) to (13);
		\draw (13) to (15);
		\draw (3) to (15);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/timeNeutralDiagramNewNotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.5) {};
		\node [style=none] (1) at (-1.25, -5) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.75, 4) {};
		\node [style=bigdot] (4) at (-1.75, -0.75) {$f$};
		\node [style=right label] (5) at (-1, -4.75) {$A$};
		\node [style=none] (6) at (0.5, 4.75) {};
		\node [style=right label] (7) at (1, -0.75) {$C$};
		\node [style=right label] (8) at (-3.5, 1.5) {$E$};
		\node [style=bigdot] (9) at (-5, -0.5) {$g$};
		\node [style=none] (10) at (-7.75, 3.25) {};
		\node [style=right label] (11) at (-7.5, 3.5) {$D$};
		\node [style=small black dot] (12) at (-5.5, -0.5) {};
		\node [style=small black dot] (13) at (-2.25, -0.75) {};
		\node [style=none] (14) at (-7.5, 1.75) {};
		\node [style=none] (15) at (-7.5, -1.75) {};
		\node [style=none] (16) at (1.5, -1.75) {};
		\node [style=none] (17) at (1.5, 1.75) {};
		\node [style=right label] (18) at (0.5, 4.5) {$C$};
		\node [style=small black dot] (19) at (-7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=60, out=-135] (6.center) to (4);
		\draw [qWire] (4) to (2.center);
		\draw [qWire] (4) to (0.center);
		\draw [qWire, in=82, out=-135] (4) to (1.center);
		\draw [qWire, in=165, out=-30, looseness=1.25] (10.center) to (9);
		\draw [qWire, in=150, out=15, looseness=5.75] (9) to (4);
		\draw [qWire, in=-30, out=30, looseness=4.00] (2.center) to (0.center);
		\draw [thick gray dashed edge] (16.center)
			 to [bend left=90] (15.center)
			 to (14.center)
			 to [bend left=90] (17.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/timeNeutralDiagramtikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -4.5) {};
		\node [style=none] (1) at (-6.25, 3.25) {};
		\node [style=none] (2) at (-1.75, 3.25) {};
		\node [style=dot] (3) at (-1.75, -0.7500002) {$f$};
		\node [style={right label}] (4) at (-2.25, -4.25) {$A$};
		\node [style={right label}] (5) at (-0.5000004, -2) {$B$};
		\node [style={right label}] (6) at (-6.25, 3) {$A$};
		\node [style={right label}] (7) at (-1.75, 3) {$C$};
		\node [style={right label}] (8) at (-0.2500002, 0.7499999) {$C$};
		\node [style={right label}] (9) at (-3.25, 3) {$E$};
		\node [style=none] (10) at (-3.25, 3.25) {};
		\node [style={right label}] (11) at (-6.5, -4.25) {$D$};
		\node [style=none] (12) at (-6.5, -4.5) {};
		\node [style=dot] (13) at (0.5000001, 2) {$e$};
		\node [style=dot] (14) at (-6.5, -0.5000001) {$g$};
		\node [style=dot] (15) at (0.7500001, -3.25) {$s$};
		\node [style={right label}] (16) at (0.9999995, -0.5000001) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (10.center);
		\draw (14) to (12.center);
		\draw (1.center) to (3);
		\draw (3) to (2.center);
		\draw (3) to (13);
		\draw (13) to (15);
		\draw (3) to (15);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/timeNeutralProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigdot] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=right label] (6) at (-1.25, -1.25) {$A$};
		\node [style=right label] (7) at (1, -0.75) {$B$};
		\node [style=right label] (8) at (1, 0.5) {$C$};
		\node [style=right label] (9) at (0, 1.5) {$C$};
		\node [style=right label] (10) at (-1, 1) {$A$};
		\node [style=small black dot] (11) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (5.center);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (0) to (4.center);
		\draw [qWire] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/time_loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (17) at (1, 1.5) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (4, -1.5) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=none] (21) at (-1.25, 3.75) {};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=none] (27) at (3, -1.5) {};
		\node [style=none] (28) at (-1.25, -3.75) {};
		\node [style=none] (47) at (-2.25, 3.75) {};
		\node [style=none] (48) at (-2.25, -3.75) {};
		\node [style=none] (49) at (-0.25, -3.75) {};
		\node [style=none] (50) at (-0.25, 3.75) {};
		\node [style=none] (57) at (-1.25, -3.75) {};
		\node [style=none] (59) at (-1.25, 3.75) {};
		\node [style=none] (60) at (-6.75, 4.75) {};
		\node [style=none] (61) at (0.25, 4.75) {};
		\node [style=none] (62) at (0.25, -4.75) {};
		\node [style=none] (63) at (-6.75, -4.75) {};
		\node [style=none] (66) at (-1.25, 5.25) {};
		\node [style=none] (67) at (-1.25, 4.75) {};
		\node [style=none] (68) at (-4.75, -4.75) {};
		\node [style=none] (69) at (-4.75, -5.25) {};
		\node [style=none] (83) at (-4.75, 3.75) {};
		\node [style=none] (84) at (-4.75, -3.75) {};
		\node [style=none] (85) at (-5.75, 3.75) {};
		\node [style=none] (86) at (-5.75, -3.75) {};
		\node [style=none] (87) at (-3.75, -3.75) {};
		\node [style=none] (88) at (-3.75, 3.75) {};
		\node [style=none] (89) at (-4.75, -3.75) {};
		\node [style=none] (90) at (-4.75, 3.75) {};
		\node [style=none] (94) at (-4.75, 3.75) {};
		\node [style=none] (95) at (2, 1.5) {};
		\node [style=none] (97) at (-4.75, 3.75) {};
		\node [style=none] (108) at (-4.75, -3.75) {};
		\node [style=none] (110) at (-4.75, -3.75) {};
		\node [style=none] (111) at (-4.75, -3.75) {};
		\node [style=none] (112) at (2, -1.5) {};
		\node [style=none] (113) at (-4.75, -3.75) {};
		\node [style=none] (114) at (3, 1) {};
		\node [style=none] (115) at (2, -1) {};
		\node [style=none] (116) at (2, 1) {};
		\node [style=none] (117) at (3, -1) {};
		\node [style=none] (118) at (-4.75, 4) {};
		\node [style=none] (119) at (-3, 4) {};
		\node [style=none] (120) at (-3, -4) {};
		\node [style=none] (121) at (-1.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (20.center);
		\draw [QWire, in=90, out=-90, looseness=0.75] (21.center) to (22.center);
		\draw [QWire, in=-90, out=90, looseness=0.75] (28.center) to (27.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (63.center);
		\draw [QWire] (66.center) to (67.center);
		\draw [QWire] (69.center) to (68.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (85.center);
		\draw [QWire, in=90, out=-90, looseness=0.50] (94.center) to (95.center);
		\draw [QWire, in=-90, out=90, looseness=0.50] (111.center) to (112.center);
		\draw [QWire, in=90, out=-90] (114.center) to (115.center);
		\draw [QWire, in=90, out=-90] (116.center) to (117.center);
		\draw [style=lightWire] (95.center) to (116.center);
		\draw [style=lightWire] (22.center) to (114.center);
		\draw [style=lightWire] (115.center) to (112.center);
		\draw [style=lightWire] (117.center) to (27.center);
		\draw [style=lightWire] (57.center) to (121.center);
		\draw [style=lightWire, bend left=90, looseness=0.75] (121.center) to (120.center);
		\draw [style=lightWire] (120.center) to (119.center);
		\draw [style=lightWire, bend right=90, looseness=0.75] (119.center) to (118.center);
		\draw [style=lightWire] (118.center) to (97.center);
		\draw [style=lightWire] (67.center) to (59.center);
		\draw [style=lightWire] (113.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/timeloop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=right label] (7) at (1.25, 0) {$\mathds{X}$};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=right label] (11) at (0, -0.75) {$\mathds{X}$};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=right label] (15) at (0, 0.75) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (2.center) to (0.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (5.center) to (4.center);
		\draw [style=RcWire] (9.center) to (8.center);
		\draw [style=RcWire] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/timeneutralf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigdot] (9) at (7.25, 0) {$f$};
		\node [style=none] (11) at (6, 1) {};
		\node [style=none] (14) at (8.5, -1) {};
		\node [style=right label] (16) at (8.25, -0.75) {$H_2$};
		\node [style=right label] (19) at (6.25, 1) {$H_3$};
		\node [style=none] (20) at (9, 0.25) {};
		\node [style=none] (21) at (9, 0.25) {=};
		\node [style=none] (22) at (10.5, 0.25) {};
		\node [style=none] (23) at (10.5, 0.25) {$\Bigg\{$};
		\node [style=none] (24) at (12, 1) {};
		\node [style=none] (26) at (12, 0) {};
		\node [style=none] (34) at (13.5, 0.25) {$\big]$};
		\node [style=none] (35) at (11.5, 0.25) {$\big[$};
		\node [style=none] (36) at (13, 1) {};
		\node [style=none] (37) at (13, 0) {};
		\node [style=none] (38) at (12.5, 1) {};
		\node [style=none] (40) at (12.5, 0) {};
		\node [style=none] (41) at (12.5, 2.5) {};
		\node [style=none] (42) at (12.5, -1.5) {};
		\node [style=none] (43) at (12.5, 0.5) {};
		\node [style=none] (44) at (12.5, 0.5) {$f$};
		\node [style=none] (45) at (14.25, 0.5) {};
		\node [style=none] (46) at (14.25, 0) {,};
		\node [style=none] (47) at (15, 0.25) {$\big[$};
		\node [style=none] (48) at (15.5, 1) {};
		\node [style=none] (49) at (16.5, 1) {};
		\node [style=none] (50) at (15.5, 0) {};
		\node [style=none] (51) at (16.5, 0) {};
		\node [style=none] (52) at (16, 0.5) {};
		\node [style=none] (53) at (16, 0.5) {$f^{\dagger}$};
		\node [style=none] (54) at (16, 1) {};
		\node [style=none] (55) at (16, 0) {};
		\node [style=none] (57) at (16, 2.5) {};
		\node [style=none] (58) at (16, -1.5) {};
		\node [style=none] (59) at (17, 0.25) {\big]};
		\node [style=none] (60) at (18.25, 0.25) {$\Bigg\}$};
		\node [style=none] (61) at (19.5, 0) {};
		\node [style=none] (62) at (19.5, 0) {=};
		\node [style=none] (63) at (9.25, -3.75) {};
		\node [style=none] (64) at (10.25, -4.75) {=};
		\node [style=none] (65) at (11.25, -4.75) {$\Bigg\{$};
		\node [style=none] (66) at (11.75, -3.75) {};
		\node [style=none] (67) at (12.25, -4.75) {$\big\{ $};
		\node [style=right label] (72) at (12.5, -1.25) {$H_2$};
		\node [style=right label] (73) at (16, -1.25) {$H_3$};
		\node [style=rght label] (74) at (12.5, 2.25) {$H_3$};
		\node [style=none] (75) at (16, 2.5) {};
		\node [style=none] (76) at (16, 2.5) {};
		\node [style=right label] (77) at (16, 2.25) {$H_2$};
		\node [style=none] (78) at (13, -4.25) {};
		\node [style=none] (79) at (13, -5.25) {};
		\node [style=none] (80) at (14, -4.25) {};
		\node [style=none] (81) at (14, -5.25) {};
		\node [style=none] (82) at (13.5, -4.25) {};
		\node [style=none] (83) at (13.5, -5.25) {};
		\node [style=none] (84) at (13.5, -2.75) {};
		\node [style=none] (85) at (13.5, -6.75) {};
		\node [style=none] (86) at (13.5, -4.75) {};
		\node [style=none] (87) at (13.5, -4.75) {$f$};
		\node [style=right label] (88) at (13.5, -6.5) {$H_2$};
		\node [style=rght label] (89) at (13.5, -3) {$H_3$};
		\node [style=none] (90) at (14.75, -5) {};
		\node [style=none] (91) at (14.75, -5) {,};
		\node [style=none] (92) at (17, -5.25) {};
		\node [style=none] (93) at (17, -4.25) {};
		\node [style=none] (94) at (18, -4.25) {};
		\node [style=none] (95) at (18, -5.25) {};
		\node [style=none] (96) at (17.5, -5.25) {};
		\node [style=none] (97) at (15.5, -5.25) {};
		\node [style=none] (98) at (17.5, -5.5) {};
		\node [style=none] (99) at (15.5, -3) {};
		\node [style=none] (100) at (17.5, -4.25) {};
		\node [style=none] (101) at (17.5, -3) {};
		\node [style=none] (102) at (17.5, -4.75) {};
		\node [style=none] (103) at (17.5, -4.75) {$f$};
		\node [style=none] (104) at (15.5, -3) {};
		\node [style=right label] (105) at (15.5, -3.25) {$H_2$};
		\node [style=right label] (106) at (17.5, -3.25) {$H_3$};
		\node [style=none] (107) at (18.75, -5) {};
		\node [style=none] (108) at (18.75, -5) {,};
		\node [style=none] (109) at (19.5, -4.25) {};
		\node [style=none] (110) at (20.5, -4.25) {};
		\node [style=none] (111) at (19.5, -5.25) {};
		\node [style=none] (112) at (20.5, -5.25) {};
		\node [style=none] (113) at (20, -4.25) {};
		\node [style=none] (114) at (20, -4) {};
		\node [style=none] (115) at (22, -4) {};
		\node [style=none] (116) at (22, -6.75) {};
		\node [style=none] (117) at (20, -6.75) {};
		\node [style=none] (118) at (20, -5.25) {};
		\node [style=none] (119) at (20, -4.75) {};
		\node [style=none] (120) at (20, -4.75) {$f$};
		\node [style=none] (121) at (22.75, -5) {};
		\node [style=none] (122) at (22.75, -5) {,};
		\node [style=right label] (123) at (20, -6.5) {$H_2$};
		\node [style=right label] (124) at (22, -6.5) {$H_3$};
		\node [style=none] (125) at (25, -4.25) {};
		\node [style=none] (126) at (26, -4.25) {};
		\node [style=none] (127) at (25, -5.25) {};
		\node [style=none] (128) at (26, -5.25) {};
		\node [style=none] (129) at (25.5, -5.25) {};
		\node [style=none] (130) at (25.5, -5.5) {};
		\node [style=none] (131) at (23.5, -5.5) {};
		\node [style=none] (132) at (23.5, -2.75) {};
		\node [style=right label] (133) at (23.5, -3) {$H_2$};
		\node [style=none] (134) at (25.5, -4.25) {};
		\node [style=none] (135) at (25.5, -4) {};
		\node [style=none] (136) at (27.5, -4) {};
		\node [style=none] (137) at (27.5, -6.75) {};
		\node [style=right label] (138) at (27.5, -6.5) {$H_3$};
		\node [style=none] (139) at (25.5, -4.75) {};
		\node [style=none] (140) at (25.5, -4.75) {$f$};
		\node [style=none] (141) at (28.25, -4.75) {$\big\}$};
		\node [style=none] (142) at (30, -4.75) {};
		\node [style=none] (143) at (30, -4.75) {,};
		\node [style=none] (144) at (13, -10) {};
		\node [style=none] (145) at (13, -10) {$\big\{$};
		\node [style=none] (146) at (14, -10) {};
		\node [style=none] (147) at (15, -10) {};
		\node [style=none] (148) at (14, -9) {};
		\node [style=none] (149) at (15, -9) {};
		\node [style=none] (150) at (14.5, -9) {};
		\node [style=none] (151) at (14.5, -10) {};
		\node [style=none] (152) at (14.5, -7.5) {};
		\node [style=none] (153) at (14.5, -11.5) {};
		\node [style=none] (154) at (14.5, -9.5) {};
		\node [style=none] (155) at (14.5, -9.5) {$f^{\dagger}$};
		\node [style=right label] (156) at (14.5, -11.25) {$H_3$};
		\node [style=right label] (157) at (14.5, -7.75) {$H_2$};
		\node [style=none] (158) at (16, -10) {,};
		\node [style=none] (159) at (18, -10) {};
		\node [style=none] (160) at (18, -9) {};
		\node [style=none] (161) at (19, -9) {};
		\node [style=none] (162) at (19, -10) {};
		\node [style=none] (163) at (18.5, -9.5) {};
		\node [style=none] (164) at (18.5, -9.5) {$f^{\dagger}$};
		\node [style=none] (165) at (18.5, -9) {};
		\node [style=none] (166) at (18.5, -8.75) {};
		\node [style=none] (167) at (16.5, -9) {};
		\node [style=none] (168) at (16.5, -11.75) {};
		\node [style=none] (169) at (18.5, -10) {};
		\node [style=none] (170) at (18.5, -11.75) {};
		\node [style=right label] (171) at (16.5, -11.5) {$H_2$};
		\node [style=right label] (172) at (18.5, -11.5) {$H_3$};
		\node [style=none] (173) at (20, -10) {};
		\node [style=none] (174) at (20, -10) {,};
		\node [style=none] (175) at (21, -9) {};
		\node [style=none] (176) at (22, -9) {};
		\node [style=none] (177) at (21, -10) {};
		\node [style=none] (178) at (22, -10) {};
		\node [style=none] (179) at (21.5, -9.5) {};
		\node [style=none] (180) at (21.5, -9.5) {$f^{\dagger}$};
		\node [style=none] (181) at (21.5, -9) {};
		\node [style=none] (182) at (21.5, -7.75) {};
		\node [style=none] (183) at (21.5, -10) {};
		\node [style=none] (184) at (21.5, -10.25) {};
		\node [style=none] (185) at (23.5, -10.25) {};
		\node [style=none] (186) at (23.5, -7.75) {};
		\node [style=right label] (187) at (21.5, -8) {$H_2$};
		\node [style=right label] (188) at (23.5, -8) {$H_3$};
		\node [style=none] (189) at (24.5, -10) {};
		\node [style=none] (190) at (24.5, -10) {,};
		\node [style=none] (191) at (27, -9) {};
		\node [style=none] (192) at (28, -9) {};
		\node [style=none] (193) at (27, -10) {};
		\node [style=none] (194) at (28, -10) {};
		\node [style=none] (195) at (27.5, -9.5) {};
		\node [style=none] (196) at (27.5, -9.5) {$f^{\dagger}$};
		\node [style=none] (197) at (27.5, -9) {};
		\node [style=none] (198) at (27.5, -8.75) {};
		\node [style=none] (199) at (25.5, -8.75) {};
		\node [style=none] (200) at (25.5, -11.75) {};
		\node [style=none] (201) at (27.5, -10) {};
		\node [style=none] (202) at (27.5, -10.25) {};
		\node [style=none] (203) at (29.5, -10.25) {};
		\node [style=none] (204) at (29.5, -7.75) {};
		\node [style=right label] (205) at (25.5, -11.5) {$H_2$};
		\node [style=right label] (206) at (29.5, -8) {$H_3$};
		\node [style=none] (208) at (31.25, -10) {$\Bigg\}$};
		\node [style=none] (209) at (30.25, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (11.center) to (9);
		\draw [qWire] (9) to (14.center);
		\draw (24.center) to (26.center);
		\draw (24.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (26.center) to (37.center);
		\draw [qWire] (38.center) to (41.center);
		\draw [qWire] (40.center) to (42.center);
		\draw (48.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (50.center) to (51.center);
		\draw [qWire] (54.center) to (57.center);
		\draw [qWire] (55.center) to (58.center);
		\draw (78.center) to (79.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (79.center) to (81.center);
		\draw [qWire, bend right=90, looseness=1.25] (97.center) to (98.center);
		\draw [qWire] (82.center) to (84.center);
		\draw [qWire] (83.center) to (85.center);
		\draw (93.center) to (92.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (92.center) to (95.center);
		\draw [qWire] (96.center) to (98.center);
		\draw [qWire] (99.center) to (97.center);
		\draw [qWire] (101.center) to (100.center);
		\draw (109.center) to (111.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (112.center);
		\draw (111.center) to (112.center);
		\draw [qWire, bend left=90, looseness=1.25] (114.center) to (115.center);
		\draw [qWire] (113.center) to (114.center);
		\draw [qWire] (118.center) to (117.center);
		\draw [qWire] (115.center) to (116.center);
		\draw (125.center) to (127.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (128.center);
		\draw (127.center) to (128.center);
		\draw (129.center) to (130.center);
		\draw [qWire, bend right=90, looseness=1.25] (131.center) to (130.center);
		\draw [qWire] (132.center) to (131.center);
		\draw [qWire, bend left=90, looseness=1.25] (135.center) to (136.center);
		\draw [qWire] (134.center) to (135.center);
		\draw [qWire] (136.center) to (137.center);
		\draw (148.center) to (146.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (147.center);
		\draw (146.center) to (147.center);
		\draw [qWire] (152.center) to (150.center);
		\draw [qWire] (151.center) to (153.center);
		\draw (160.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (162.center);
		\draw [qWire] (166.center) to (165.center);
		\draw [qWire, bend right=90, looseness=1.25] (166.center) to (167.center);
		\draw [qWire] (167.center) to (168.center);
		\draw [qWire] (169.center) to (170.center);
		\draw (175.center) to (177.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (178.center);
		\draw (177.center) to (178.center);
		\draw [qWire] (182.center) to (181.center);
		\draw [qWire] (183.center) to (184.center);
		\draw [qWire, bend left=90, looseness=1.25] (185.center) to (184.center);
		\draw [qWire] (186.center) to (185.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (194.center);
		\draw (193.center) to (194.center);
		\draw [qWire] (198.center) to (197.center);
		\draw [qWire, bend right=90, looseness=1.25] (198.center) to (199.center);
		\draw [qWire] (199.center) to (200.center);
		\draw [qWire] (201.center) to (202.center);
		\draw [qWire, bend right=90, looseness=1.25] (202.center) to (203.center);
		\draw [qWire] (204.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn+cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.75) {$\cW^{C}$};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=none] (2) at (0.75, 1.75) {};
		\node [style=none] (3) at (1.75, 1.75) {$\cW^{D}$};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (1.75, -1) {};
		\node [style=none] (7) at (1.75, -1) {$\textsc{set}$};
		\node [style=none] (8) at (-1.75, -0.5) {};
		\node [style=none] (9) at (-1.75, 1.25) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (-1.75, -1) {$\textsc{set}$};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (0.5, -1) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (-2, 0.5) {F};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (18) at (2.25, 0.5) {$G$};
		\node [style=none] (19) at (3.25, 0.25) {};
		\node [style=none] (20) at (-0.75, 1.5) {};
		\node [style=none] (21) at (0.75, 1.5) {};
		\node [style=none] (23) at (0, 2.25) {$\alpha$};
		\node [style=none] (25) at (0, 1) {$\beta$};
		\node [style=none] (26) at (0, 1.625) {$\perp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [diredge, bend left] (1.center) to (2.center);
		\draw [diredge] (5.center) to (4.center);
		\draw [diredge] (9.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [rdiredge, bend right] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tnOperComp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (15.25, 0.25) {};
		\node [style=none] (32) at (19, 0.25) {};
		\node [style=none] (33) at (19, -1.75) {};
		\node [style=none] (34) at (15.25, -1.75) {};
		\node [style=none] (35) at (13.25, 0.25) {};
		\node [style=none] (36) at (13.25, -1.75) {};
		\node [style=big white dot] (37) at (16.25, -0.25) {};
		\node [style=big white dot] (38) at (17.5, -1.25) {};
		\node [style=small black dot] (39) at (15.25, -0.75) {};
		\node [style=small black dot] (40) at (16, -0.25) {};
		\node [style=small black dot] (41) at (17.25, -1.25) {};
		\node [style=none] (42) at (16.25, 0) {};
		\node [style=none] (43) at (16.25, 0.5) {};
		\node [style=none] (44) at (17.75, 0.5) {};
		\node [style=none] (45) at (18.25, -2) {};
		\node [style=none] (46) at (17.75, -2) {};
		\node [style=none] (47) at (17.5, -1.5) {};
		\node [style=none] (48) at (17.5, -1) {};
		\node [style=none] (49) at (18.5, 1.25) {};
		\node [style=none] (50) at (16.25, -0.5) {};
		\node [style=none] (51) at (16.25, -3) {};
		\node [style=none] (52) at (19, -0.75) {};
		\node [style=none] (56) at (21.25, -0.75) {};
		\node [style=none] (59) at (21.25, 1) {};
		\node [style=none] (60) at (21.25, -1) {};
		\node [style=none] (61) at (25, -1) {};
		\node [style=none] (62) at (25, 1) {};
		\node [style=none] (63) at (21.25, 1) {};
		\node [style=none] (64) at (21.25, -0.75) {};
		\node [style=none] (67) at (25, 0) {};
		\node [style=none] (68) at (26.25, 0) {};
		\node [style=big white dot] (72) at (22.75, 0.5) {};
		\node [style=small black dot] (73) at (22.5, 0.5) {};
		\node [style=none] (74) at (22.75, 0.75) {};
		\node [style=none] (75) at (22.25, 2.25) {};
		\node [style=none] (76) at (23, 0.5) {};
		\node [style=none] (77) at (24.5, 2) {};
		\node [style=right label] (78) at (22.25, 2) {\tiny $A$};
		\node [style=right label] (79) at (24.25, 1.75) {\tiny $B$};
		\node [style=big white dot] (80) at (23.25, -0.75) {};
		\node [style=small black dot] (81) at (23, -0.75) {};
		\node [style=none] (82) at (22.75, 0.25) {};
		\node [style=none] (83) at (23.25, -0.5) {};
		\node [style=right label] (84) at (23.25, -0.25) {\tiny $C$};
		\node [style=none] (85) at (23.25, -0.75) {};
		\node [style=none] (86) at (23.25, -1) {};
		\node [style=none] (87) at (24, -2.25) {};
		\node [style=right label] (88) at (24, -2) {\tiny $C$};
		\node [style=small black dot] (90) at (21.25, 0.25) {};
		\node [style=right label] (91) at (16.25, -2.25) {\tiny $C$};
		\node [style=right label] (92) at (18.25, 0.75) {\tiny $C$};
		\node [style=right label] (93) at (17, -0.75) {\tiny $A$};
		\node [style=right label] (94) at (18, -0.75) {\tiny $B$};
		\node [style=none] (95) at (18.75, 2.25) {};
		\node [style=none] (96) at (13.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (31.center)
			 to [bend left=90, looseness=1.25] (32.center)
			 to (33.center)
			 to [bend left=90, looseness=1.25] (34.center)
			 to cycle;
		\draw [oWire] (35.center) to (31.center);
		\draw [oWire] (36.center) to (34.center);
		\draw [qWire] (43.center) to (42.center);
		\draw [qWire, bend left=90] (43.center) to (44.center);
		\draw [qWire, in=75, out=-90] (44.center) to (45.center);
		\draw [qWire, bend left=90, looseness=1.50] (45.center) to (46.center);
		\draw [qWire] (46.center) to (47.center);
		\draw [qWire, in=240, out=45] (48.center) to (49.center);
		\draw [qWire, in=105, out=-90, looseness=1.50] (50.center) to (51.center);
		\draw [oWire] (52.center) to (56.center);
		\draw [qWire, in=135, out=-45] (37) to (38);
		\draw [oWire, in=180, out=0, looseness=1.25] (31.center) to (40);
		\draw [oWire, in=-150, out=15] (34.center) to (41);
		\draw [fill={black!10}] (61.center)
			 to [bend left=90, looseness=1.25] (60.center)
			 to (59.center)
			 to [bend left=90, looseness=1.25] (62.center)
			 to cycle;
		\draw [oWire] (67.center) to (68.center);
		\draw [oWire, in=-180, out=-15] (63.center) to (73);
		\draw [qWire, in=285, out=90, looseness=1.50] (74.center) to (75.center);
		\draw [qWire, in=225, out=30, looseness=1.50] (76.center) to (77.center);
		\draw [qWire, in=105, out=-60, looseness=1.75] (82.center) to (83.center);
		\draw [qWire, in=105, out=-60, looseness=1.25] (86.center) to (87.center);
		\draw [oWire, in=-165, out=0] (64.center) to (81);
		\draw [oWire] (96.center) to (95.center);
		\draw [oWire, in=180, out=0] (95.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tnOperComp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-1.25, 2.5) {};
		\node [style=none] (60) at (-1.25, -3.25) {};
		\node [style=none] (61) at (2.5, -3.25) {};
		\node [style=none] (62) at (2.5, 2.5) {};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (34) at (-1.25, -2) {};
		\node [style=none] (35) at (-2.75, 0) {};
		\node [style=none] (36) at (-2.75, -2) {};
		\node [style=big white dot] (37) at (-0.25, -1.5) {};
		\node [style=big white dot] (38) at (1, -2.5) {};
		\node [style=small black dot] (40) at (-0.5, -1.5) {};
		\node [style=small black dot] (41) at (0.75, -2.5) {};
		\node [style=none] (42) at (-0.25, -1.25) {};
		\node [style=none] (43) at (-0.25, -0.75) {};
		\node [style=none] (44) at (1.5, -0.75) {};
		\node [style=none] (45) at (1.75, -3.25) {};
		\node [style=none] (46) at (1.25, -3.25) {};
		\node [style=none] (47) at (1, -2.75) {};
		\node [style=none] (48) at (1, -2.25) {};
		\node [style=none] (49) at (0.25, 1.75) {};
		\node [style=none] (50) at (-0.25, -1.75) {};
		\node [style=none] (51) at (1.5, -4.5) {};
		\node [style=none] (63) at (-1.25, 2.5) {};
		\node [style=none] (67) at (2.5, 0) {};
		\node [style=none] (68) at (3.75, 0) {};
		\node [style=big white dot] (72) at (0.25, 2) {};
		\node [style=small black dot] (73) at (0, 2) {};
		\node [style=none] (74) at (0.25, 2.25) {};
		\node [style=none] (75) at (-0.25, 3.75) {};
		\node [style=none] (76) at (0.5, 2) {};
		\node [style=none] (77) at (2, 3.5) {};
		\node [style=right label] (78) at (-0.25, 3.5) {\tiny $A$};
		\node [style=right label] (79) at (1.75, 3.25) {\tiny $B$};
		\node [style=right label] (84) at (0.75, 0.5) {\tiny $C$};
		\node [style=right label] (88) at (1.5, -4.25) {\tiny $C$};
		\node [style=small black dot] (90) at (-1.25, 0.5) {};
		\node [style=right label] (93) at (0.5, -2) {\tiny $A$};
		\node [style=right label] (94) at (1.5, -2) {\tiny $B$};
		\node [style=none] (95) at (-2.5, 2.5) {};
		\node [style=none] (96) at (-2.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (61.center)
			 to [bend left=90, looseness=1.25] (60.center)
			 to (59.center)
			 to [bend left=90, looseness=1.25] (62.center)
			 to cycle;
		\draw [oWire] (35.center) to (31.center);
		\draw [oWire] (36.center) to (34.center);
		\draw [qWire] (43.center) to (42.center);
		\draw [qWire, bend left=90] (43.center) to (44.center);
		\draw [qWire, in=90, out=-90] (44.center) to (45.center);
		\draw [qWire, bend left=90, looseness=1.50] (45.center) to (46.center);
		\draw [qWire] (46.center) to (47.center);
		\draw [qWire, in=-60, out=45, looseness=0.50] (48.center) to (49.center);
		\draw [qWire, in=105, out=-90, looseness=1.50] (50.center) to (51.center);
		\draw [qWire, in=135, out=-45] (37) to (38);
		\draw [oWire, in=180, out=0, looseness=1.25] (31.center) to (40);
		\draw [oWire, in=-150, out=15] (34.center) to (41);
		\draw [oWire] (67.center) to (68.center);
		\draw [oWire, in=180, out=-15] (63.center) to (73);
		\draw [qWire, in=-75, out=90, looseness=1.50] (74.center) to (75.center);
		\draw [qWire, in=-135, out=30, looseness=1.50] (76.center) to (77.center);
		\draw [oWire] (96.center) to (95.center);
		\draw [oWire, in=180, out=0] (95.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivSystem1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=right label] (16) at (-0.5, 1) {$B$};
		\node [style=none] (23) at (0.5, 1.25) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (0, -0.75) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (40) at (0, 0) {$s$};
		\node [style=right label] (41) at (0.5, 1) {$F$};
		\node [style=none] (43) at (0, -0.75) {};
		\node [style=none] (44) at (0, -1.5) {};
		\node [style=right label] (45) at (0, -1.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=105, out=-90] (5.center) to (6.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire, in=-90, out=90] (27.center) to (23.center);
		\draw [thick gray dashed edge] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivSystem2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=right label] (16) at (-0.5, 1) {$B$};
		\node [style=none] (23) at (0.5, 1.25) {};
		\node [style=none] (24) at (-1.25, 0.5) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (0, -0.75) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (40) at (0, 0) {$s$};
		\node [style=right label] (41) at (0.5, 1) {$F$};
		\node [style=none] (43) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=105, out=-90] (5.center) to (6.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire, in=-90, out=90] (27.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivSystem3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=right label] (16) at (-0.5, -1) {$C$};
		\node [style=none] (23) at (0.5, -1.25) {};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (1.25, -0.5) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (27) at (0.5, -0.5) {};
		\node [style=none] (40) at (0, 0) {$e$};
		\node [style=right label] (41) at (0.5, -1) {$F$};
		\node [style=none] (43) at (0, 0.75) {};
		\node [style=none] (44) at (0, 1.5) {};
		\node [style=right label] (45) at (0, 1.25) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-105, out=90] (5.center) to (6.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire, in=90, out=-90] (27.center) to (23.center);
		\draw [thick gray dashed edge] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trivSystem4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=right label] (16) at (-0.5, -1) {$C$};
		\node [style=none] (23) at (0.5, -1.25) {};
		\node [style=none] (24) at (-1.25, -0.5) {};
		\node [style=none] (25) at (1.25, -0.5) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (27) at (0.5, -0.5) {};
		\node [style=none] (40) at (0, 0) {$e$};
		\node [style=right label] (41) at (0.5, -1) {$F$};
		\node [style=none] (43) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-105, out=90] (5.center) to (6.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire, in=90, out=-90] (27.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unfolding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 5) {};
		\node [style=none] (1) at (2, 5) {};
		\node [style=none] (2) at (1, 4) {};
		\node [style=none] (3) at (2, 4) {};
		\node [style=none] (4) at (1.5, 4.5) {};
		\node [style=none] (5) at (1.5, 4.5) {$U^{*}$};
		\node [style=none] (6) at (4, 5) {};
		\node [style=none] (7) at (5, 5) {};
		\node [style=none] (8) at (4, 4) {};
		\node [style=none] (9) at (5, 4) {};
		\node [style=none] (10) at (4.5, 4.5) {};
		\node [style=none] (11) at (4.5, 4.5) {$U$};
		\node [style=none] (12) at (1.5, 5) {};
		\node [style=none] (13) at (1.5, 5.25) {};
		\node [style=none] (14) at (4.5, 5) {};
		\node [style=none] (15) at (4.5, 5.25) {};
		\node [style=none] (16) at (1.5, 4) {};
		\node [style=none] (17) at (4.5, 4) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (19) at (4.5, 3) {};
		\node [style=none] (21) at (6, 4.5) {=};
		\node [style=none] (22) at (7.5, 5) {};
		\node [style=none] (23) at (10.5, 5) {};
		\node [style=none] (24) at (7.5, 3) {};
		\node [style=none] (25) at (10.5, 3) {};
		\node [style=none] (26) at (12, 4.5) {};
		\node [style=none] (27) at (12, 4.5) {$\Rightarrow$};
		\node [style=none] (28) at (15.5, 5.25) {};
		\node [style=none] (29) at (16.5, 5.25) {};
		\node [style=none] (30) at (15.5, 4.25) {};
		\node [style=none] (31) at (16.5, 4.25) {};
		\node [style=none] (32) at (16, 4.75) {};
		\node [style=none] (33) at (16, 4.75) {$U^{*}$};
		\node [style=none] (34) at (18.5, 5.25) {};
		\node [style=none] (35) at (19.5, 5.25) {};
		\node [style=none] (36) at (18.5, 4.25) {};
		\node [style=none] (37) at (19.5, 4.25) {};
		\node [style=none] (38) at (19, 4.75) {};
		\node [style=none] (39) at (19, 4.75) {$U$};
		\node [style=none] (40) at (16, 5.25) {};
		\node [style=none] (41) at (16, 5.5) {};
		\node [style=none] (42) at (19, 5.25) {};
		\node [style=none] (43) at (19, 5.5) {};
		\node [style=none] (44) at (16, 4.25) {};
		\node [style=none] (45) at (19, 4.25) {};
		\node [style=none] (46) at (16, 3.25) {};
		\node [style=none] (47) at (19, 3.25) {};
		\node [style=none] (48) at (16, 3) {};
		\node [style=none] (49) at (13, 3) {};
		\node [style=none] (50) at (13, 6) {};
		\node [style=none] (51) at (21, 4.5) {};
		\node [style=none] (52) at (21, 4.5) {=};
		\node [style=none] (53) at (25, 5.5) {};
		\node [style=none] (54) at (28, 5.5) {};
		\node [style=none] (55) at (25, 3.5) {};
		\node [style=none] (56) at (28, 3.5) {};
		\node [style=none] (57) at (25, 3.5) {};
		\node [style=none] (58) at (25, 3.25) {};
		\node [style=none] (59) at (22, 3) {};
		\node [style=none] (60) at (22, 6) {};
		\node [style=none] (61) at (29, 4.5) {$\Rightarrow$};
		\node [style=none] (62) at (12, 0.5) {};
		\node [style=none] (63) at (13, 0.5) {};
		\node [style=none] (64) at (12, -0.5) {};
		\node [style=none] (65) at (13, -0.5) {};
		\node [style=none] (66) at (12.5, 0.5) {};
		\node [style=none] (67) at (12.5, 1.5) {};
		\node [style=none] (68) at (12.5, -1.5) {};
		\node [style=none] (69) at (12.5, -0.5) {};
		\node [style=none] (70) at (12, -1.5) {};
		\node [style=none] (71) at (13, -1.5) {};
		\node [style=none] (72) at (12, -2.5) {};
		\node [style=none] (73) at (13, -2.5) {};
		\node [style=none] (74) at (12.5, -2.5) {};
		\node [style=none] (75) at (12.5, -3.5) {};
		\node [style=none] (76) at (12.5, 0) {};
		\node [style=none] (77) at (12.5, 0) {$U^{\dagger}$};
		\node [style=none] (78) at (12.5, -2) {};
		\node [style=none] (79) at (12.5, -2) {$U$};
		\node [style=none] (80) at (14.25, -1) {};
		\node [style=none] (81) at (14.5, -1) {=};
		\node [style=none] (82) at (15.75, 0.25) {};
		\node [style=none] (83) at (15.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw [bend left=90, looseness=1.25] (13.center) to (15.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw [bend left=90, looseness=1.25] (22.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (36.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (36.center) to (37.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw [bend left=90, looseness=1.25] (41.center) to (43.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw [bend right=90, looseness=1.25] (49.center) to (48.center);
		\draw (46.center) to (48.center);
		\draw (50.center) to (49.center);
		\draw [bend left=90, looseness=1.25] (53.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw [bend right=90, looseness=1.25] (59.center) to (58.center);
		\draw (57.center) to (58.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (64.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (64.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (70.center) to (72.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniqueProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=right label] (22) at (0, 1) {$B$};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=right label] (25) at (0, -1) {$A$};
		\node [style=none] (26) at (0, -1.25) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire] (27.center) to (26.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniqueProcess1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=right label] (22) at (0, 1) {$B$};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (24) at (0, 3) {};
		\node [style=right label] (25) at (0, -1) {$A$};
		\node [style=none] (26) at (0, -1.25) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, 0) {$f$};
		\node [style=none] (29) at (-0.5, 2.5) {};
		\node [style=none] (30) at (-0.5, 1.5) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=none] (32) at (0.5, 2.5) {};
		\node [style=right label] (33) at (0, 3) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire] (27.center) to (26.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [thick gray dashed edge] (31.center)
			 to (30.center)
			 to (29.center)
			 to (32.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniqueProcess2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=right label] (22) at (0, 0.75) {$B$};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=right label] (25) at (0, -1) {$A$};
		\node [style=none] (26) at (0, -1.25) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, 0) {$f$};
		\node [style=right label] (33) at (0, 3.25) {$B$};
		\node [style=none] (35) at (0, 2.5) {};
		\node [style=none] (36) at (0, 3.25) {};
		\node [style=upground] (37) at (0, 1.5) {};
		\node [style=downground] (38) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire] (27.center) to (26.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [qWire, in=90, out=-90] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniqueProcess3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (25) at (0, -1) {$A$};
		\node [style=none] (26) at (0, -1.25) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=right label] (33) at (0, 3.25) {$B$};
		\node [style=none] (35) at (0, 2.5) {};
		\node [style=none] (36) at (0, 3.25) {};
		\node [style=upground] (37) at (0, 0.25) {};
		\node [style=downground] (38) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (27.center) to (26.center);
		\draw [qWire, in=90, out=-90] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniqueProcess4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (25) at (0, -1.5) {$A$};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=none] (27) at (0, -0.75) {};
		\node [style=right label] (33) at (0, 1.5) {$B$};
		\node [style=none] (35) at (0, 0.75) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=upground] (37) at (0, -0.5) {};
		\node [style=downground] (38) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (27.center) to (26.center);
		\draw [qWire, in=90, out=-90] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (16) at (2.25, 0) {};
		\node [style=right label] (21) at (0.5, 0) {\tiny $A$};
		\node [style=none] (22) at (2.25, 0.25) {};
		\node [style=none] (23) at (2.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [qWire] (4.center) to (5.center);
		\draw [oWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitAn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-1.75, 1.25) {};
		\node [style=none] (25) at (-1.75, -1.25) {};
		\node [style=none] (26) at (2.75, -1.25) {};
		\node [style=none] (27) at (2.75, 1.25) {};
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (4.25, 0) {};
		\node [style=none] (16) at (2.25, 0) {};
		\node [style=right label] (21) at (0, 0) {\tiny $A$};
		\node [style=none] (22) at (2.25, 0.25) {};
		\node [style=none] (23) at (2.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (28) at (2.5, -1) {\tiny $F$};
		\node [style=up label] (29) at (4.25, 0) {$\mathcal{C}_F(A,A)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (27.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [qWire] (4.center) to (5.center);
		\draw [oWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitAtn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0.75, 0) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (10) at (-2, 0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=small black dot] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (0, -0.25) {};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=right label] (19) at (-1, -0.5) {\tiny $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (10.center)
			 to [bend left=90, looseness=1.25] (11.center)
			 to (12.center)
			 to [bend left=90, looseness=1.25] (13.center)
			 to cycle;
		\draw [qWire] (14.center) to (15.center);
		\draw [oWire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=right label] (15) at (0, -1) {$\mathcal{H}$};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=right label] (24) at (0, 1) {$\mathcal{K}$};
		\node [style=downground] (25) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [QWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unital2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=right label] (15) at (0, -1) {$\mathds{X}$};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0, 0) {$S$};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=right label] (24) at (0, 1) {$\mathds{A}$};
		\node [style=downground] (25) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (6.center) to (5.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [cWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, 0) {$U$};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=upground] (8) at (1, 1.75) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=right label] (10) at (1, 1) {$B$};
		\node [style=right label] (11) at (1, -1.25) {$A$};
		\node [style=none] (12) at (2.5, 0) {$=$};
		\node [style=upground] (13) at (4, 0.25) {};
		\node [style=none] (14) at (4, -1.5) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=right label] (16) at (4, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (5.center) to (9.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wCompn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (33) at (-2.5, 2.5) {};
		\node [style=none] (34) at (-2.5, -2.5) {};
		\node [style=none] (35) at (2.75, -2.5) {};
		\node [style=none] (36) at (2.75, 2.5) {};
		\node [style=none] (7) at (-1.5, 2.25) {};
		\node [style=none] (8) at (1.5, 2.25) {};
		\node [style=none] (9) at (1.5, -2.25) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=epiBox] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1.25) {};
		\node [style=none] (13) at (0, 2.25) {};
		\node [style=epiBox] (14) at (0, -0.75) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, -2.25) {};
		\node [style=right label] (19) at (0, -1.5) {\tiny $A$};
		\node [style=right label] (20) at (0, 0.25) {\tiny $B$};
		\node [style=right label] (21) at (0, 1.75) {\tiny $C$};
		\node [style=none] (22) at (-1.5, -1.5) {};
		\node [style=none] (23) at (-4.25, -1.5) {};
		\node [style=none] (24) at (-0.25, -0.75) {};
		\node [style=none] (25) at (-1.5, 1.25) {};
		\node [style=none] (26) at (-4.25, 1.25) {};
		\node [style=none] (27) at (-0.25, 1) {};
		\node [style=none] (28) at (-2, -1.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (29) at (-2, 1.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (4.25, 0) {};
		\node [style=none] (32) at (2, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (37) at (2.5, -2.25) {\tiny $F$};
		\node [style=up label] (38) at (-4, 1.25) {$\mathcal{C}_F(B,C)$};
		\node [style=up label] (39) at (-4, -1.5) {$\mathcal{C}_F(A,B)$};
		\node [style=up label] (40) at (4, 0) {$\mathcal{C}_F(A,C)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw={blue!20}] (36.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [fill={black!10}] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [oWire] (23.center) to (22.center);
		\draw [oWire, in=-180, out=0] (22.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [oWire, in=-180, out=0] (25.center) to (27.center);
		\draw [oWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wCompn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-10.5, 2) {};
		\node [style=none] (23) at (-2.75, -1) {};
		\node [style=none] (26) at (-2.75, 1) {};
		\node [style=none] (31) at (2.25, 0) {};
		\node [style=up label] (38) at (-2.75, 1) {$\mathcal{C}_F(B,C)$};
		\node [style=up label] (39) at (-2.75, -1.25) {$\mathcal{C}_F(A,B)$};
		\node [style=up label] (40) at (2.25, 0) {$\mathcal{C}_F(A,C)$};
		\node [style=dot, fill={black!10}] (41) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire, in=-105, out=0, looseness=0.75] (23.center) to (41);
		\draw [oWire, in=105, out=0, looseness=0.75] (26.center) to (41);
		\draw [oWire] (41) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wboxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (z4) at (-0.25, 0.25) {};
		\node [style=none] (z5) at (0.25, 0.25) {};
		\node [style=none] (z6) at (-0.25, -0.25) {};
		\node [style=none] (z7) at (0.25, -0.25) {};
		\node [style=none] (z9) at (-0.75, 1.75) {};
		\node [style=right label] (z10) at (-0.75, 1.5) {$B_1$};
		\node [style=none] (z11) at (0.75, 1.75) {};
		\node [style=right label] (z12) at (0.75, 1.5) {$B_m$};
		\node [style=right label] (z13) at (-0.75, -1.25) {$A_1$};
		\node [style=none] (z14) at (-0.75, -1.5) {};
		\node [style=right label] (z15) at (0.75, -1.25) {$A_n$};
		\node [style=none] (z16) at (0.75, -1.5) {};
		\node [style=none] (z17) at (0, -0.75) {...};
		\node [style=none] (z18) at (0, 1) {...};
		\node [style=epiBoxWide] (z19) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (z4.center) to (z9.center);
		\draw [qWire, in=270, out=90] (z5.center) to (z11.center);
		\draw [qWire, in=90, out=-90] (z7.center) to (z16.center);
		\draw [qWire, in=90, out=-90] (z6.center) to (z14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/wboxesAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (z4) at (0, 0) {};
		\node [style=none] (z6) at (0, 0) {};
		\node [style=none] (z9) at (0, 0.75) {};
		\node [style=right label] (z10) at (0, 0.75) {$B$};
		\node [style=right label] (z13) at (0, -0.75) {$A$};
		\node [style=none] (z14) at (0, -0.75) {};
		\node [style=epiBox] (z19) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (z4.center) to (z9.center);
		\draw [qWire, in=90, out=-90] (z6.center) to (z14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (1, 1.25) {};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (-1, -1.25) {};
		\node [style=epiBox] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=epiBox] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, -0.25) {};
		\node [style=none] (16) at (0, 0.25) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (0, -1.25) {};
		\node [style=right label] (19) at (0, -1) {\tiny $A$};
		\node [style=right label] (20) at (0, 0) {\tiny $B$};
		\node [style=right label] (21) at (0, 1) {\tiny $C$};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=none] (23) at (-2.25, -0.75) {};
		\node [style=none] (24) at (-0.25, -0.5) {};
		\node [style=none] (25) at (-1, 0.75) {};
		\node [style=none] (26) at (-2.25, 0.75) {};
		\node [style=none] (27) at (-0.25, 0.5) {};
		\node [style=none] (28) at (-2, -0.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (29) at (-2, 1) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (30) at (1, 0) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=none] (32) at (2.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [oWire] (23.center) to (22.center);
		\draw [oWire, in=-180, out=0] (22.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [oWire, in=-180, out=0] (25.center) to (27.center);
		\draw [oWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wdboxestodot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-3.5, 2.5) {};
		\node [style=none] (62) at (-3.5, -2.5) {};
		\node [style=none] (63) at (2.5, -2.5) {};
		\node [style=none] (64) at (2.5, 2.5) {};
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (-2, -2) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-4.5, 1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-4.5, -1) {};
		\node [style=epiBoxWide] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1, 1.25) {};
		\node [style=none] (10) at (-1.25, 0.75) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-1.25, -2) {};
		\node [style=epiBoxWide] (13) at (0, -0.5) {};
		\node [style=none] (14) at (-0.25, -0.25) {};
		\node [style=none] (15) at (0.25, -0.25) {};
		\node [style=none] (16) at (0.25, 2) {};
		\node [style=none] (17) at (0, -0.75) {};
		\node [style=none] (18) at (0.5, 1.25) {};
		\node [style=none] (19) at (0.5, -1.25) {};
		\node [style=none] (20) at (0, -1.25) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (3.5, 0) {};
		\node [style=none] (23) at (-2.75, 1.25) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (24) at (-2.75, -0.75) {};
		\node [style=none] (25) at (-2.75, -0.75) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (26) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (31) at (8.25, 1) {};
		\node [style=none] (32) at (12, 1) {};
		\node [style=none] (33) at (12, -1) {};
		\node [style=none] (34) at (8.25, -1) {};
		\node [style=none] (35) at (6.25, 1) {};
		\node [style=none] (36) at (6.25, -1) {};
		\node [style=big white dot] (37) at (9.25, 0.5) {};
		\node [style=big white dot] (38) at (10.5, -0.5) {};
		\node [style=small black dot] (39) at (8.25, 0) {};
		\node [style=small black dot] (40) at (9, 0.5) {};
		\node [style=small black dot] (41) at (10.25, -0.5) {};
		\node [style=none] (44) at (9.25, 0.75) {};
		\node [style=none] (45) at (9.25, 1.25) {};
		\node [style=none] (46) at (10.75, 1.25) {};
		\node [style=none] (47) at (11.25, -1.25) {};
		\node [style=none] (48) at (10.75, -1.25) {};
		\node [style=none] (49) at (10.5, -0.75) {};
		\node [style=none] (50) at (10.5, -0.25) {};
		\node [style=none] (51) at (11.5, 2) {};
		\node [style=none] (52) at (9.25, 0.25) {};
		\node [style=none] (53) at (9.25, -2.25) {};
		\node [style=none] (54) at (12, 0) {};
		\node [style=none] (55) at (7.25, 1.25) {};
		\node [style=none] (56) at (7.25, 1.25) {\scalebox{0.3}{\tikzfig{figures/dot2to1}}};
		\node [style=none] (57) at (7.25, -0.75) {\scalebox{0.3}{\tikzfig{figures/dot2to1}}};
		\node [style=none] (58) at (14.25, 0) {};
		\node [style=none] (59) at (13.25, 0.25) {};
		\node [style=none] (60) at (13.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/dot1to1}}};
		\node [style=none] (65) at (2.25, -2.25) {$\alpha$};
		\node [style=none] (66) at (4.75, 0) {$:=$};
		\node [style=none] (67) at (-4.25, 1.25) {\scalebox{0.3}{\tikzfig{figures/dot2to1}}};
		\node [style=none] (68) at (-4.25, -0.75) {\scalebox{0.3}{\tikzfig{figures/dot2to1}}};
		\node [style=none] (69) at (3.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/dot1to1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={red!10}, draw={red!20}] (62.center)
			 to (61.center)
			 to (64.center)
			 to (63.center)
			 to cycle;
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [oWire] (5.center) to (4.center);
		\draw [oWire] (7.center) to (6.center);
		\draw [qWire, in=90, out=-105, looseness=1.25] (10.center) to (12.center);
		\draw [qWire, bend left=15] (11.center) to (14.center);
		\draw [qWire, in=75, out=-90] (16.center) to (15.center);
		\draw [qWire, bend left=90] (9.center) to (18.center);
		\draw [qWire, bend left=15] (18.center) to (19.center);
		\draw [qWire, bend left=105, looseness=1.25] (19.center) to (20.center);
		\draw [qWire] (17.center) to (20.center);
		\draw [oWire] (21.center) to (22.center);
		\draw [oWire, in=165, out=0] (4.center) to (8);
		\draw [oWire, bend right=15] (6.center) to (13);
		\draw [fill={black!10}] (31.center)
			 to [bend left=90, looseness=1.25] (32.center)
			 to (33.center)
			 to [bend left=90, looseness=1.25] (34.center)
			 to cycle;
		\draw [oWire] (35.center) to (31.center);
		\draw [oWire] (36.center) to (34.center);
		\draw [qWire] (45.center) to (44.center);
		\draw [qWire, bend left=90] (45.center) to (46.center);
		\draw [qWire, in=75, out=-90] (46.center) to (47.center);
		\draw [qWire, bend left=90, looseness=1.50] (47.center) to (48.center);
		\draw [qWire] (48.center) to (49.center);
		\draw [qWire, in=240, out=45] (50.center) to (51.center);
		\draw [qWire, in=105, out=-90, looseness=1.50] (52.center) to (53.center);
		\draw [oWire] (54.center) to (58.center);
		\draw [qWire, in=135, out=-45] (37) to (38);
		\draw [oWire, in=180, out=-30] (31.center) to (40);
		\draw [oWire, in=-150, out=15] (34.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wdboxestodotFunct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (-4, 3.5) {};
		\node [style=none] (71) at (-4, -3.25) {};
		\node [style=none] (72) at (4.25, -3.25) {};
		\node [style=none] (73) at (4.25, 3.5) {};
		\node [style=none] (0) at (0.5, 3) {};
		\node [style=none] (1) at (3.75, 3) {};
		\node [style=none] (2) at (3.75, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (-4.5, 2) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=epiBoxWide] (8) at (1.5, 2) {};
		\node [style=none] (9) at (1.5, 2.25) {};
		\node [style=none] (10) at (1.25, 1.75) {};
		\node [style=none] (11) at (1.75, 1.75) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=epiBoxWide] (13) at (2.5, 0.5) {};
		\node [style=none] (14) at (2.25, 0.75) {};
		\node [style=none] (15) at (2.75, 0.75) {};
		\node [style=none] (16) at (2.75, 3) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (3.25, 2.25) {};
		\node [style=none] (19) at (3.25, -0.25) {};
		\node [style=none] (20) at (2.5, -0.25) {};
		\node [style=none] (21) at (3.75, 1) {};
		\node [style=none] (22) at (4.75, 1) {};
		\node [style=none] (74) at (-3.5, 1.25) {};
		\node [style=none] (75) at (-0.5, 1.25) {};
		\node [style=none] (76) at (-0.5, -2.75) {};
		\node [style=none] (77) at (-3.5, -2.75) {};
		\node [style=none] (78) at (-3.5, 0.25) {};
		\node [style=none] (79) at (-4.5, 0.25) {};
		\node [style=none] (80) at (-3.5, -1.75) {};
		\node [style=none] (81) at (-4.5, -1.75) {};
		\node [style=epiBoxWide] (82) at (-2.5, 0.25) {};
		\node [style=none] (83) at (-2.5, 0.5) {};
		\node [style=none] (84) at (-2.75, 0) {};
		\node [style=none] (85) at (-2.25, 0) {};
		\node [style=none] (86) at (-2.75, -2.75) {};
		\node [style=epiPointWide] (87) at (-1.5, -1.25) {};
		\node [style=none] (88) at (-1.75, -1) {};
		\node [style=none] (89) at (-1.25, -1) {};
		\node [style=none] (90) at (-1.25, 1.25) {};
		\node [style=none] (92) at (-2.5, 1.25) {};
		\node [style=none] (95) at (-0.5, -0.75) {};
		\node [style=none] (96) at (0.5, -0.25) {};
		\node [style=none] (101) at (4, -3) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={red!10}, draw={red!20}] (71.center)
			 to (70.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [qWire, in=90, out=-90] (11.center) to (14.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire, bend left=90] (9.center) to (18.center);
		\draw [qWire] (18.center) to (19.center);
		\draw [qWire, bend left=90, looseness=1.50] (19.center) to (20.center);
		\draw [qWire] (17.center) to (20.center);
		\draw [oWire] (21.center) to (22.center);
		\draw [oWire] (4.center) to (8);
		\draw [oWire, in=180, out=0] (6.center) to (13);
		\draw [fill={black!10}] (74.center)
			 to (75.center)
			 to (76.center)
			 to (77.center)
			 to cycle;
		\draw [oWire] (79.center) to (78.center);
		\draw [oWire] (81.center) to (80.center);
		\draw [qWire, in=90, out=-90] (84.center) to (86.center);
		\draw [qWire, in=90, out=-90] (85.center) to (88.center);
		\draw [qWire, in=90, out=-90] (90.center) to (89.center);
		\draw [qWire, in=-75, out=90, looseness=0.50] (83.center) to (92.center);
		\draw [oWire, in=180, out=0] (95.center) to (96.center);
		\draw [oWire] (78.center) to (82);
		\draw [oWire, in=-180, out=0] (80.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wdboxestodotFunct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (0.25, 3.75) {};
		\node [style=none] (71) at (0.25, -4) {};
		\node [style=none] (72) at (5.75, -4) {};
		\node [style=none] (73) at (5.75, 3.75) {};
		\node [style=none] (0) at (0.75, 3.25) {};
		\node [style=none] (1) at (5.25, 3.25) {};
		\node [style=none] (2) at (5.25, -3.5) {};
		\node [style=none] (3) at (0.75, -3.5) {};
		\node [style=none] (4) at (0.75, 1.5) {};
		\node [style=none] (5) at (-0.25, 1.5) {};
		\node [style=epiBoxWide] (8) at (1.75, 1.5) {};
		\node [style=none] (9) at (1.75, 1.75) {};
		\node [style=none] (10) at (1.5, 1.25) {};
		\node [style=none] (11) at (2, 1.25) {};
		\node [style=none] (12) at (1.75, -3.5) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (16) at (4.25, 3.25) {};
		\node [style=none] (18) at (4.75, 1.75) {};
		\node [style=none] (19) at (4.75, -2.75) {};
		\node [style=none] (20) at (3.5, -2.75) {};
		\node [style=none] (21) at (5.25, 0.5) {};
		\node [style=none] (22) at (6.25, 0.5) {};
		\node [style=none] (78) at (0.75, -0.75) {};
		\node [style=none] (79) at (-0.25, -0.75) {};
		\node [style=none] (80) at (0.75, -2.75) {};
		\node [style=none] (81) at (-0.25, -2.75) {};
		\node [style=epiBoxWide] (82) at (3, -0.25) {};
		\node [style=none] (84) at (2.75, -0.5) {};
		\node [style=none] (85) at (3.25, -0.5) {};
		\node [style=none] (86) at (3.5, -2.75) {};
		\node [style=epiPointWide] (87) at (4, -1.75) {};
		\node [style=none] (88) at (3.75, -1.5) {};
		\node [style=none] (89) at (4.25, -1.5) {};
		\node [style=none] (90) at (4.25, 3.25) {};
		\node [style=none] (101) at (5.5, -3.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={red!10}, draw={red!20}] (71.center)
			 to (70.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (11.center) to (14.center);
		\draw [qWire, bend left=90] (9.center) to (18.center);
		\draw [qWire, in=90, out=-90] (18.center) to (19.center);
		\draw [qWire, bend left=105, looseness=1.25] (19.center) to (20.center);
		\draw [oWire] (21.center) to (22.center);
		\draw [oWire] (4.center) to (8);
		\draw [oWire] (79.center) to (78.center);
		\draw [oWire] (81.center) to (80.center);
		\draw [qWire, in=90, out=-105, looseness=1.25] (84.center) to (86.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (85.center) to (88.center);
		\draw [qWire, in=90, out=-90] (90.center) to (89.center);
		\draw [oWire, in=180, out=0] (78.center) to (82);
		\draw [oWire, in=-180, out=0] (80.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wdboxestodotFunct3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-0.75, 2) {};
		\node [style=none] (32) at (4, 2) {};
		\node [style=none] (33) at (4, -1.75) {};
		\node [style=none] (34) at (-0.75, -1.75) {};
		\node [style=none] (35) at (-1.75, 2) {};
		\node [style=big white dot] (37) at (0.25, 1.5) {};
		\node [style=none] (38) at (1.25, 0.25) {};
		\node [style=small black dot] (39) at (-0.75, 1) {};
		\node [style=small black dot] (40) at (0, 1.5) {};
		\node [style=none] (44) at (0.25, 1.75) {};
		\node [style=none] (45) at (0.25, 2.25) {};
		\node [style=none] (46) at (2.75, 2.25) {};
		\node [style=none] (47) at (3.25, -2) {};
		\node [style=none] (48) at (1.5, -2) {};
		\node [style=none] (50) at (2.5, -1) {};
		\node [style=none] (51) at (3, 3.5) {};
		\node [style=none] (52) at (0.25, 1.25) {};
		\node [style=none] (53) at (0.25, -3.25) {};
		\node [style=none] (54) at (4, 1) {};
		\node [style=none] (58) at (5, 1) {};
		\node [style=none] (102) at (-0.75, 0.25) {};
		\node [style=none] (105) at (-0.75, -1.75) {};
		\node [style=none] (106) at (-1.75, 0.25) {};
		\node [style=none] (107) at (-1.75, -1.75) {};
		\node [style=big white dot] (108) at (1.25, 0) {};
		\node [style=big white dot] (109) at (2.5, -1) {};
		\node [style=small black dot] (111) at (1, 0) {};
		\node [style=small black dot] (112) at (2.25, -1) {};
		\node [style=none] (118) at (2.5, -1.25) {};
		\node [style=none] (121) at (1.25, -0.25) {};
		\node [style=none] (122) at (1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (31.center)
			 to [bend left=90, looseness=1.25] (32.center)
			 to (33.center)
			 to [bend left=90, looseness=1.25] (34.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (35.center) to (31.center);
		\draw [qWire] (45.center) to (44.center);
		\draw [qWire, in=135, out=90, looseness=0.75] (45.center) to (46.center);
		\draw [qWire, in=75, out=-30, looseness=0.50] (46.center) to (47.center);
		\draw [qWire, in=-75, out=270] (47.center) to (48.center);
		\draw [qWire, in=240, out=45] (50.center) to (51.center);
		\draw [qWire, in=105, out=-90, looseness=1.50] (52.center) to (53.center);
		\draw [oWire] (54.center) to (58.center);
		\draw [qWire, in=90, out=-45, looseness=1.25] (37) to (38.center);
		\draw [oWire, in=180, out=0] (31.center) to (40);
		\draw [oWire] (106.center) to (102.center);
		\draw [oWire, in=180, out=0] (107.center) to (105.center);
		\draw [qWire, in=105, out=-90, looseness=1.50] (121.center) to (122.center);
		\draw [qWire, in=120, out=0, looseness=1.25] (108) to (109);
		\draw [oWire, in=180, out=0, looseness=0.75] (102.center) to (111);
		\draw [oWire, in=-180, out=0] (105.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wdboxestodotFunct4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (5.25, 1) {};
		\node [style=none] (32) at (9, 1) {};
		\node [style=none] (33) at (9, -1) {};
		\node [style=none] (34) at (5.25, -1) {};
		\node [style=none] (35) at (-0.75, 1) {};
		\node [style=big white dot] (37) at (6.25, 0.5) {};
		\node [style=big white dot] (38) at (7.5, -0.5) {};
		\node [style=small black dot] (39) at (5.25, 0) {};
		\node [style=small black dot] (40) at (6, 0.5) {};
		\node [style=small black dot] (41) at (7.25, -0.5) {};
		\node [style=none] (44) at (6.25, 0.75) {};
		\node [style=none] (45) at (6.25, 1) {};
		\node [style=none] (46) at (7.75, 1.25) {};
		\node [style=none] (47) at (8.25, -1) {};
		\node [style=none] (48) at (7.5, -1) {};
		\node [style=none] (49) at (7.5, -0.75) {};
		\node [style=none] (50) at (7.5, -0.25) {};
		\node [style=none] (51) at (8.5, 2) {};
		\node [style=none] (52) at (6.25, 0.25) {};
		\node [style=none] (53) at (6.25, -2.25) {};
		\node [style=none] (54) at (9, 0) {};
		\node [style=none] (58) at (10, 0) {};
		\node [style=none] (102) at (0.25, -0.75) {};
		\node [style=none] (103) at (4, -0.75) {};
		\node [style=none] (104) at (4, -2.75) {};
		\node [style=none] (105) at (0.25, -2.75) {};
		\node [style=none] (106) at (-0.75, -0.75) {};
		\node [style=none] (107) at (-0.75, -2.75) {};
		\node [style=big white dot] (108) at (1.25, -1.25) {};
		\node [style=big white dot] (109) at (2.5, -2.25) {};
		\node [style=small black dot] (110) at (0.25, -1.75) {};
		\node [style=small black dot] (111) at (1, -1.25) {};
		\node [style=small black dot] (112) at (2.25, -2.25) {};
		\node [style=none] (113) at (1.25, -1) {};
		\node [style=none] (114) at (0.75, 0.25) {};
		\node [style=none] (118) at (2.5, -2.5) {};
		\node [style=none] (119) at (2.5, -2.25) {};
		\node [style=none] (120) at (3.5, 0.25) {};
		\node [style=none] (121) at (1.25, -1.5) {};
		\node [style=none] (122) at (1.25, -4) {};
		\node [style=none] (123) at (4, -1.75) {};
		\node [style=none] (124) at (5.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (31.center)
			 to [bend left=90, looseness=1.25] (32.center)
			 to (33.center)
			 to [bend left=90, looseness=1.25] (34.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (35.center) to (31.center);
		\draw [qWire] (45.center) to (44.center);
		\draw [qWire, in=120, out=90] (45.center) to (46.center);
		\draw [qWire, in=75, out=-60, looseness=0.50] (46.center) to (47.center);
		\draw [qWire, in=270, out=-105, looseness=1.50] (47.center) to (48.center);
		\draw [qWire] (48.center) to (49.center);
		\draw [qWire, in=240, out=45] (50.center) to (51.center);
		\draw [qWire, in=105, out=-90, looseness=1.50] (52.center) to (53.center);
		\draw [oWire] (54.center) to (58.center);
		\draw [qWire, in=135, out=-45] (37) to (38);
		\draw [oWire, in=180, out=0] (31.center) to (40);
		\draw [oWire, in=-180, out=0] (34.center) to (41);
		\draw [fill={black!10}] (102.center)
			 to [bend left=90, looseness=1.25] (103.center)
			 to (104.center)
			 to [bend left=90, looseness=1.25] (105.center)
			 to cycle;
		\draw [oWire] (106.center) to (102.center);
		\draw [oWire] (107.center) to (105.center);
		\draw [qWire, in=75, out=-105] (114.center) to (113.center);
		\draw [qWire, in=240, out=45] (119.center) to (120.center);
		\draw [qWire, in=105, out=-90, looseness=1.50] (121.center) to (122.center);
		\draw [oWire, in=180, out=0] (123.center) to (124.center);
		\draw [qWire, in=120, out=-45] (108) to (109);
		\draw [oWire, in=180, out=0] (102.center) to (111);
		\draw [oWire, in=180, out=0, looseness=0.75] (105.center) to (112);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wdboxestodotFunct5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-3, 3.25) {};
		\node [style=none] (62) at (-3, -1.75) {};
		\node [style=none] (63) at (1.25, -1.75) {};
		\node [style=none] (64) at (1.25, 3.25) {};
		\node [style=none] (0) at (-2.5, 2.75) {};
		\node [style=none] (1) at (0.75, 2.75) {};
		\node [style=none] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (-2.5, -1.25) {};
		\node [style=none] (4) at (-2.5, 1.75) {};
		\node [style=none] (5) at (-8.25, 1.75) {};
		\node [style=none] (6) at (-2.5, -0.25) {};
		\node [style=epiBoxWide] (8) at (-1.5, 1.75) {};
		\node [style=none] (9) at (-1.5, 2) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=none] (11) at (-1.25, 1.5) {};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=epiBoxWide] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.75, 0.5) {};
		\node [style=none] (15) at (-0.25, 0.5) {};
		\node [style=none] (16) at (-0.25, 2.75) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (0.25, 2) {};
		\node [style=none] (19) at (0.25, -0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (1.75, 0.75) {};
		\node [style=none] (65) at (1, -1.5) {$\alpha$};
		\node [style=none] (70) at (-7.75, 1.25) {};
		\node [style=none] (71) at (-7.75, -3.75) {};
		\node [style=none] (72) at (-3.75, -3.75) {};
		\node [style=none] (73) at (-3.75, 1.25) {};
		\node [style=none] (74) at (-7.25, 0.75) {};
		\node [style=none] (75) at (-4.25, 0.75) {};
		\node [style=none] (76) at (-4.25, -3.25) {};
		\node [style=none] (77) at (-7.25, -3.25) {};
		\node [style=none] (78) at (-7.25, -0.25) {};
		\node [style=none] (79) at (-8.25, -0.25) {};
		\node [style=none] (80) at (-7.25, -2.25) {};
		\node [style=none] (81) at (-8.25, -2.25) {};
		\node [style=epiBoxWide] (82) at (-6.25, -0.25) {};
		\node [style=none] (83) at (-6.25, 0) {};
		\node [style=none] (84) at (-6.5, -0.5) {};
		\node [style=none] (85) at (-6, -0.5) {};
		\node [style=none] (86) at (-6.5, -3.25) {};
		\node [style=epiPointWide] (87) at (-5.25, -1.75) {};
		\node [style=none] (88) at (-5.5, -1.5) {};
		\node [style=none] (89) at (-5, -1.5) {};
		\node [style=none] (90) at (-5, 0.75) {};
		\node [style=none] (92) at (-6.25, 0.75) {};
		\node [style=none] (95) at (-4.25, -1.25) {};
		\node [style=none] (96) at (-2.5, -0.25) {};
		\node [style=none] (101) at (-4, -3.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={red!10}, draw={red!20}] (62.center)
			 to (61.center)
			 to (64.center)
			 to (63.center)
			 to cycle;
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (5.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (10.center) to (12.center);
		\draw [qWire, in=90, out=-90] (11.center) to (14.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire, bend left=90] (9.center) to (18.center);
		\draw [qWire, in=90, out=-90] (18.center) to (19.center);
		\draw [qWire, bend left=105, looseness=1.25] (19.center) to (20.center);
		\draw [qWire] (17.center) to (20.center);
		\draw [oWire] (21.center) to (22.center);
		\draw [oWire] (4.center) to (8);
		\draw [oWire, in=-180, out=0] (6.center) to (13);
		\draw [fill={red!10}, draw={red!20}] (71.center)
			 to (70.center)
			 to (73.center)
			 to (72.center)
			 to cycle;
		\draw [fill={black!10}] (74.center)
			 to (75.center)
			 to (76.center)
			 to (77.center)
			 to cycle;
		\draw [oWire] (79.center) to (78.center);
		\draw [oWire] (81.center) to (80.center);
		\draw [qWire] (84.center) to (86.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (85.center) to (88.center);
		\draw [qWire] (90.center) to (89.center);
		\draw [qWire, in=-75, out=90, looseness=0.50] (83.center) to (92.center);
		\draw [oWire, in=180, out=0] (95.center) to (96.center);
		\draw [oWire] (78.center) to (82);
		\draw [oWire, in=-180, out=0] (80.center) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wddotstoboxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-5.25, 3) {};
		\node [style=none] (62) at (-5.25, -3) {};
		\node [style=none] (63) at (1.5, -3) {};
		\node [style=none] (64) at (1.5, 3) {};
		\node [style=none] (0) at (-3.75, 1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-6, -1) {};
		\node [style=big white dot] (6) at (-2.75, 0.5) {};
		\node [style=big white dot] (7) at (-1.5, -0.5) {};
		\node [style=small black dot] (8) at (-3.75, 0) {};
		\node [style=small black dot] (9) at (-3, 0.5) {};
		\node [style=small black dot] (10) at (-1.75, -0.5) {};
		\node [style=none] (11) at (-2.75, 0.75) {};
		\node [style=none] (12) at (-2.75, 1.25) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=none] (14) at (-0.75, -1.25) {};
		\node [style=none] (15) at (-1.25, -1.25) {};
		\node [style=none] (16) at (-1.5, -0.75) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (-0.5, 2) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
		\node [style=none] (20) at (-2.75, -2.25) {};
		\node [style=none] (21) at (0, 0) {};
		\node [style=none] (22) at (-4.75, 1.25) {};
		\node [style=none] (23) at (-4.5, 1.25) {\scalebox{0.3}{\tikzfig{figures/dot2to1}}};
		\node [style=none] (24) at (-4.5, -0.75) {\scalebox{0.3}{\tikzfig{figures/dot2to1}}};
		\node [style=none] (25) at (2.25, 0) {};
		\node [style=none] (27) at (0.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/dot1to1}}};
		\node [style=none] (28) at (3.75, 0) {$=$};
		\node [style=none] (29) at (6.5, 2) {};
		\node [style=none] (30) at (9.5, 2) {};
		\node [style=none] (31) at (9.5, -2) {};
		\node [style=none] (32) at (6.5, -2) {};
		\node [style=epiPointWide] (33) at (7.25, 0.25) {};
		\node [style=epiPointWide] (34) at (8.5, -0.75) {};
		\node [style=none] (35) at (8.5, 2) {};
		\node [style=none] (38) at (7.5, 0.5) {};
		\node [style=none] (39) at (7, 0.5) {};
		\node [style=none] (40) at (7.25, 0.5) {};
		\node [style=none] (41) at (8.25, -0.5) {};
		\node [style=none] (42) at (8.5, -0.5) {};
		\node [style=none] (43) at (8.75, -0.5) {};
		\node [style=none] (44) at (7.25, 0.75) {};
		\node [style=none] (45) at (8.25, 0.75) {};
		\node [style=none] (46) at (7, 1) {};
		\node [style=none] (47) at (8.75, 1) {};
		\node [style=none] (48) at (7.5, 2) {};
		\node [style=none] (49) at (6.5, 1) {};
		\node [style=none] (50) at (4.5, 1) {};
		\node [style=none] (51) at (6.5, -1) {};
		\node [style=none] (52) at (4.5, -1) {};
		\node [style=none] (53) at (9.5, 0) {};
		\node [style=none] (54) at (11.5, 0) {};
		\node [style=none] (55) at (5.5, 1.25) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
		\node [style=none] (56) at (5.5, -0.75) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
		\node [style=none] (57) at (10.5, 0.25) {};
		\node [style=none] (58) at (10.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=none] (65) at (1.25, -2.75) {$\beta$};
		\node [style=none] (66) at (-5.75, 1.25) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
		\node [style=none] (67) at (-5.75, -0.75) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
		\node [style=none] (68) at (2, 0.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={green!10}, draw={green!20}] (63.center)
			 to (64.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [fill={black!10}] (0.center)
			 to [bend left=90, looseness=1.25] (1.center)
			 to (2.center)
			 to [bend left=90, looseness=1.25] (3.center)
			 to cycle;
		\draw [oWire] (4.center) to (0.center);
		\draw [oWire] (5.center) to (3.center);
		\draw [qWire] (12.center) to (11.center);
		\draw [qWire, bend left=90] (12.center) to (13.center);
		\draw [qWire, in=75, out=-90] (13.center) to (14.center);
		\draw [qWire, bend left=90, looseness=1.50] (14.center) to (15.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire, in=240, out=45] (17.center) to (18.center);
		\draw [qWire, in=105, out=-90, looseness=1.50] (19.center) to (20.center);
		\draw [oWire] (21.center) to (25.center);
		\draw [qWire, in=135, out=-45] (6) to (7);
		\draw [oWire, in=180, out=-30] (0.center) to (9);
		\draw [oWire, in=-150, out=15] (3.center) to (10);
		\draw [fill={black!10}] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.25] (35.center) to (38.center);
		\draw [qWire] (40.center) to (44.center);
		\draw [qWire, bend left=90, looseness=2.00] (44.center) to (45.center);
		\draw [qWire] (45.center) to (41.center);
		\draw [qWire] (39.center) to (46.center);
		\draw [qWire, bend left=90, looseness=1.50] (46.center) to (47.center);
		\draw [qWire] (47.center) to (43.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (48.center) to (42.center);
		\draw [oWire] (50.center) to (49.center);
		\draw [oWire] (52.center) to (51.center);
		\draw [oWire] (53.center) to (54.center);
		\draw [oWire, in=180, out=0, looseness=1.25] (49.center) to (33);
		\draw [oWire, in=180, out=0, looseness=1.25] (51.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wddotstoboxesFunct1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-10.5, 3.75) {};
		\node [style=none] (70) at (-10.5, -3.75) {};
		\node [style=none] (71) at (-1, -3.75) {};
		\node [style=none] (72) at (-1, 3.75) {};
		\node [style=none] (0) at (-5.25, 2) {};
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (-5.25, 0) {};
		\node [style=none] (4) at (-11, 2.5) {};
		\node [style=big white dot] (6) at (-4.25, 1.5) {};
		\node [style=big white dot] (7) at (-3, 0.5) {};
		\node [style=small black dot] (8) at (-5.25, 1) {};
		\node [style=small black dot] (9) at (-4.5, 1.5) {};
		\node [style=small black dot] (10) at (-3.25, 0.5) {};
		\node [style=none] (15) at (-2.5, -1.25) {};
		\node [style=none] (16) at (-3, 0.25) {};
		\node [style=none] (17) at (-3, 0.5) {};
		\node [style=none] (18) at (-2, 3) {};
		\node [style=none] (19) at (-4.25, 1.5) {};
		\node [style=none] (20) at (-4.25, -1.25) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (73) at (-10, 0) {};
		\node [style=none] (74) at (-6.25, 0) {};
		\node [style=none] (75) at (-6.25, -2) {};
		\node [style=none] (76) at (-10, -2) {};
		\node [style=none] (77) at (-11, 0) {};
		\node [style=none] (78) at (-11, -2) {};
		\node [style=big white dot] (79) at (-9, -0.5) {};
		\node [style=big white dot] (80) at (-7.75, -1.5) {};
		\node [style=small black dot] (81) at (-10, -1) {};
		\node [style=small black dot] (82) at (-9.25, -0.5) {};
		\node [style=small black dot] (83) at (-8, -1.5) {};
		\node [style=none] (84) at (-9, -0.5) {};
		\node [style=none] (85) at (-9, -0.5) {};
		\node [style=none] (86) at (-7.25, 1.25) {};
		\node [style=none] (87) at (-6.75, -1.25) {};
		\node [style=none] (88) at (-7.5, -2.25) {};
		\node [style=none] (89) at (-7.75, -1.5) {};
		\node [style=none] (90) at (-7.75, -1.5) {};
		\node [style=none] (91) at (-6.25, 0.25) {};
		\node [style=none] (92) at (-9, -0.5) {};
		\node [style=none] (93) at (-9, -3.25) {};
		\node [style=none] (94) at (-6.25, -1) {};
		\node [style=none] (98) at (-5.25, 0) {};
		\node [style=none] (100) at (-1.25, -3.5) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={green!10}, draw={green!20}] (71.center)
			 to (72.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw [fill={black!10}] (0.center)
			 to [bend left=90, looseness=1.25] (1.center)
			 to (2.center)
			 to [bend left=90, looseness=1.25] (3.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (4.center) to (0.center);
		\draw [qWire, in=-90, out=105] (15.center) to (16.center);
		\draw [qWire, in=240, out=15, looseness=0.75] (17.center) to (18.center);
		\draw [qWire, in=75, out=-90] (19.center) to (20.center);
		\draw [oWire] (21.center) to (25.center);
		\draw [qWire, in=120, out=45, looseness=1.25] (6) to (7);
		\draw [oWire, in=180, out=0] (0.center) to (9);
		\draw [oWire, in=-180, out=0, looseness=0.75] (3.center) to (10);
		\draw [fill={black!10}] (73.center)
			 to [bend left=90, looseness=1.25] (74.center)
			 to (75.center)
			 to [bend left=90, looseness=1.25] (76.center)
			 to cycle;
		\draw [oWire] (77.center) to (73.center);
		\draw [oWire] (78.center) to (76.center);
		\draw [qWire, in=90, out=-105, looseness=0.75] (86.center) to (87.center);
		\draw [qWire, in=-60, out=270, looseness=1.50] (87.center) to (88.center);
		\draw [qWire, in=-90, out=120, looseness=0.50] (88.center) to (89.center);
		\draw [qWire, in=-165, out=60, looseness=0.75] (90.center) to (91.center);
		\draw [qWire, in=60, out=-105, looseness=0.75] (92.center) to (93.center);
		\draw [oWire, in=180, out=0] (94.center) to (98.center);
		\draw [qWire, in=120, out=30, looseness=1.25] (79) to (80);
		\draw [oWire, in=180, out=0] (73.center) to (82);
		\draw [oWire, in=180, out=0, looseness=0.75] (76.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wddotstoboxesFunct2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-5.75, 5) {};
		\node [style=none] (70) at (-5.75, -3.25) {};
		\node [style=none] (71) at (-0.25, -3.25) {};
		\node [style=none] (72) at (-0.25, 5) {};
		\node [style=none] (0) at (-5.25, 2.75) {};
		\node [style=none] (1) at (-0.75, 2.75) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-5.25, -1) {};
		\node [style=none] (4) at (-6.25, 2.75) {};
		\node [style=big white dot] (6) at (-4.25, 2.75) {};
		\node [style=none] (7) at (-2.5, 1.75) {};
		\node [style=small black dot] (8) at (-5.25, 1) {};
		\node [style=small black dot] (9) at (-4.5, 2.75) {};
		\node [style=none] (19) at (-4.25, 2.75) {};
		\node [style=none] (20) at (-4, -2.5) {};
		\node [style=none] (21) at (-0.75, 1) {};
		\node [style=none] (25) at (0.25, 1) {};
		\node [style=none] (73) at (-5.25, 0.25) {};
		\node [style=none] (76) at (-5.25, -1) {};
		\node [style=none] (77) at (-6.25, 0.25) {};
		\node [style=none] (78) at (-6.25, -1) {};
		\node [style=big white dot] (79) at (-3.5, 0.5) {};
		\node [style=big white dot] (80) at (-2.25, -0.5) {};
		\node [style=small black dot] (82) at (-3.75, 0.5) {};
		\node [style=small black dot] (83) at (-2.5, -0.5) {};
		\node [style=none] (84) at (-3.5, 0.5) {};
		\node [style=none] (85) at (-3.5, 0.5) {};
		\node [style=none] (86) at (-2.5, 1.75) {};
		\node [style=none] (87) at (-1.5, -0.25) {};
		\node [style=none] (88) at (-2, -1.25) {};
		\node [style=none] (89) at (-2.25, -0.5) {};
		\node [style=none] (90) at (-2.25, -0.5) {};
		\node [style=none] (91) at (-1, 3.5) {};
		\node [style=none] (92) at (-3.5, 0.5) {};
		\node [style=none] (93) at (-2, -2.5) {};
		\node [style=none] (98) at (-5.25, -1) {};
		\node [style=none] (100) at (-0.5, -3) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={green!10}, draw={green!20}] (71.center)
			 to (72.center)
			 to [in=360, out=180] (69.center)
			 to (70.center)
			 to cycle;
		\draw [fill={black!10}] (0.center)
			 to [bend left=90, looseness=1.25] (1.center)
			 to (2.center)
			 to [bend left=90, looseness=1.25] (3.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (4.center) to (0.center);
		\draw [qWire, in=75, out=-90] (19.center) to (20.center);
		\draw [oWire] (21.center) to (25.center);
		\draw [qWire, in=120, out=45, looseness=1.25] (6) to (7.center);
		\draw [oWire, in=180, out=0] (0.center) to (9);
		\draw [oWire] (77.center) to (73.center);
		\draw [oWire] (78.center) to (76.center);
		\draw [qWire, in=90, out=-60, looseness=1.25] (86.center) to (87.center);
		\draw [qWire, in=-60, out=270, looseness=1.50] (87.center) to (88.center);
		\draw [qWire, in=-90, out=120, looseness=0.50] (88.center) to (89.center);
		\draw [qWire, in=-165, out=60, looseness=0.75] (90.center) to (91.center);
		\draw [qWire, in=90, out=-105, looseness=0.75] (92.center) to (93.center);
		\draw [qWire, in=120, out=30, looseness=1.25] (79) to (80);
		\draw [oWire, in=180, out=0] (73.center) to (82);
		\draw [oWire, in=180, out=0, looseness=0.75] (76.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wddotstoboxesFunct3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (101) at (1.25, 4.25) {};
		\node [style=none] (102) at (6, 4.25) {};
		\node [style=none] (103) at (6, -3) {};
		\node [style=none] (104) at (1.25, -3) {};
		\node [style=epiPointWide] (33) at (3.25, -1) {};
		\node [style=epiPointWide] (34) at (4.75, -2.25) {};
		\node [style=none] (35) at (3.5, 2.25) {};
		\node [style=none] (38) at (3.5, -0.75) {};
		\node [style=none] (41) at (4.5, -2) {};
		\node [style=none] (43) at (5, -2) {};
		\node [style=none] (44) at (3, -0.75) {};
		\node [style=none] (45) at (4.25, -0.75) {};
		\node [style=none] (47) at (5.5, 1.5) {};
		\node [style=none] (48) at (4.75, -2) {};
		\node [style=none] (49) at (1.25, 0.25) {};
		\node [style=none] (50) at (0.25, 0.25) {};
		\node [style=none] (51) at (1.25, -1.75) {};
		\node [style=none] (52) at (0.25, -1.75) {};
		\node [style=epiPointWide] (105) at (2.25, 1.25) {};
		\node [style=none] (112) at (4.75, 1.5) {};
		\node [style=none] (114) at (2.5, 1.5) {};
		\node [style=none] (115) at (4.5, 4.25) {};
		\node [style=none] (116) at (2, 1.5) {};
		\node [style=none] (117) at (5.5, 1.5) {};
		\node [style=none] (118) at (2.5, 4.25) {};
		\node [style=none] (119) at (1.25, 3) {};
		\node [style=none] (120) at (0.25, 3) {};
		\node [style=none] (123) at (6, 0.75) {};
		\node [style=none] (124) at (7, 0.75) {};
		\node [style=none] (127) at (4.75, -2) {};
		\node [style=none] (128) at (4.75, 1.5) {};
		\node [style=none] (129) at (3.5, 2.25) {};
		\node [style=none] (130) at (3.5, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (101.center)
			 to (102.center)
			 to (103.center)
			 to (104.center)
			 to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.25] (35.center) to (38.center);
		\draw [qWire, bend left=90, looseness=1.25] (44.center) to (45.center);
		\draw [qWire, in=90, out=-90] (45.center) to (41.center);
		\draw [qWire, in=90, out=-90] (47.center) to (43.center);
		\draw [oWire] (50.center) to (49.center);
		\draw [oWire] (52.center) to (51.center);
		\draw [oWire, in=180, out=0, looseness=1.25] (49.center) to (33);
		\draw [oWire, in=180, out=0, looseness=1.25] (51.center) to (34);
		\draw [qWire, in=-90, out=90] (114.center) to (115.center);
		\draw [qWire, bend left=90] (116.center) to (117.center);
		\draw [qWire, in=90, out=-90] (118.center) to (112.center);
		\draw [oWire, in=180, out=0] (120.center) to (119.center);
		\draw [oWire] (123.center) to (124.center);
		\draw [oWire, in=180, out=0, looseness=0.75] (119.center) to (105);
		\draw [qWire, in=90, out=-90, looseness=1.25] (128.center) to (127.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (130.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wddotstoboxesFunct4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-2.75, 1.25) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (0.5, -2.75) {};
		\node [style=none] (32) at (-2.75, -2.75) {};
		\node [style=epiPointWide] (33) at (-2, -0.5) {};
		\node [style=epiPointWide] (34) at (-0.5, -1.75) {};
		\node [style=none] (35) at (-0.25, 1.25) {};
		\node [style=none] (38) at (-1.75, -0.25) {};
		\node [style=none] (40) at (-2.25, -0.25) {};
		\node [style=none] (41) at (-0.75, -1.5) {};
		\node [style=none] (42) at (-0.5, -1.5) {};
		\node [style=none] (43) at (-0.25, -1.5) {};
		\node [style=none] (44) at (-2.25, 0) {};
		\node [style=none] (45) at (-0.75, 0) {};
		\node [style=none] (47) at (-2, 1.25) {};
		\node [style=none] (48) at (-1.25, -0.5) {};
		\node [style=none] (49) at (-2.75, 0.25) {};
		\node [style=none] (50) at (-3.5, 0.25) {};
		\node [style=none] (51) at (-2.75, -1.75) {};
		\node [style=none] (52) at (-3.5, -1.75) {};
		\node [style=none] (53) at (0.5, -0.75) {};
		\node [style=none] (54) at (1.75, -0.25) {};
		\node [style=none] (101) at (1.75, 2.75) {};
		\node [style=none] (102) at (5, 2.75) {};
		\node [style=none] (103) at (5, -1.25) {};
		\node [style=none] (104) at (1.75, -1.25) {};
		\node [style=epiPointWide] (105) at (2.75, 0.5) {};
		\node [style=epiPointWide] (106) at (4, 0) {};
		\node [style=none] (112) at (4, 0.25) {};
		\node [style=none] (113) at (3.75, 0.25) {};
		\node [style=none] (114) at (3, 0.75) {};
		\node [style=none] (115) at (4.5, 2.75) {};
		\node [style=none] (116) at (2.5, 0.75) {};
		\node [style=none] (117) at (3.75, 0.75) {};
		\node [style=none] (118) at (3.5, 2.75) {};
		\node [style=none] (119) at (1.75, 1.5) {};
		\node [style=none] (120) at (-3.5, 2.5) {};
		\node [style=none] (121) at (1.75, -0.25) {};
		\node [style=none] (123) at (5, 0.75) {};
		\node [style=none] (124) at (6, 0.75) {};
		\node [style=none] (127) at (-1.25, -0.5) {};
		\node [style=none] (128) at (-1.25, 1.25) {};
		\node [style=none] (129) at (4.25, 0.25) {};
		\node [style=none] (130) at (4, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.25] (35.center) to (38.center);
		\draw [qWire] (40.center) to (44.center);
		\draw [qWire, bend left=90, looseness=2.00] (44.center) to (45.center);
		\draw [qWire] (45.center) to (41.center);
		\draw [qWire, in=90, out=-90] (47.center) to (43.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (48.center) to (42.center);
		\draw [oWire] (50.center) to (49.center);
		\draw [oWire] (52.center) to (51.center);
		\draw [oWire, in=180, out=0] (53.center) to (54.center);
		\draw [oWire, in=180, out=0, looseness=1.25] (49.center) to (33);
		\draw [oWire, in=180, out=0, looseness=1.25] (51.center) to (34);
		\draw [fill={black!10}] (101.center)
			 to (102.center)
			 to (103.center)
			 to (104.center)
			 to cycle;
		\draw [qWire, in=-90, out=90, looseness=0.75] (114.center) to (115.center);
		\draw [qWire, bend left=90, looseness=1.50] (116.center) to (117.center);
		\draw [qWire, in=90, out=-90] (117.center) to (113.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (118.center) to (112.center);
		\draw [oWire, in=180, out=0] (120.center) to (119.center);
		\draw [oWire] (123.center) to (124.center);
		\draw [oWire, in=180, out=0, looseness=0.75] (119.center) to (105);
		\draw [oWire, in=180, out=0, looseness=1.25] (121.center) to (106);
		\draw [qWire, in=90, out=-90, looseness=1.25] (128.center) to (127.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (130.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wddotstoboxesFunct5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-6, 1.75) {};
		\node [style=none] (70) at (-6, -3.75) {};
		\node [style=none] (71) at (-1.25, -3.75) {};
		\node [style=none] (72) at (-1.25, 1.75) {};
		\node [style=none] (61) at (-0.25, 3.75) {};
		\node [style=none] (62) at (-0.25, -1.75) {};
		\node [style=none] (63) at (4.5, -1.75) {};
		\node [style=none] (64) at (4.5, 3.75) {};
		\node [style=none] (0) at (0.25, 2) {};
		\node [style=none] (1) at (4, 2) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (-6.5, 2.5) {};
		\node [style=big white dot] (6) at (1.25, 1.5) {};
		\node [style=big white dot] (7) at (2.5, 0.5) {};
		\node [style=small black dot] (8) at (0.25, 1) {};
		\node [style=small black dot] (9) at (1, 1.5) {};
		\node [style=small black dot] (10) at (2.25, 0.5) {};
		\node [style=none] (15) at (3, -1.25) {};
		\node [style=none] (16) at (2.5, 0.25) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (3.5, 3) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=none] (21) at (4, 1) {};
		\node [style=none] (25) at (5, 1) {};
		\node [style=none] (65) at (4.25, -1.5) {$\beta$};
		\node [style=none] (73) at (-5.5, 0) {};
		\node [style=none] (74) at (-1.75, 0) {};
		\node [style=none] (75) at (-1.75, -2) {};
		\node [style=none] (76) at (-5.5, -2) {};
		\node [style=none] (77) at (-6.5, 0) {};
		\node [style=none] (78) at (-6.5, -2) {};
		\node [style=big white dot] (79) at (-4.5, -0.5) {};
		\node [style=big white dot] (80) at (-3.25, -1.5) {};
		\node [style=small black dot] (81) at (-5.5, -1) {};
		\node [style=small black dot] (82) at (-4.75, -0.5) {};
		\node [style=small black dot] (83) at (-3.5, -1.5) {};
		\node [style=none] (84) at (-4.5, -0.5) {};
		\node [style=none] (85) at (-4.5, -0.5) {};
		\node [style=none] (86) at (-2.75, 1.25) {};
		\node [style=none] (87) at (-2.25, -1.25) {};
		\node [style=none] (88) at (-3, -2.25) {};
		\node [style=none] (89) at (-3.25, -1.5) {};
		\node [style=none] (90) at (-3.25, -1.5) {};
		\node [style=none] (91) at (-1.75, 0.25) {};
		\node [style=none] (92) at (-4.5, -0.5) {};
		\node [style=none] (93) at (-4.5, -3.25) {};
		\node [style=none] (94) at (-1.75, -1) {};
		\node [style=none] (98) at (0.25, 0) {};
		\node [style=none] (100) at (-1.5, -3.5) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={green!10}, draw={green!20}] (71.center)
			 to (72.center)
			 to (69.center)
			 to (70.center)
			 to cycle;
		\draw [fill={green!10}, draw={green!20}] (63.center)
			 to (64.center)
			 to (61.center)
			 to (62.center)
			 to cycle;
		\draw [fill={black!10}] (0.center)
			 to [bend left=90, looseness=1.25] (1.center)
			 to (2.center)
			 to [bend left=90, looseness=1.25] (3.center)
			 to cycle;
		\draw [oWire, in=180, out=0] (4.center) to (0.center);
		\draw [qWire, in=-90, out=105] (15.center) to (16.center);
		\draw [qWire, in=240, out=15, looseness=0.75] (17.center) to (18.center);
		\draw [qWire, in=75, out=-90] (19.center) to (20.center);
		\draw [oWire] (21.center) to (25.center);
		\draw [qWire, in=120, out=45, looseness=1.25] (6) to (7);
		\draw [oWire, in=180, out=0] (0.center) to (9);
		\draw [oWire, in=-180, out=0, looseness=0.75] (3.center) to (10);
		\draw [fill={black!10}] (73.center)
			 to [bend left=90, looseness=1.25] (74.center)
			 to (75.center)
			 to [bend left=90, looseness=1.25] (76.center)
			 to cycle;
		\draw [oWire] (77.center) to (73.center);
		\draw [oWire] (78.center) to (76.center);
		\draw [qWire, in=90, out=-105, looseness=0.75] (86.center) to (87.center);
		\draw [qWire, in=-60, out=270, looseness=1.50] (87.center) to (88.center);
		\draw [qWire, in=-90, out=120, looseness=0.50] (88.center) to (89.center);
		\draw [qWire, in=-165, out=60, looseness=0.75] (90.center) to (91.center);
		\draw [qWire, in=60, out=-105, looseness=0.75] (92.center) to (93.center);
		\draw [oWire, in=180, out=0] (94.center) to (98.center);
		\draw [qWire, in=120, out=30, looseness=1.25] (79) to (80);
		\draw [oWire, in=180, out=0] (73.center) to (82);
		\draw [oWire, in=180, out=0, looseness=0.75] (76.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire_yank_all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (2.75, -1) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw [style=swap] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/wirecompexpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (352) at (10.25, 2.25) {};
		\node [style=none] (353) at (13.25, 2.25) {};
		\node [style=none] (354) at (13.25, -2.25) {};
		\node [style=none] (355) at (10.25, -2.25) {};
		\node [style=none] (356) at (11.75, -2.25) {};
		\node [style=none] (357) at (13.25, 0) {};
		\node [style=epiBox] (358) at (11.75, -1) {};
		\node [style=epiBox] (359) at (11.75, 0.25) {};
		\node [style=epiBox] (360) at (11.75, 1.5) {};
		\node [style=none] (361) at (11.75, -1.25) {};
		\node [style=none] (362) at (11.75, -0.75) {};
		\node [style=none] (363) at (11.75, 0) {};
		\node [style=none] (364) at (11.75, 0.5) {};
		\node [style=none] (365) at (11.75, 1.25) {};
		\node [style=none] (366) at (11.75, 1.75) {};
		\node [style=none] (367) at (11.75, 2.25) {};
		\node [style=right label] (368) at (11.75, -1.75) {\tiny $A$};
		\node [style=right label] (369) at (11.75, -0.5) {\tiny $B$};
		\node [style=right label] (370) at (11.75, 1) {\tiny $D$};
		\node [style=right label] (371) at (11.75, 2) {\tiny $C$};
		\node [style=none] (372) at (11.5, -1) {};
		\node [style=none] (373) at (11.5, 0.25) {};
		\node [style=none] (374) at (11.5, 1.5) {};
		\node [style=none] (375) at (7.75, -1.5) {};
		\node [style=none] (376) at (7.75, -0.25) {};
		\node [style=none] (377) at (7.75, 1) {};
		\node [style=none] (378) at (10.25, -1.5) {};
		\node [style=none] (379) at (10.25, -0.25) {};
		\node [style=none] (380) at (10.25, 1) {};
		\node [style=none] (381) at (15.75, 0) {};
		\node [style=none] (382) at (8.75, -1.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (383) at (8.75, 0) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (384) at (8.75, 1.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (385) at (14.25, 0.25) {};
		\node [style=none] (386) at (14.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (387) at (-9.25, 3.5) {};
		\node [style=none] (388) at (-6.25, 3.5) {};
		\node [style=none] (389) at (-6.25, -1) {};
		\node [style=none] (390) at (-9.25, -1) {};
		\node [style=epiBox] (391) at (-7.75, 2.25) {};
		\node [style=none] (392) at (-7.75, 2.5) {};
		\node [style=none] (393) at (-7.75, 3.5) {};
		\node [style=epiBox] (394) at (-7.75, 0.5) {};
		\node [style=none] (395) at (-7.75, 0.75) {};
		\node [style=none] (396) at (-7.75, 2) {};
		\node [style=none] (397) at (-7.75, 0.25) {};
		\node [style=none] (398) at (-7.75, -1) {};
		\node [style=right label] (399) at (-7.75, -0.25) {\tiny $B$};
		\node [style=right label] (400) at (-7.75, 1.5) {\tiny $D$};
		\node [style=right label] (401) at (-7.75, 3) {\tiny $C$};
		\node [style=none] (402) at (-9.25, -0.25) {};
		\node [style=none] (403) at (-11.25, -0.25) {};
		\node [style=none] (404) at (-8, 0.5) {};
		\node [style=none] (405) at (-9.25, 2.5) {};
		\node [style=none] (406) at (-11.25, 2.5) {};
		\node [style=none] (407) at (-8, 2.25) {};
		\node [style=none] (408) at (-10.25, 0) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (409) at (-10.25, 2.75) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (410) at (-6.25, 1.25) {};
		\node [style=none] (411) at (-4.25, 1.25) {};
		\node [style=none] (412) at (-5, 1.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (413) at (-2.75, 2.25) {};
		\node [style=none] (414) at (0.25, 2.25) {};
		\node [style=none] (415) at (0.25, -2.25) {};
		\node [style=none] (416) at (-2.75, -2.25) {};
		\node [style=epiBox] (417) at (-1.25, 1) {};
		\node [style=none] (418) at (-1.25, 1.25) {};
		\node [style=none] (419) at (-1.25, 2.25) {};
		\node [style=epiBox] (420) at (-1.25, -0.75) {};
		\node [style=none] (421) at (-1.25, -0.5) {};
		\node [style=none] (422) at (-1.25, 0.75) {};
		\node [style=none] (423) at (-1.25, -1) {};
		\node [style=none] (424) at (-1.25, -2.25) {};
		\node [style=right label] (425) at (-1.25, -1.5) {\tiny $A$};
		\node [style=right label] (426) at (-1.25, 0.25) {\tiny $B$};
		\node [style=right label] (427) at (-1.25, 1.75) {\tiny $C$};
		\node [style=none] (428) at (-2.75, -1.5) {};
		\node [style=none] (429) at (-4.75, -1.5) {};
		\node [style=none] (430) at (-1.5, -0.75) {};
		\node [style=none] (431) at (-2.75, 1.25) {};
		\node [style=none] (432) at (-4.75, 1.25) {};
		\node [style=none] (433) at (-1.5, 1) {};
		\node [style=none] (434) at (-3.75, -1.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (436) at (0.25, 0) {};
		\node [style=none] (437) at (2.25, 0) {};
		\node [style=none] (438) at (1.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (439) at (5, 0) {};
		\node [style=none] (440) at (5, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (352.center)
			 to (353.center)
			 to (354.center)
			 to (355.center)
			 to cycle;
		\draw [qWire] (361.center) to (356.center);
		\draw [qWire] (363.center) to (362.center);
		\draw [qWire] (365.center) to (364.center);
		\draw [qWire] (367.center) to (366.center);
		\draw [oWire] (375.center) to (378.center);
		\draw [oWire] (376.center) to (379.center);
		\draw [oWire] (377.center) to (380.center);
		\draw [oWire, in=-180, out=15] (378.center) to (372.center);
		\draw [oWire, in=165, out=15, looseness=0.75] (379.center) to (373.center);
		\draw [oWire, in=180, out=15, looseness=0.75] (380.center) to (374.center);
		\draw [oWire] (357.center) to (381.center);
		\draw [fill={black!10}] (387.center)
			 to (388.center)
			 to (389.center)
			 to (390.center)
			 to cycle;
		\draw [qWire] (393.center) to (392.center);
		\draw [qWire] (396.center) to (395.center);
		\draw [qWire] (397.center) to (398.center);
		\draw [oWire] (403.center) to (402.center);
		\draw [oWire, in=-165, out=30, looseness=1.25] (402.center) to (404.center);
		\draw [oWire] (406.center) to (405.center);
		\draw [oWire, in=120, out=0] (405.center) to (407.center);
		\draw [oWire] (410.center) to (411.center);
		\draw [fill={black!10}] (413.center)
			 to (414.center)
			 to (415.center)
			 to (416.center)
			 to cycle;
		\draw [qWire] (419.center) to (418.center);
		\draw [qWire] (422.center) to (421.center);
		\draw [qWire] (423.center) to (424.center);
		\draw [oWire] (429.center) to (428.center);
		\draw [oWire, in=-165, out=30, looseness=1.25] (428.center) to (430.center);
		\draw [oWire] (432.center) to (431.center);
		\draw [oWire, in=120, out=0] (431.center) to (433.center);
		\draw [oWire] (436.center) to (437.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wiringIdent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1.5, 1) {};
		\node [style=none] (56) at (0.5, 1) {};
		\node [style=none] (57) at (0.5, -1) {};
		\node [style=none] (58) at (-1.5, -1) {};
		\node [style=epiBox] (62) at (-0.5, 0) {};
		\node [style=none] (63) at (-0.5, 0.25) {};
		\node [style=none] (64) at (-0.5, 1) {};
		\node [style=none] (65) at (-0.5, -0.25) {};
		\node [style=none] (66) at (-0.5, -1) {};
		\node [style=right label] (67) at (-0.5, -0.75) {\tiny $A$};
		\node [style=right label] (68) at (-0.5, 0.75) {\tiny $B$};
		\node [style=none] (70) at (-1.5, 0) {};
		\node [style=none] (71) at (-3.5, 0) {};
		\node [style=none] (72) at (-0.75, 0) {};
		\node [style=none] (76) at (-2.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (78) at (0.5, 0) {};
		\node [style=none] (79) at (2.5, 0) {};
		\node [style=none] (80) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (55.center)
			 to (56.center)
			 to (57.center)
			 to (58.center)
			 to cycle;
		\draw [qWire] (64.center) to (63.center);
		\draw [qWire] (65.center) to (66.center);
		\draw [oWire] (71.center) to (70.center);
		\draw [oWire, in=-180, out=0] (70.center) to (72.center);
		\draw [oWire] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wiringTest3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (3.75, -1.25) {};
		\node [style=epiBoxWide] (1) at (4.75, 0) {};
		\node [style=upgroundsmall] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, -1) {};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (6) at (4.5, -0.25) {};
		\node [style=none] (7) at (5, -0.25) {};
		\node [style=none] (8) at (4.25, -2.25) {};
		\node [style=none] (9) at (3.75, 2.5) {};
		\node [style=epiBoxWide] (10) at (4.25, 1.5) {};
		\node [style=none] (11) at (4.25, 1.25) {};
		\node [style=none] (12) at (4.75, 0.25) {};
		\node [style=none] (13) at (4, 1.75) {};
		\node [style=none] (14) at (4.75, 2.5) {};
		\node [style=none] (15) at (4.5, 1.75) {};
		\node [style=none] (16) at (1.5, 2.5) {};
		\node [style=none] (17) at (1.5, -2.25) {};
		\node [style=none] (18) at (5.5, -2.25) {};
		\node [style=none] (19) at (5.5, 2.5) {};
		\node [style=none] (20) at (1.5, -1.5) {};
		\node [style=none] (21) at (1.5, 1.75) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (-0.25, 1.75) {};
		\node [style=none] (26) at (-0.25, -0.5) {};
		\node [style=none] (27) at (-0.25, -1.5) {};
		\node [style=none] (28) at (5.5, 0) {};
		\node [style=none] (29) at (7, 0) {};
		\node [style=right label] (30) at (4.5, -1.25) {\tiny $A$};
		\node [style=right label] (31) at (4.25, -0.75) {\tiny $A$};
		\node [style=right label] (32) at (4.5, 0.75) {\tiny $B$};
		\node [style=right label] (33) at (3, 0) {\tiny $B$};
		\node [style=right label] (34) at (4, 2.25) {\tiny $A$};
		\node [style=right label] (35) at (4.75, 2.25) {\tiny $C$};
		\node [style=none] (36) at (0.25, -1.25) {\scalebox{0.3}{\tikzfig{figures/Op1}}};
		\node [style=none] (37) at (0.25, -0.25) {\scalebox{0.3}{\tikzfig{figures/Op2}}};
		\node [style=none] (39) at (0.25, 2) {\scalebox{0.3}{\tikzfig{figures/Op4}}};
		\node [style=none] (40) at (6.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/Op5}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (5.center) to (6.center);
		\draw [qWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=270, out=90] (12.center) to (11.center);
		\draw [qWire, in=270, out=90] (13.center) to (9.center);
		\draw [qWire, in=-90, out=90] (15.center) to (14.center);
		\draw [oWire] (24.center) to (21.center);
		\draw [oWire] (26.center) to (23.center);
		\draw [oWire] (27.center) to (20.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire, in=180, out=0] (21.center) to (10);
		\draw [oWire, in=-180, out=0] (23.center) to (1);
		\draw [oWire, in=180, out=0] (20.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wiringTest4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (-1, -1.25) {};
		\node [style=epiBoxWide] (1) at (0, 0) {};
		\node [style=epiCopoint] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (-0.5, -2.25) {};
		\node [style=none] (9) at (-1, 2.25) {};
		\node [style=epiBoxWide] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=none] (14) at (0, 2.25) {};
		\node [style=none] (15) at (-0.25, 1.5) {};
		\node [style=none] (16) at (-2.5, 2.25) {};
		\node [style=none] (17) at (-2.5, -2.25) {};
		\node [style=none] (18) at (0.75, -2.25) {};
		\node [style=none] (19) at (0.75, 2.25) {};
		\node [style=none] (20) at (-2.5, -1.5) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-5.75, 2.5) {};
		\node [style=none] (25) at (-3.5, 0.5) {};
		\node [style=none] (26) at (-6, -1.25) {};
		\node [style=none] (27) at (-6, -2.25) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (2.25, 0) {};
		\node [style=right label] (30) at (-0.25, -1.25) {\tiny $A$};
		\node [style=right label] (31) at (-0.5, -0.75) {\tiny $A$};
		\node [style=right label] (32) at (-0.25, 0.75) {\tiny $B$};
		\node [style=right label] (33) at (-1.5, 0) {\tiny $B$};
		\node [style=right label] (34) at (-0.75, 2) {\tiny $A$};
		\node [style=right label] (35) at (0, 2) {\tiny $C$};
		\node [style=none] (36) at (-5.5, -2) {\scalebox{0.3}{\tikzfig{figures/Op1}}};
		\node [style=none] (37) at (-5.5, -1) {\scalebox{0.3}{\tikzfig{figures/Op2}}};
		\node [style=none] (39) at (-5.25, 2.75) {\scalebox{0.3}{\tikzfig{figures/Op4}}};
		\node [style=none] (40) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/Op5}}};
		\node [style=none] (50) at (-3.5, 0.5) {};
		\node [style=none] (51) at (-4.25, 0.75) {};
		\node [style=none] (52) at (-3.25, 0.75) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
		\node [style=none] (53) at (-5, 1.25) {};
		\node [style=none] (54) at (-3.5, 1.25) {};
		\node [style=none] (55) at (-3.5, -0.25) {};
		\node [style=none] (56) at (-5, -0.25) {};
		\node [style=upgroundsmall] (57) at (-4.25, 0.75) {};
		\node [style=none] (58) at (-4.25, -0.25) {};
		\node [style=none] (59) at (-4.25, 0.5) {};
		\node [style=right label] (60) at (-4.25, 0) {\tiny $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (5.center) to (6.center);
		\draw [qWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=270, out=90] (12.center) to (11.center);
		\draw [qWire, in=270, out=90] (13.center) to (9.center);
		\draw [qWire, in=-90, out=90] (15.center) to (14.center);
		\draw [oWire, in=180, out=0] (24.center) to (21.center);
		\draw [oWire] (25.center) to (22.center);
		\draw [oWire, in=180, out=0] (26.center) to (23.center);
		\draw [oWire, in=180, out=0] (27.center) to (20.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire, in=180, out=0] (21.center) to (10);
		\draw [oWire, in=180, out=0] (22.center) to (2);
		\draw [oWire, in=-180, out=0] (23.center) to (1);
		\draw [oWire, in=180, out=0] (20.center) to (0);
		\draw [fill={black!10}] (53.center)
			 to (54.center)
			 to (55.center)
			 to (56.center)
			 to cycle;
		\draw [qWire] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wiringTest5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (3.75, -1.25) {};
		\node [style=epiBoxWide] (1) at (4.75, 0) {};
		\node [style=upgroundsmall] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (2.5, 0.5) {};
		\node [style=none] (4) at (3.5, -1) {};
		\node [style=none] (5) at (4, -1) {};
		\node [style=none] (6) at (4.5, -0.25) {};
		\node [style=none] (7) at (5, -0.25) {};
		\node [style=none] (8) at (4.25, -2.25) {};
		\node [style=none] (9) at (3.75, 2.5) {};
		\node [style=epiBoxWide] (10) at (4.25, 1.5) {};
		\node [style=none] (11) at (4.25, 1.25) {};
		\node [style=none] (12) at (4.75, 0.25) {};
		\node [style=none] (13) at (4, 1.75) {};
		\node [style=none] (14) at (4.75, 2.5) {};
		\node [style=none] (15) at (4.5, 1.75) {};
		\node [style=none] (16) at (1.5, 2.5) {};
		\node [style=none] (17) at (1.5, -2.25) {};
		\node [style=none] (18) at (5.5, -2.25) {};
		\node [style=none] (19) at (5.5, 2.5) {};
		\node [style=none] (20) at (1.5, -1.5) {};
		\node [style=none] (21) at (1.5, 1.75) {};
		\node [style=none] (23) at (1.5, -0.5) {};
		\node [style=none] (24) at (-0.25, 1.75) {};
		\node [style=none] (26) at (-0.25, -0.5) {};
		\node [style=none] (27) at (-0.25, -1.5) {};
		\node [style=none] (28) at (5.5, 0) {};
		\node [style=none] (29) at (8, 0) {};
		\node [style=right label] (30) at (4.5, -1.25) {\tiny $A$};
		\node [style=right label] (31) at (4.25, -0.75) {\tiny $A$};
		\node [style=right label] (32) at (4.5, 0.75) {\tiny $B$};
		\node [style=right label] (33) at (3, 0) {\tiny $B$};
		\node [style=right label] (34) at (4, 2.25) {\tiny $A$};
		\node [style=right label] (35) at (4.75, 2.25) {\tiny $C$};
		\node [style=none] (36) at (0.25, -1.25) {\scalebox{0.3}{\tikzfig{figures/Op1}}};
		\node [style=none] (37) at (0.25, -0.25) {\scalebox{0.3}{\tikzfig{figures/Op2}}};
		\node [style=none] (39) at (0.25, 2) {\scalebox{0.3}{\tikzfig{figures/Op4}}};
		\node [style=none] (40) at (6.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/Op5}}};
		\node [style=none] (41) at (7.5, 0.75) {};
		\node [style=none] (42) at (7.5, -0.75) {};
		\node [style=none] (43) at (9, -0.75) {};
		\node [style=none] (44) at (9, 0.75) {};
		\node [style=infupground] (45) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (5.center) to (6.center);
		\draw [qWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=270, out=90] (12.center) to (11.center);
		\draw [qWire, in=270, out=90] (13.center) to (9.center);
		\draw [qWire, in=-90, out=90] (15.center) to (14.center);
		\draw [oWire] (24.center) to (21.center);
		\draw [oWire] (26.center) to (23.center);
		\draw [oWire] (27.center) to (20.center);
		\draw [oWire, in=180, out=0] (21.center) to (10);
		\draw [oWire, in=-180, out=0] (23.center) to (1);
		\draw [oWire, in=180, out=0] (20.center) to (0);
		\draw [fill={black!10}] (43.center)
			 to (42.center)
			 to (41.center)
			 to (44.center)
			 to cycle;
		\draw [oWire] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wiringTest6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2, -1.75) {};
		\node [style=none] (21) at (2, 1.75) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (-0.25, 1.75) {};
		\node [style=none] (26) at (-0.25, 0) {};
		\node [style=none] (27) at (-0.25, -1.75) {};
		\node [style=none] (29) at (2, 1.75) {};
		\node [style=none] (36) at (0.25, -1.5) {\scalebox{0.3}{\tikzfig{figures/Op1}}};
		\node [style=none] (37) at (0.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/Op2}}};
		\node [style=none] (39) at (0.25, 2) {\scalebox{0.3}{\tikzfig{figures/Op4}}};
		\node [style=none] (41) at (1.5, 2.5) {};
		\node [style=none] (42) at (1.5, 1) {};
		\node [style=none] (43) at (3, 1) {};
		\node [style=none] (44) at (3, 2.5) {};
		\node [style=infupground] (45) at (2.25, 1.75) {};
		\node [style=none] (46) at (2, 0) {};
		\node [style=none] (47) at (1.5, 0.75) {};
		\node [style=none] (48) at (1.5, -0.75) {};
		\node [style=none] (49) at (3, -0.75) {};
		\node [style=none] (50) at (3, 0.75) {};
		\node [style=infupground] (51) at (2.25, 0) {};
		\node [style=none] (52) at (2, -1.75) {};
		\node [style=none] (53) at (1.5, -1) {};
		\node [style=none] (54) at (1.5, -2.5) {};
		\node [style=none] (55) at (3, -2.5) {};
		\node [style=none] (56) at (3, -1) {};
		\node [style=infupground] (57) at (2.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (43.center)
			 to (42.center)
			 to (41.center)
			 to (44.center)
			 to cycle;
		\draw [fill={black!10}] (49.center)
			 to (48.center)
			 to (47.center)
			 to (50.center)
			 to cycle;
		\draw [fill={black!10}] (55.center)
			 to (54.center)
			 to (53.center)
			 to (56.center)
			 to cycle;
		\draw [oWire] (26.center) to (23.center);
		\draw [oWire] (24.center) to (21.center);
		\draw [oWire] (27.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wiringTest7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (1) at (0.25, -0.25) {};
		\node [style=epiCopoint] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1, -1.25) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.75, 2) {};
		\node [style=epiBoxWide] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=none] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (0.5, 1.25) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (16) at (-2.25, 2) {};
		\node [style=none] (17) at (-2.25, -1.75) {};
		\node [style=none] (18) at (1.5, -1.75) {};
		\node [style=none] (19) at (1.5, 2) {};
		\node [style=none] (21) at (-2.25, 1.25) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-2.25, -0.75) {};
		\node [style=none] (24) at (-4, 1.25) {};
		\node [style=none] (25) at (-4, 0.25) {};
		\node [style=none] (26) at (-4, -0.75) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=none] (29) at (2.5, 0) {};
		\node [style=right label] (31) at (-0.25, -1) {\tiny $A$};
		\node [style=right label] (32) at (0, 0.5) {\tiny $B$};
		\node [style=right label] (33) at (-1.25, -0.25) {\tiny $B$};
		\node [style=right label] (34) at (-0.5, 1.75) {\tiny $A$};
		\node [style=right label] (35) at (0.75, 0.5) {\tiny $C$};
		\node [style=none] (37) at (-3.5, -0.5) {\scalebox{0.3}{\tikzfig{figures/Op2cc}}};
		\node [style=none] (38) at (-3.5, 0.5) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
		\node [style=none] (39) at (-3.5, 1.5) {\scalebox{0.3}{\tikzfig{figures/Op4}}};
		\node [style=none] (40) at (2, 0.25) {\scalebox{0.3}{\tikzfig{figures/Op5cc}}};
		\node [style=none] (41) at (0.5, -0.5) {};
		\node [style=none] (42) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (5.center) to (6.center);
		\draw [qWire, in=270, out=90] (12.center) to (11.center);
		\draw [qWire, in=270, out=90] (13.center) to (9.center);
		\draw [qWire, bend left=90, looseness=2.00] (15.center) to (14.center);
		\draw [oWire] (24.center) to (21.center);
		\draw [oWire] (25.center) to (22.center);
		\draw [oWire] (26.center) to (23.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire, in=180, out=0] (21.center) to (10);
		\draw [oWire, in=180, out=0] (22.center) to (2);
		\draw [oWire, in=-180, out=0] (23.center) to (1);
		\draw [qWire, bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw [qWire, bend right=90, looseness=1.75] (41.center) to (42.center);
		\draw [qWire, in=90, out=-90] (14.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wiringcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-2.25, 0) {and};
		\node [style=none] (123) at (-9, 2.5) {};
		\node [style=none] (124) at (-6, 2.5) {};
		\node [style=none] (125) at (-6, -2) {};
		\node [style=none] (126) at (-9, -2) {};
		\node [style=epiBox] (127) at (-7.5, 1.25) {};
		\node [style=none] (128) at (-7.5, 1.5) {};
		\node [style=none] (129) at (-7.5, 2.5) {};
		\node [style=epiBox] (130) at (-7.5, -0.5) {};
		\node [style=none] (131) at (-7.5, -0.25) {};
		\node [style=none] (132) at (-7.5, 1) {};
		\node [style=none] (133) at (-7.5, -0.75) {};
		\node [style=none] (134) at (-7.5, -2) {};
		\node [style=right label] (135) at (-7.5, -1.25) {\tiny $A$};
		\node [style=right label] (136) at (-7.5, 0.5) {\tiny $B$};
		\node [style=right label] (137) at (-7.5, 2) {\tiny $C$};
		\node [style=none] (138) at (-9, -1.25) {};
		\node [style=none] (139) at (-11, -1.25) {};
		\node [style=none] (140) at (-7.75, -0.5) {};
		\node [style=none] (141) at (-9, 1.5) {};
		\node [style=none] (142) at (-11, 1.5) {};
		\node [style=none] (143) at (-7.75, 1.25) {};
		\node [style=none] (144) at (-10, -1) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (145) at (-10, 1.75) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (146) at (-6, 0.25) {};
		\node [style=none] (147) at (-4, 0.25) {};
		\node [style=none] (148) at (-4.75, 0.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (149) at (0.5, 2.5) {};
		\node [style=none] (150) at (3.5, 2.5) {};
		\node [style=none] (151) at (3.5, -2) {};
		\node [style=none] (152) at (0.5, -2) {};
		\node [style=epiBox] (153) at (2, 1.25) {};
		\node [style=none] (154) at (2, 1.5) {};
		\node [style=none] (155) at (2, 2.5) {};
		\node [style=epiBox] (156) at (2, -0.5) {};
		\node [style=none] (157) at (2, -0.25) {};
		\node [style=none] (158) at (2, 1) {};
		\node [style=none] (159) at (2, -0.75) {};
		\node [style=none] (160) at (2, -2) {};
		\node [style=right label] (161) at (2, -1.25) {\tiny $B$};
		\node [style=right label] (162) at (2, 0.5) {\tiny $D$};
		\node [style=right label] (163) at (2, 2) {\tiny $C$};
		\node [style=none] (164) at (0.5, -1.25) {};
		\node [style=none] (165) at (-1.5, -1.25) {};
		\node [style=none] (166) at (1.75, -0.5) {};
		\node [style=none] (167) at (0.5, 1.5) {};
		\node [style=none] (168) at (-1.5, 1.5) {};
		\node [style=none] (169) at (1.75, 1.25) {};
		\node [style=none] (170) at (-0.5, -1) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (171) at (-0.5, 1.75) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (172) at (3.5, 0.25) {};
		\node [style=none] (173) at (5.5, 0.25) {};
		\node [style=none] (174) at (4.75, 0.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (123.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to cycle;
		\draw [qWire] (129.center) to (128.center);
		\draw [qWire] (132.center) to (131.center);
		\draw [qWire] (133.center) to (134.center);
		\draw [oWire] (139.center) to (138.center);
		\draw [oWire, in=-165, out=30, looseness=1.25] (138.center) to (140.center);
		\draw [oWire] (142.center) to (141.center);
		\draw [oWire, in=120, out=0] (141.center) to (143.center);
		\draw [oWire] (146.center) to (147.center);
		\draw [fill={black!10}] (149.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [qWire] (155.center) to (154.center);
		\draw [qWire] (158.center) to (157.center);
		\draw [qWire] (159.center) to (160.center);
		\draw [oWire] (165.center) to (164.center);
		\draw [oWire, in=-165, out=30, looseness=1.25] (164.center) to (166.center);
		\draw [oWire] (168.center) to (167.center);
		\draw [oWire, in=120, out=0] (167.center) to (169.center);
		\draw [oWire] (172.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zeroDist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\tilde{0}$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=right label] (12) at (0, 1) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [cWire] (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

